Direct information transfer rate optimisation for SSVEP-based BCI

In this work, a classification method for SSVEP-based BCI is proposed. The classification method uses features extracted by traditional SSVEP-based BCI methods and finds optimal discrimination thresholds for each feature to classify the targets. Optimising the thresholds is formalised as a maximisation task of a performance measure of BCIs called information transfer rate (ITR). However, instead of the standard method of calculating ITR, which makes certain assumptions about the data, a more general formula is derived to avoid incorrect ITR calculation when the standard assumptions are not met. This allows the optimal discrimination thresholds to be automatically calculated and thus eliminates the need for manual parameter selection or performing computationally expensive grid searches. The proposed method shows good performance in classifying targets of a BCI, outperforming previously reported results on the same dataset by a factor of 2 in terms of ITR. The highest achieved ITR on the used dataset was 62 bit/min. The proposed method also provides a way to reduce false classifications, which is important in real-world applications.

==> class_figure5.tex <==
% This file was created by matplotlib2tikz v0.5.14.
\begin{tikzpicture}

%\draw[draw=white,fill=lightgray] (axis cs:0,0) rectangle (axis cs:1,1);
\begin{groupplot}[group style={group size=3 by 3, horizontal sep=35pt, vertical sep=5pt},scale = 0.4]
\nextgroupplot[
title={$f_{F_1\mid C}$},
ylabel={C=1},
xmin=1, xmax=2,
ymin=0, ymax=8,
axis on top,
xtick={1,1.25,1.5,1.75,2},
xticklabels={},,
]
\draw[draw=black,fill=blue] (axis cs:1.15731629738392,0) rectangle (axis cs:1.17738019506525,0.0882137425407263);
\draw[draw=black,fill=blue] (axis cs:1.17738019506525,0) rectangle (axis cs:1.19744409274659,0);
\draw[draw=black,fill=blue] (axis cs:1.19744409274659,0) rectangle (axis cs:1.21750799042792,0.0882137425407263);
\draw[draw=black,fill=blue] (axis cs:1.21750799042792,0) rectangle (axis cs:1.23757188810926,0.0882137425407263);
\draw[draw=black,fill=blue] (axis cs:1.23757188810926,0) rectangle (axis cs:1.2576357857906,0.264641227622179);
\draw[draw=black,fill=blue] (axis cs:1.25763578579059,0) rectangle (axis cs:1.27769968347193,0.176427485081451);
\draw[draw=black,fill=blue] (axis cs:1.27769968347193,0) rectangle (axis cs:1.29776358115327,0.0882137425407263);
\draw[draw=black,fill=blue] (axis cs:1.29776358115327,0) rectangle (axis cs:1.3178274788346,0.264641227622179);
\draw[draw=black,fill=blue] (axis cs:1.3178274788346,0) rectangle (axis cs:1.33789137651594,0.352854970162901);
\draw[draw=black,fill=blue] (axis cs:1.33789137651594,0) rectangle (axis cs:1.35795527419727,0.529282455244358);
\draw[draw=black,fill=blue] (axis cs:1.35795527419727,0) rectangle (axis cs:1.37801917187861,0.617496197785084);
\draw[draw=black,fill=blue] (axis cs:1.37801917187861,0) rectangle (axis cs:1.39808306955994,0.529282455244358);
\draw[draw=black,fill=blue] (axis cs:1.39808306955994,0) rectangle (axis cs:1.41814696724128,1.23499239557015);
\draw[draw=black,fill=blue] (axis cs:1.41814696724128,0) rectangle (axis cs:1.43821086492261,0.441068712703631);
\draw[draw=black,fill=blue] (axis cs:1.43821086492261,0) rectangle (axis cs:1.45827476260395,1.14677865302944);
\draw[draw=black,fill=blue] (axis cs:1.45827476260395,0) rectangle (axis cs:1.47833866028528,1.32320613811089);
\draw[draw=black,fill=blue] (axis cs:1.47833866028528,0) rectangle (axis cs:1.49840255796662,1.0585649104887);
\draw[draw=black,fill=blue] (axis cs:1.49840255796662,0) rectangle (axis cs:1.51846645564795,0.882137425407263);
\draw[draw=black,fill=blue] (axis cs:1.51846645564795,0) rectangle (axis cs:1.53853035332929,1.49963362319235);
\draw[draw=black,fill=blue] (axis cs:1.53853035332929,0) rectangle (axis cs:1.55859425101062,1.32320613811088);
\draw[draw=black,fill=blue] (axis cs:1.55859425101062,0) rectangle (axis cs:1.57865814869196,1.76427485081453);
\draw[draw=black,fill=blue] (axis cs:1.57865814869196,0) rectangle (axis cs:1.59872204637329,1.6760611082738);
\draw[draw=black,fill=blue] (axis cs:1.59872204637329,0) rectangle (axis cs:1.61878594405463,1.67606110827378);
\draw[draw=black,fill=blue] (axis cs:1.61878594405463,0) rectangle (axis cs:1.63884984173597,1.23499239557017);
\draw[draw=black,fill=blue] (axis cs:1.63884984173597,0) rectangle (axis cs:1.6589137394173,3.08748098892542);
\draw[draw=black,fill=blue] (axis cs:1.6589137394173,0) rectangle (axis cs:1.67897763709864,1.67606110827378);
\draw[draw=black,fill=blue] (axis cs:1.67897763709864,0) rectangle (axis cs:1.69904153477997,2.55819853368109);
\draw[draw=black,fill=blue] (axis cs:1.69904153477997,0) rectangle (axis cs:1.71910543246131,2.02891607843668);
\draw[draw=black,fill=blue] (axis cs:1.71910543246131,0) rectangle (axis cs:1.73916933014264,2.29355730605888);
\draw[draw=black,fill=blue] (axis cs:1.73916933014264,0) rectangle (axis cs:1.75923322782398,1.94070233589598);
\draw[draw=black,fill=blue] (axis cs:1.75923322782398,0) rectangle (axis cs:1.77929712550531,2.38177104859958);
\draw[draw=black,fill=blue] (axis cs:1.77929712550531,0) rectangle (axis cs:1.79936102318665,2.20534356351816);
\draw[draw=black,fill=blue] (axis cs:1.79936102318665,0) rectangle (axis cs:1.81942492086798,1.58784736573307);
\draw[draw=black,fill=blue] (axis cs:1.81942492086798,0) rectangle (axis cs:1.83948881854932,1.85248859335523);
\draw[draw=black,fill=blue] (axis cs:1.83948881854932,0) rectangle (axis cs:1.85955271623065,2.29355730605888);
\draw[draw=black,fill=blue] (axis cs:1.85955271623065,0) rectangle (axis cs:1.87961661391199,2.29355730605888);
\draw[draw=black,fill=blue] (axis cs:1.87961661391199,0) rectangle (axis cs:1.89968051159332,1.58784736573306);
\draw[draw=black,fill=blue] (axis cs:1.89968051159332,0) rectangle (axis cs:1.91974440927466,1.23499239557018);
\draw[draw=black,fill=blue] (axis cs:1.91974440927466,0) rectangle (axis cs:1.93980830695599,1.0585649104887);
\draw[draw=black,fill=blue] (axis cs:1.93980830695599,0) rectangle (axis cs:1.95987220463733,0.793923682866536);
\draw[draw=black,fill=blue] (axis cs:1.95987220463733,0) rectangle (axis cs:1.97993610231866,0.441068712703631);
\draw[draw=black,fill=blue] (axis cs:1.97993610231866,0) rectangle (axis cs:2,0.176427485081451);
\addplot [red]
table {%
	1.70624474836061 0
	1.70624474836061 8
};
\addplot [green!50.0!black, ultra thick]
table {%
1.15731629738392 0.107638295427537
1.15881041742402 0.109061695494593
1.16030453746412 0.110500972367394
1.16179865750422 0.111956258319754
1.16329277754432 0.113427686080424
1.16478689758442 0.114915388824849
1.16628101762452 0.116419500166734
1.16777513766461 0.117940154149454
1.16926925770471 0.11947748523729
1.17076337774481 0.121031628306492
1.17225749778491 0.122602718636173
1.17375161782501 0.12419089189903
1.17524573786511 0.125796284151888
1.17673985790521 0.127419031826075
1.17823397794531 0.129059271717621
1.17972809798541 0.130717140977276
1.18122221802551 0.13239277710036
1.18271633806561 0.134086317916433
1.18421045810571 0.135797901578783
1.18570457814581 0.137527666553744
1.18719869818591 0.139275751609829
1.18869281822601 0.141042295806686
1.19018693826611 0.142827438483879
1.19168105830621 0.144631319249481
1.19317517834631 0.146454077968488
1.1946692983864 0.148295854751062
1.1961634184265 0.150156789940578
1.1976575384666 0.152037024101499
1.1991516585067 0.153936698007068
1.2006457785468 0.155855952626812
1.2021398985869 0.157794929113871
1.203634018627 0.159753768792139
1.2051281386671 0.161732613143226
1.2066222587072 0.16373160379323
1.2081163787473 0.165750882499335
1.2096104987874 0.167790591136215
1.2111046188275 0.169850871682267
1.2125987388676 0.171931866205647
1.2140928589077 0.174033716850133
1.2155869789478 0.176156565820798
1.2170810989879 0.178300555369503
1.218575219028 0.180465827780206
1.2200693390681 0.182652525354083
1.22156345910819 0.184860790394474
1.22305757914829 0.187090765191642
1.22455169918839 0.189342592007346
1.22604581922849 0.191616413059237
1.22753993926859 0.193912370505067
1.22903405930869 0.196230606426725
1.23052817934879 0.198571262814078
1.23202229938889 0.200934481548642
1.23351641942899 0.203320404387069
1.23501053946909 0.205729172944453
1.23650465950919 0.20816092867746
1.23799877954929 0.210615812867272
1.23949289958939 0.21309396660236
1.24098701962949 0.21559553076108
1.24248113966959 0.218120645994081
1.24397525970969 0.220669452706554
1.24546937974979 0.223242091040287
1.24696349978988 0.225838700855564
1.24845761982998 0.228459421712875
1.24995173987008 0.231104392854462
1.25144585991018 0.233773753185689
1.25293997995028 0.236467641256246
1.25443409999038 0.23918619524118
1.25592822003048 0.241929552921754
1.25742234007058 0.244697851666146
1.25891646011068 0.247491228409977
1.26041058015078 0.250309819636675
1.26190470019088 0.253153761357675
1.26339882023098 0.256023189092455
1.26489294027108 0.258918237848417
1.26638706031118 0.261839042100597
1.26788118035128 0.264785735771231
1.26937530039138 0.267758452209151
1.27086942043148 0.270757324169034
1.27236354047158 0.273782483790495
1.27385766051167 0.276834062577026
1.27535178055177 0.279912191374791
1.27684590059187 0.283017000351261
1.27834002063197 0.286148618973717
1.27983414067207 0.289307175987594
1.28132826071217 0.292492799394691
1.28282238075227 0.295705616431239
1.28431650079237 0.298945753545821
1.28581062083247 0.30221333637717
1.28730474087257 0.305508489731816
1.28879886091267 0.308831337561613
1.29029298095277 0.312182002941127
1.29178710099287 0.315560608044896
1.29328122103297 0.318967274124569
1.29477534107307 0.322402121485918
1.29626946111317 0.325865269465721
1.29776358115327 0.329356836408541
1.29925770119337 0.332876939643373
1.30075182123346 0.336425695460186
1.30224594127356 0.340003219086351
1.30374006131366 0.343609624662954
1.30523418135376 0.347245025221014
1.30672830139386 0.350909532657584
1.30822242143396 0.354603257711763
1.30971654147406 0.358326309940598
1.31121066151416 0.3620787976949
1.31270478155426 0.365860828094963
1.31419890159436 0.369672507006192
1.31569302163446 0.373513939014644
1.31718714167456 0.377385227402495
1.31868126171466 0.381286474123406
1.32017538175476 0.385217779777834
1.32166950179486 0.389179243588255
1.32316362183496 0.393170963374313
1.32465774187506 0.397193035527917
1.32615186191515 0.401245554988254
1.32764598195525 0.405328615216754
1.32914010199535 0.409442308171991
1.33063422203545 0.41358672428453
1.33212834207555 0.417761952431727
1.33362246211565 0.421968079912475
1.33511658215575 0.426205192421908
1.33661070219585 0.430473374026069
1.33810482223595 0.434772707136533
1.33959894227605 0.439103272485007
1.34109306231615 0.443465149097887
1.34258718235625 0.447858414270804
1.34408130239635 0.452283143543136
1.34557542243645 0.456739410672511
1.34706954247655 0.461227287609287
1.34856366251665 0.465746844471028
1.35005778255675 0.470298149516973
1.35155190259685 0.4748812691225
1.35304602263694 0.479496267753591
1.35454014267704 0.484143207941303
1.35603426271714 0.488822150256258
1.35752838275724 0.493533153283124
1.35902250279734 0.498276273595143
1.36051662283744 0.503051565728653
1.36201074287754 0.507859082157658
1.36350486291764 0.512698873268415
1.36499898295774 0.51757098733406
1.36649310299784 0.522475470489272
1.36798722303794 0.527412366704984
1.36948134307804 0.532381717763129
1.37097546311814 0.537383563231457
1.37246958315824 0.542417940438388
1.37396370319834 0.547484884447939
1.37545782323844 0.552584428034705
1.37695194327854 0.55771660165892
1.37844606331864 0.562881433441581
1.37994018335873 0.568078949139653
1.38143430339883 0.573309172121359
1.38292842343893 0.578572123341549
1.38442254347903 0.583867821317166
1.38591666351913 0.589196282102803
1.38741078355923 0.594557519266357
1.38890490359933 0.599951543864793
1.39039902363943 0.605378364420006
1.39189314367953 0.610837986894799
1.39338726371963 0.616330414668984
1.39488138375973 0.621855648515584
1.39637550379983 0.627413686577183
1.39786962383993 0.633004524342379
1.39936374388003 0.638628154622386
1.40085786392013 0.64428456752777
1.40235198396023 0.649973750445314
1.40384610400033 0.655695688015037
1.40534022404042 0.661450362107358
1.40683434408052 0.667237751800403
1.40832846412062 0.673057833357477
1.40982258416072 0.678910580204684
1.41131670420082 0.684795962908718
1.41281082424092 0.690713949154805
1.41430494428102 0.696664503724819
1.41579906432112 0.702647588475575
1.41729318436122 0.708663162317278
1.41878730440132 0.714711181192159
1.42028142444142 0.720791598053288
1.42177554448152 0.726904362843558
1.42326966452162 0.733049422474864
1.42476378456172 0.739226720807451
1.42625790460182 0.745436198629456
1.42775202464192 0.751677793636635
1.42924614468202 0.757951440412273
1.43074026472212 0.764257070407294
1.43223438476221 0.770594611920534
1.43372850480231 0.776963990079235
1.43522262484241 0.783365126819704
1.43671674488251 0.789797940868167
1.43821086492261 0.796262347721807
1.43970498496271 0.802758259630003
1.44119910500281 0.809285585575725
1.44269322504291 0.815844231257135
1.44418734508301 0.822434099069351
1.44568146512311 0.829055088086404
1.44717558516321 0.835707094043346
1.44866970520331 0.84239000931854
1.45016382524341 0.849103722916113
1.45165794528351 0.855848120448557
1.45315206532361 0.86262308411949
1.45464618536371 0.869428492706562
1.45614030540381 0.876264221544489
1.45763442544391 0.88313014250823
1.459128545484 0.890026123996268
1.4606226655241 0.896952030914017
1.4621167855642 0.903907724657317
1.4636109056043 0.910893063096019
1.4651050256444 0.917907900557655
1.4665991456845 0.924952087811153
1.4680932657246 0.932025472050611
1.4695873857647 0.939127896879105
1.4710815058048 0.946259202292496
1.4725756258449 0.953419224663253
1.474069745885 0.960607796724238
1.4755638659251 0.967824747552461
1.4770579859652 0.975069902552754
1.4785521060053 0.982343083441374
1.4800462260454 0.989644108229484
1.4815403460855 0.996972791206491
1.4830344661256 1.00432894292323
1.48452858616569 1.01171237017493
1.48602270620579 1.01912287598399
1.48751682624589 1.02656025958244
1.48901094628599 1.03402431639418
1.49050506632609 1.04151483801679
1.49199918636619 1.04903161220308
1.49349330640629 1.05657442284215
1.49498742644639 1.06414304994001
1.49648154648649 1.07173726959974
1.49797566652659 1.07935685400105
1.49946978656669 1.08700157137933
1.50096390660679 1.09467118600393
1.50245802664689 1.10236545815585
1.50395214668699 1.11008414410464
1.50544626672709 1.11782699608446
1.50694038676719 1.12559376226932
1.50843450680729 1.13338418674727
1.50992862684739 1.14119800949376
1.51142274688748 1.14903496634373
1.51291686692758 1.15689478896268
1.51441098696768 1.16477720481649
1.51590510700778 1.17268193713987
1.51739922704788 1.18060870490354
1.51889334708798 1.18855722277983
1.52038746712808 1.19652720110681
1.52188158716818 1.2045183458507
1.52337570720828 1.21253035856658
1.52486982724838 1.2205629363573
1.52636394728848 1.22861577183034
1.52785806732858 1.23668855305274
1.52935218736868 1.24478096350385
1.53084630740878 1.25289268202577
1.53234042744888 1.26102338277148
1.53383454748898 1.26917273515048
1.53532866752908 1.27734040377177
1.53682278756918 1.28552604838416
1.53831690760927 1.29372932381372
1.53981102764937 1.30194987989816
1.54130514768947 1.31018736141822
1.54279926772957 1.31844140802572
1.54429338776967 1.32671165416826
1.54578750780977 1.33499772901033
1.54728162784987 1.34329925635086
1.54877574788997 1.3516158545368
1.55026986793007 1.35994713637289
1.55176398797017 1.36829270902715
1.55325810801027 1.37665217393222
1.55475222805037 1.38502512668219
1.55624634809047 1.39341115692492
1.55774046813057 1.40180984824951
1.55923458817067 1.41022077806899
1.56072870821077 1.41864351749782
1.56222282825087 1.42707763122423
1.56371694829096 1.43552267737717
1.56521106833106 1.44397820738769
1.56670518837116 1.45244376584459
1.56819930841126 1.46091889034419
1.56969342845136 1.46940311133409
1.57118754849146 1.47789595195067
1.57268166853156 1.48639692785031
1.57417578857166 1.49490554703399
1.57566990861176 1.50342130966526
1.57716402865186 1.51194370788145
1.57865814869196 1.52047222559776
1.58015226873206 1.52900633830434
1.58164638877216 1.53754551285609
1.58314050881226 1.54608920725502
1.58463462885236 1.55463687042514
1.58612874889246 1.56318794197963
1.58762286893256 1.57174185198033
1.58911698897266 1.58029802068928
1.59061110901275 1.5888558583123
1.59210522905285 1.59741476473456
1.59359934909295 1.60597412924789
1.59509346913305 1.61453333026997
1.59658758917315 1.62309173505518
1.59808170921325 1.63164869939712
1.59957582925335 1.6402035673228
1.60106994929345 1.64875567077835
1.60256406933355 1.6573043293065
1.60405818937365 1.66584884971543
1.60555230941375 1.67438852573948
1.60704642945385 1.68292263769139
1.60854054949395 1.69145045210631
1.61003466953405 1.69997122137765
1.61152878957415 1.70848418338478
1.61302290961425 1.71698856111279
1.61451702965435 1.7254835622644
1.61601114969445 1.73396837886418
1.61750526973454 1.74244218685534
1.61899938977464 1.75090414568911
1.62049350981474 1.75935339790725
1.62198762985484 1.7677890687176
1.62348174989494 1.77621026556324
1.62497586993504 1.78461607768546
1.62646998997514 1.79300557568083
1.62796411001524 1.80137781105286
1.62945823005534 1.80973181575859
1.63095235009544 1.81806660175055
1.63244647013554 1.82638116051456
1.63394059017564 1.83467446260389
1.63543471021574 1.84294545717027
1.63692883025584 1.85119307149235
1.63842295029594 1.85941621050222
1.63991707033604 1.86761375631064
1.64141119037614 1.87578456773152
1.64290531041623 1.88392747980658
1.64439943045633 1.89204130333072
1.64589355049643 1.90012482437909
1.64738767053653 1.90817680383639
1.64888179057663 1.91619597692962
1.65037591061673 1.92418105276484
1.65187003065683 1.93213071386907
1.65336415069693 1.94004361573819
1.65485827073703 1.94791838639192
1.65635239077713 1.95575362593688
1.65784651081723 1.96354790613875
1.65934063085733 1.97129977000476
1.66083475089743 1.97900773137753
1.66232887093753 1.98667027454151
1.66382299097763 1.99428585384326
1.66531711101773 2.00185289332666
1.66681123105783 2.00936978638456
1.66830535109793 2.01683489542792
1.66979947113802 2.02424655157401
1.67129359117812 2.03160305435484
1.67278771121822 2.03890267144733
1.67428183125832 2.04614363842656
1.67577595129842 2.05332415854359
1.67727007133852 2.06044240252924
1.67876419137862 2.06749650842535
1.68025831141872 2.07448458144503
1.68175243145882 2.08140469386327
1.68324655149892 2.08825488493964
1.68474067153902 2.09503316087437
1.68623479157912 2.10173749479952
1.68772891161922 2.10836582680668
1.68922303165932 2.1149160640127
1.69071715169942 2.12138608066514
1.69221127173952 2.12777371828872
1.69370539177962 2.13407678587454
1.69519951181972 2.1402930601133
1.69669363185981 2.14642028567429
1.69818775189991 2.15245617553139
1.69968187194001 2.15839841133758
1.70117599198011 2.16424464384949
1.70267011202021 2.16999249340315
1.70416423206031 2.17563955044248
1.70565835210041 2.18118337610176
1.70715247214051 2.18662150284326
1.70864659218061 2.19195143515139
1.71014071222071 2.19717065028445
1.71163483226081 2.20227659908499
1.71312895230091 2.2072667068501
1.71462307234101 2.21213837426225
1.71611719238111 2.21688897838188
1.71761131242121 2.22151587370246
1.71910543246131 2.22601639326874
1.72059955250141 2.23038784985892
1.72209367254151 2.23462753723134
1.7235877925816 2.23873273143614
1.7250819126217 2.24270069219232
1.7265760326618 2.2465286643305
1.7280701527019 2.25021387930157
1.729564272742 2.25375355675137
1.7310583927821 2.25714490616129
1.7325525128222 2.26038512855474
1.7340466328623 2.26347141826927
1.7355407529024 2.26640096479383
1.7370348729425 2.26917095467082
1.7385289929826 2.27177857346226
1.7400231130227 2.27422100777933
1.7415172330628 2.27649544737438
1.7430113531029 2.27859908729444
1.744505473143 2.280529130095
1.7459995931831 2.28228278811294
1.7474937132232 2.28385728579691
1.74898783326329 2.28524986209389
1.75048195330339 2.28645777288999
1.75197607334349 2.28747829350373
1.75347019338359 2.28830872122983
1.75496431342369 2.28894637793127
1.75645843346379 2.28938861267747
1.75795255350389 2.28963280442605
1.75944667354399 2.28967636474563
1.76094079358409 2.28951674057705
1.76243491362419 2.28915141703001
1.76392903366429 2.28857792021228
1.76542315370439 2.28779382008833
1.76691727374449 2.2867967333641
1.76841139378459 2.28558432639457
1.76990551382469 2.28415431811058
1.77139963386479 2.28250448296138
1.77289375390489 2.2806326538691
1.77438787394499 2.27853672519123
1.77588199398508 2.27621465568735
1.77737611402518 2.27366447148582
1.77887023406528 2.27088426904646
1.78036435410538 2.26787221811486
1.78185847414548 2.26462656466407
1.78335259418558 2.26114563381924
1.78484671422568 2.25742783276065
1.78634083426578 2.2534716536008
1.78783495430588 2.24927567623072
1.78932907434598 2.24483857113108
1.79082319438608 2.24015910214326
1.79231731442618 2.23523612919578
1.79381143446628 2.23006861098127
1.79530555450638 2.22465560757938
1.79679967454648 2.21899628302068
1.79829379458658 2.21308990778701
1.79978791462668 2.20693586124343
1.80128203466678 2.20053363399714
1.80277615470687 2.19388283017864
1.80427027474697 2.18698316964057
1.80576439478707 2.17983449006969
1.80725851482717 2.17243674900735
1.80875263486727 2.16479002577424
1.81024675490737 2.15689452329492
1.81174087494747 2.14875056981794
1.81323499498757 2.14035862052741
1.81472911502767 2.13171925904201
1.81622323506777 2.12283319879751
1.81771735510787 2.11370128430905
1.81921147514797 2.10432449230957
1.82070559518807 2.0947039327609
1.82219971522817 2.08484084973425
1.82369383526827 2.07473662215686
1.82518795530837 2.06439276442199
1.82668207534847 2.05381092685948
1.82817619538856 2.04299289606412
1.82967031542866 2.03194059507973
1.83116443546876 2.02065608343664
1.83265855550886 2.00914155704067
1.83415267554896 1.99739934791192
1.83564679558906 1.98543192377189
1.83714091562916 1.97324188747775
1.83863503566926 1.96083197630257
1.84012915570936 1.94820506106109
1.84162327574946 1.93536414508019
1.84311739578956 1.92231236301413
1.84461151582966 1.90905297950436
1.84610563586976 1.89558938768425
1.84759975590986 1.88192510752941
1.84909387594996 1.86806378405415
1.85058799599006 1.85400918535548
1.85208211603016 1.83976520050575
1.85357623607026 1.82533583729561
1.85507035611035 1.81072521982924
1.85656447615045 1.79593758597393
1.85805859619055 1.78097728466642
1.85955271623065 1.76584877307865
1.86104683627075 1.7505566136459
1.86254095631085 1.73510547096046
1.86403507635095 1.71950010853421
1.86552919639105 1.70374538543383
1.86702331643115 1.68784625279259
1.86851743647125 1.67180775020266
1.87001155651135 1.65563500199257
1.87150567655145 1.63933321339415
1.87299979659155 1.62290766660384
1.87449391663165 1.60636371674345
1.87598803667175 1.58970678772529
1.87748215671185 1.57294236802733
1.87897627675195 1.55607600638367
1.88047039679205 1.53911330739616
1.88196451683214 1.52205992707298
1.88345863687224 1.50492156830015
1.88495275691234 1.48770397625208
1.88644687695244 1.47041293374749
1.88794099699254 1.45305425655682
1.88943511703264 1.43563378866785
1.89092923707274 1.41815739751582
1.89242335711284 1.40063096918477
1.89391747715294 1.3830604035866
1.89541159719304 1.36545160962475
1.89690571723314 1.34781050034895
1.89839983727324 1.33014298810802
1.89989395731334 1.31245497970721
1.90138807735344 1.29475237157708
1.90288219739354 1.2770410449603
1.90437631743364 1.25932686112335
1.90587043747374 1.24161565659949
1.90736455751383 1.2239132384697
1.90885867755393 1.20622537968794
1.91035279759403 1.18855781445733
1.91184691763413 1.17091623366328
1.91334103767423 1.15330628036988
1.91483515771433 1.13573354538573
1.91632927775443 1.11820356290479
1.91782339779453 1.10072180622845
1.91931751783463 1.083293683574
1.92081163787473 1.06592453397535
1.92230575791483 1.04861962328096
1.92379987795493 1.03138414025424
1.92529399799503 1.01422319278122
1.92678811803513 0.99714180419025
1.92828223807523 0.980144909688112
1.92977635811533 0.963237352916855
1.93127047815543 0.946423882635347
1.93276459819553 0.929709149529329
1.93425871823563 0.913097703153541
1.93575283827572 0.89659398900921
1.93724695831582 0.880202345759909
1.93874107835592 0.863927002588668
1.94023519839602 0.847772076698808
1.94172931843612 0.831741570960801
1.94322343847622 0.815839371707158
1.94471755851632 0.800069246677134
1.94621167855642 0.784434843112678
1.94770579859652 0.768939686006878
1.94919991863662 0.753587176505866
1.95069403867672 0.738380590464828
1.95218815871682 0.723323077158563
1.95368227875692 0.708417658146755
1.95517639879702 0.69366722629385
1.95667051883712 0.679074544943157
1.95816463887722 0.664642247244581
1.95965875891732 0.650372835635136
1.96115287895741 0.636268681471092
1.96264699899751 0.622332024810423
1.96414111903761 0.608564974344002
1.96563523907771 0.594969507473671
1.96712935911781 0.581547470535193
1.96862347915791 0.568300579163824
1.97011759919801 0.555230418800063
1.97161171923811 0.542338445332853
1.97310583927821 0.529625985877478
1.97459995931831 0.517094239685049
1.97609407935841 0.504744279180381
1.97758819939851 0.492577051124889
1.97908231943861 0.480593377900968
1.98057643947871 0.468793958914151
1.98207055951881 0.457179372109234
1.98356467955891 0.445750075596409
1.98505879959901 0.434506409383331
1.9865529196391 0.42344859720891
1.9880470396792 0.412576748474589
1.9895411597193 0.40189086026869
1.9910352797594 0.391390819479385
1.9925293997995 0.381076404991769
1.9940235198396 0.370947289964467
1.9955176398797 0.361003044181097
1.9970117599198 0.351243136471957
1.9985058799599 0.341666937201218
2 0.332273720814886
};

\draw[fill=white,draw opacity=0] (axis cs:0,0) rectangle (axis cs:1,1);
\nextgroupplot[
title={$f_{F_2\mid C}$},
%ylabel={C=1},
xmin=1, xmax=2,
ymin=0, ymax=8,
axis on top,
xtick={1,1.25,1.5,1.75,2},
xticklabels={},,
]
\draw[draw=black,fill=blue] (axis cs:1.05219980097449,0) rectangle (axis cs:1.07251000887808,0.348575753202687);
\draw[draw=black,fill=blue] (axis cs:1.07251000887808,0) rectangle (axis cs:1.09282021678168,1.30715907451006);
\draw[draw=black,fill=blue] (axis cs:1.09282021678168,0) rectangle (axis cs:1.11313042468528,2.26574239581746);
\draw[draw=black,fill=blue] (axis cs:1.11313042468528,0) rectangle (axis cs:1.13344063258887,3.31146965542549);
\draw[draw=black,fill=blue] (axis cs:1.13344063258887,0) rectangle (axis cs:1.15375084049247,3.92147722353022);
\draw[draw=black,fill=blue] (axis cs:1.15375084049247,0) rectangle (axis cs:1.17406104839606,4.96720448313823);
\draw[draw=black,fill=blue] (axis cs:1.17406104839606,0) rectangle (axis cs:1.19437125629966,4.88006054483761);
\draw[draw=black,fill=blue] (axis cs:1.19437125629966,0) rectangle (axis cs:1.21468146420326,5.14149235973957);
\draw[draw=black,fill=blue] (axis cs:1.21468146420326,0) rectangle (axis cs:1.23499167210685,5.40292417464164);
\draw[draw=black,fill=blue] (axis cs:1.23499167210685,0) rectangle (axis cs:1.25530188001045,4.35719691503354);
\draw[draw=black,fill=blue] (axis cs:1.25530188001045,0) rectangle (axis cs:1.27561208791404,4.53148479163493);
\draw[draw=black,fill=blue] (axis cs:1.27561208791404,0) rectangle (axis cs:1.29592229581764,2.87574996392216);
\draw[draw=black,fill=blue] (axis cs:1.29592229581764,0) rectangle (axis cs:1.31623250372124,1.65573482771274);
\draw[draw=black,fill=blue] (axis cs:1.31623250372124,0) rectangle (axis cs:1.33654271162483,1.65573482771276);
\draw[draw=black,fill=blue] (axis cs:1.33654271162483,0) rectangle (axis cs:1.35685291952843,1.13287119790872);
\draw[draw=black,fill=blue] (axis cs:1.35685291952843,0) rectangle (axis cs:1.37716312743202,0.348575753202687);
\draw[draw=black,fill=blue] (axis cs:1.37716312743202,0) rectangle (axis cs:1.39747333533562,0.522863629804024);
\draw[draw=black,fill=blue] (axis cs:1.39747333533562,0) rectangle (axis cs:1.41778354323922,0.174287876601343);
\draw[draw=black,fill=blue] (axis cs:1.41778354323922,0) rectangle (axis cs:1.43809375114281,0.0871439383006707);
\draw[draw=black,fill=blue] (axis cs:1.43809375114281,0) rectangle (axis cs:1.45840395904641,0.348575753202687);
\addplot [red]
table {%
	1.46747467108347 0
	1.46747467108347 8
};
\addplot [green!50.0!black, ultra thick]
table {%
1.05219980097449 0.569383573487069
1.05292002111291 0.582189248664167
1.05364024125134 0.595214106866106
1.05436046138976 0.608460039757492
1.05508068152819 0.621928906094158
1.05580090166662 0.635622530213839
1.05652112180504 0.649542700515277
1.05724134194347 0.663691167926567
1.05796156208189 0.67806964436351
1.05868178222032 0.692679801178839
1.05940200235874 0.707523267603244
1.06012222249717 0.722601629178989
1.06084244263559 0.73791642618708
1.06156266277402 0.753469152068984
1.06228288291244 0.769261251843732
1.06300310305087 0.785294120521499
1.06372332318929 0.801569101514583
1.06444354332772 0.818087485046889
1.06516376346615 0.834850506562878
1.06588398360457 0.851859345137071
1.066604203743 0.86911512188525
1.06732442388142 0.886618898378359
1.06804464401985 0.904371675060261
1.06876486415827 0.922374389670548
1.0694850842967 0.940627915673451
1.07020530443512 0.959133060694057
1.07092552457355 0.977890564963079
1.07164574471197 0.996901099771262
1.0723659648504 1.01616526593469
1.07308618498882 1.03568359227223
1.07380640512725 1.05545653409636
1.07452662526568 1.07548447171845
1.0752468454041 1.09576770897006
1.07596706554253 1.1163064717412
1.07668728568095 1.13710090653698
1.07740750581938 1.15815107905399
1.0781277259578 1.17945697277742
1.07884794609623 1.20101848760051
1.07956816623465 1.22283543846745
1.08028838637308 1.24490755404096
1.0810086065115 1.26723447539604
1.08172882664993 1.28981575474096
1.08244904678835 1.31265085416691
1.08316926692678 1.33573914442758
1.08388948706521 1.35907990374981
1.08460970720363 1.38267231667684
1.08532992734206 1.40651547294517
1.08605014748048 1.43060836639642
1.08677036761891 1.45494989392545
1.08749058775733 1.47953885446593
1.08821080789576 1.50437394801455
1.08893102803418 1.52945377469525
1.08965124817261 1.55477683386446
1.09037146831103 1.58034152325864
1.09109168844946 1.6061461381854
1.09181190858788 1.63218887075908
1.09253212872631 1.6584678091822
1.09325234886474 1.6849809370737
1.09397256900316 1.7117261328452
1.09469278914159 1.73870116912617
1.09541300928001 1.76590371223932
1.09613322941844 1.79333132172691
1.09685344955686 1.82098144992923
1.09757366969529 1.84885144161613
1.09829388983371 1.8769385336724
1.09901410997214 1.90523985483816
1.09973433011056 1.93375242550491
1.10045455024899 1.96247315756823
1.10117477038741 1.99139885433776
1.10189499052584 2.02052621050544
1.10261521066427 2.04985181217266
1.10333543080269 2.07937213693687
1.10405565094112 2.10908355403857
1.10477587107954 2.13898232456913
1.10549609121797 2.16906460174004
1.10621631135639 2.19932643121413
1.10693653149482 2.22976375149939
1.10765675163324 2.26037239440555
1.10837697177167 2.29114808556413
1.10909719191009 2.3220864450122
1.10981741204852 2.35318298784011
1.11053763218694 2.38443312490352
1.11125785232537 2.41583216360003
1.1119780724638 2.44737530871048
1.11269829260222 2.47905766330501
1.11341851274065 2.51087422971416
1.11413873287907 2.54281991056485
1.1148589530175 2.57488950988121
1.11557917315592 2.60707773425048
1.11629939329435 2.63937919405341
1.11701961343277 2.67178840475935
1.1177398335712 2.70429978828568
1.11846005370962 2.73690767442129
1.11918027384805 2.76960630231374
1.11990049398647 2.80238982201988
1.1206207141249 2.83525229611934
1.12134093426333 2.8681877013905
1.12206115440175 2.90118993054827
1.12278137454018 2.93425279404333
1.1235015946786 2.96737002192198
1.12422181481703 3.00053526574591
1.12494203495545 3.03374210057133
1.12566225509388 3.06698402698651
1.1263824752323 3.10025447320679
1.12710269537073 3.13354679722651
1.12782291550915 3.16685428902651
1.12854313564758 3.2001701728364
1.12926335578601 3.23348760945066
1.12998357592443 3.26679969859717
1.13070379606286 3.30009948135726
1.13142401620128 3.33337994263611
1.13214423633971 3.36663401368206
1.13286445647813 3.39985457465362
1.13358467661656 3.43303445723305
1.13430489675498 3.46616644728484
1.13502511689341 3.49924328755778
1.13574533703183 3.53225768042925
1.13646555717026 3.56520229069015
1.13718577730868 3.59806974836884
1.13790599744711 3.63085265159267
1.13862621758554 3.66354356948543
1.13934643772396 3.69613504509891
1.14006665786239 3.72861959837718
1.14078687800081 3.76098972915154
1.14150709813924 3.79323792016458
1.14222731827766 3.82535664012152
1.14294753841609 3.85733834676699
1.14366775855451 3.8891754899854
1.14438797869294 3.92086051492299
1.14510819883136 3.9523858651298
1.14582841896979 3.9837439857194
1.14654863910821 4.01492732654466
1.14726885924664 4.04592834538745
1.14798907938507 4.07673951116035
1.14870929952349 4.10735330711829
1.14942951966192 4.13776223407822
1.15014973980034 4.16795881364465
1.15086995993877 4.19793559143907
1.15159018007719 4.22768514033123
1.15231040021562 4.25720006367014
1.15303062035404 4.28647299851271
1.15375084049247 4.31549661884806
1.15447106063089 4.34426363881538
1.15519128076932 4.37276681591304
1.15591150090774 4.40099895419729
1.15663172104617 4.42895290746806
1.1573519411846 4.45662158244007
1.15807216132302 4.48399794189691
1.15879238146145 4.51107500782641
1.15951260159987 4.53784586453477
1.1602328217383 4.56430366173785
1.16095304187672 4.59044161762727
1.16167326201515 4.61625302190951
1.16239348215357 4.64173123881585
1.163113702292 4.66686971008134
1.16383392243042 4.6916619578907
1.16455414256885 4.71610158778924
1.16527436270727 4.74018229155703
1.1659945828457 4.76389785004412
1.16671480298413 4.78724213596532
1.16743502312255 4.81020911665241
1.16815524326098 4.83279285676218
1.1688754633994 4.85498752093834
1.16959568353783 4.87678737642575
1.17031590367625 4.89818679563515
1.17103612381468 4.91918025865672
1.1717563439531 4.93976235572094
1.17247656409153 4.95992778960502
1.17319678422995 4.97967137798347
1.17391700436838 4.99898805572122
1.1746372245068 5.01787287710794
1.17535744464523 5.03632101803189
1.17607766478366 5.05432777809232
1.17679788492208 5.07188858264865
1.17751810506051 5.08899898480551
1.17823832519893 5.10565466733219
1.17895854533736 5.12185144451543
1.17967876547578 5.13758526394435
1.18039898561421 5.15285220822645
1.18111920575263 5.16764849663378
1.18183942589106 5.18197048667803
1.18255964602948 5.19581467561393
1.18327986616791 5.2091777018699
1.18400008630633 5.22205634640516
1.18472030644476 5.23444753399265
1.18544052658319 5.24634833442694
1.18616074672161 5.25775596365658
1.18688096686004 5.26866778484018
1.18760118699846 5.27908130932594
1.18832140713689 5.28899419755383
1.18904162727531 5.29840425988032
1.18976184741374 5.30730945732511
1.19048206755216 5.31570790223963
1.19120228769059 5.32359785889709
1.19192250782901 5.33097774400393
1.19264272796744 5.3378461271324
1.19336294810586 5.34420173107448
1.19408316824429 5.35004343211685
1.19480338838272 5.35537026023715
1.19552360852114 5.36018139922165
1.19624382865957 5.36447618670432
1.19696404879799 5.3682541141278
1.19768426893642 5.37151482662629
1.19840448907484 5.37425812283089
1.19912470921327 5.37648395459771
1.19984492935169 5.37819242665919
1.20056514949012 5.37938379619916
1.20128536962854 5.38005847235223
1.20200558976697 5.38021701562803
1.2027258099054 5.37986013726106
1.20344603004382 5.37898869848679
1.20416625018225 5.37760370974488
1.20488647032067 5.37570632981018
1.2056066904591 5.3732978648525
1.20632691059752 5.370379767426
1.20704713073595 5.36695363538922
1.20776735087437 5.36302121075663
1.2084875710128 5.35858437848287
1.20920779115122 5.35364516518071
1.20992801128965 5.34820573777383
1.21064823142807 5.3422684020857
1.2113684515665 5.33583560136563
1.21208867170493 5.32890991475332
1.21280889184335 5.32149405568323
1.21352911198178 5.31359087022995
1.2142493321202 5.30520333539608
1.21496955225863 5.29633455734392
1.21568977239705 5.28698776957239
1.21640999253548 5.27716633104064
1.2171302126739 5.26687372423986
1.21785043281233 5.25611355321472
1.21857065295075 5.24488954153601
1.21929087308918 5.23320553022607
1.2200110932276 5.22106547563845
1.22073131336603 5.2084734472936
1.22145153350446 5.19543362567199
1.22217175364288 5.18195029996642
1.22289197378131 5.1680278657952
1.22361219391973 5.15367082287768
1.22433241405816 5.13888377267403
1.22505263419658 5.12367141599082
1.22577285433501 5.10803855055414
1.22649307447343 5.09199006855194
1.22721329461186 5.07553095414736
1.22793351475028 5.05866628096471
1.22865373488871 5.04140120954987
1.22937395502713 5.02374098480685
1.23009417516556 5.00569093341211
1.23081439530399 4.9872564612086
1.23153461544241 4.96844305058099
1.23225483558084 4.94925625781408
1.23297505571926 4.92970171043585
1.23369527585769 4.90978510454704
1.23441549599611 4.88951220213895
1.23513571613454 4.86888882840107
1.23585593627296 4.8479208690203
1.23657615641139 4.82661426747349
1.23729637654981 4.80497502231481
1.23801659668824 4.78300918445974
1.23873681682666 4.76072285446735
1.23945703696509 4.73812217982227
1.24017725710352 4.71521335221825
1.24089747724194 4.69200260484471
1.24161769738037 4.66849620967784
1.24233791751879 4.64470047477795
1.24305813765722 4.62062174159447
1.24377835779564 4.59626638228009
1.24449857793407 4.57164079701564
1.24521879807249 4.5467514113471
1.24593901821092 4.52160467353611
1.24665923834934 4.49620705192552
1.24737945848777 4.47056503232131
1.24809967862619 4.44468511539208
1.24881989876462 4.41857381408777
1.24954011890305 4.39223765107857
1.25026033904147 4.36568315621545
1.2509805591799 4.33891686401354
1.25170077931832 4.31194531115961
1.25242099945675 4.28477503404461
1.25314121959517 4.25741256632268
1.2538614397336 4.22986443649762
1.25458165987202 4.20213716553785
1.25530188001045 4.17423726452095
1.25602210014887 4.14617123230889
1.2567423202873 4.11794555325466
1.25746254042572 4.0895666949416
1.25818276056415 4.06104110595595
1.25890298070258 4.03237521369389
1.259623200841 4.00357542220351
1.26034342097943 3.97464811006283
1.26106364111785 3.94559962829448
1.26178386125628 3.91643629831778
1.2625040813947 3.8871644099389
1.26322430153313 3.85779021937995
1.26394452167155 3.82831994734722
1.26466474180998 3.79875977713961
1.2653849619484 3.76911585279755
1.26610518208683 3.73939427729286
1.26682540222525 3.70960111076031
1.26754562236368 3.67974236877105
1.26826584250211 3.64982402064846
1.26898606264053 3.61985198782681
1.26970628277896 3.58983214225293
1.27042650291738 3.55977030483146
1.27114672305581 3.52967224391363
1.27186694319423 3.49954367383007
1.27258716333266 3.46939025346779
1.27330738347108 3.43921758489135
1.27402760360951 3.40903121200863
1.27474782374793 3.37883661928111
1.27546804388636 3.34863923047878
1.27618826402479 3.31844440747979
1.27690848416321 3.28825744911482
1.27762870430164 3.25808359005608
1.27834892444006 3.22792799975105
1.27906914457849 3.1977957814008
1.27978936471691 3.16769197098273
1.28050958485534 3.13762153631774
1.28122980499376 3.1075893761816
1.28195002513219 3.07760031946029
1.28267024527061 3.04765912434919
1.28339046540904 3.0177704775959
1.28411068554746 2.98793899378627
1.28483090568589 2.95816921467354
1.28555112582432 2.92846560855024
1.28627134596274 2.89883256966241
1.28699156610117 2.86927441766594
1.28771178623959 2.83979539712456
1.28843200637802 2.81039967704912
1.28915222651644 2.78109135047772
1.28987244665487 2.75187443409632
1.29059266679329 2.72275286789929
1.29131288693172 2.69373051488947
1.29203310707014 2.66481116081731
1.29275332720857 2.63599851395847
1.29347354734699 2.60729620492941
1.29419376748542 2.57870778654054
1.29491398762385 2.55023673368612
1.29563420776227 2.52188644327067
1.2963544279007 2.493660234171
1.29707464803912 2.46556134723358
1.29779486817755 2.43759294530631
1.29851508831597 2.40975811330437
1.2992353084544 2.38205985830938
1.29995552859282 2.35450110970121
1.30067574873125 2.32708471932196
1.30139596886967 2.29981346167122
1.3021161890081 2.27269003413219
1.30283640914652 2.24571705722778
1.30355662928495 2.21889707490625
1.30427684942338 2.19223255485544
1.3049970695618 2.16572588884515
1.30571728970023 2.13937939309683
1.30643750983865 2.11319530867997
1.30715772997708 2.08717580193443
1.3078779501155 2.06132296491806
1.30859817025393 2.03563881587887
1.30931839039235 2.01012529975114
1.31003861053078 1.98478428867456
1.3107588306692 1.959617582536
1.31147905080763 1.93462690953288
1.31219927094605 1.90981392675767
1.31291949108448 1.88518022080281
1.31363971122291 1.86072730838509
1.31435993136133 1.83645663698915
1.31508015149976 1.81236958552918
1.31580037163818 1.78846746502813
1.31652059177661 1.76475151931384
1.31724081191503 1.74122292573136
1.31796103205346 1.71788279587071
1.31868125219188 1.6947321763095
1.31940147233031 1.6717720493697
1.32012169246873 1.64900333388786
1.32084191260716 1.62642688599814
1.32156213274558 1.60404349992756
1.32228235288401 1.58185390880268
1.32300257302244 1.55985878546719
1.32372279316086 1.53805874330973
1.32444301329929 1.51645433710128
1.32516323343771 1.49504606384154
1.32588345357614 1.47383436361377
1.32660367371456 1.45281962044717
1.32732389385299 1.43200216318666
1.32804411399141 1.41138226636912
1.32876433412984 1.39096015110561
1.32948455426826 1.37073598596906
1.33020477440669 1.35070988788683
1.33092499454511 1.33088192303754
1.33164521468354 1.31125210775169
1.33236543482197 1.29182040941556
1.33308565496039 1.27258674737774
1.33380587509882 1.25355099385794
1.33452609523724 1.23471297485747
1.33524631537567 1.21607247107089
1.33596653551409 1.19762921879846
1.33668675565252 1.17938291085881
1.33740697579094 1.16133319750135
1.33812719592937 1.14347968731812
1.33884741606779 1.12582194815447
1.33956763620622 1.10835950801824
1.34028785634464 1.09109185598698
1.34100807648307 1.07401844311285
1.3417282966215 1.05713868332472
1.34244851675992 1.04045195432716
1.34316873689835 1.02395759849591
1.34388895703677 1.00765492376949
1.3446091771752 0.991543204536571
1.34532939731362 0.975621682518728
1.34604961745205 0.959889567648336
1.34676983759047 0.944346038941236
1.3474900577289 0.928990245363803
1.34821027786732 0.913821306694224
1.34893049800575 0.898838314377638
1.34965071814417 0.884040332374814
1.3503709382826 0.869426398004191
1.35109115842103 0.854995522776974
1.35181137855945 0.840746693224986
1.35253159869788 0.826678871721132
1.3532518188363 0.812790997292204
1.35397203897473 0.799081986423748
1.35469225911315 0.785550733856893
1.35541247925158 0.772196113376871
1.35613269939 0.759016978593021
1.35685291952843 0.746012163710167
1.35757313966685 0.733180484291147
1.35829335980528 0.720520738010312
1.35901357994371 0.708031705397901
1.35973380008213 0.695712150575113
1.36045402022056 0.683560821979713
1.36117424035898 0.671576453082098
1.36189446049741 0.659757763091684
1.36261468063583 0.648103457653462
1.36333490077426 0.636612229534687
1.36405512091268 0.625282759301576
1.36477534105111 0.614113715985892
1.36549556118953 0.603103757741396
1.36621578132796 0.592251532490077
1.36693600146638 0.581555678558044
1.36765622160481 0.571014825301107
1.36837644174324 0.560627593719946
1.36909666188166 0.550392597064812
1.36981688202009 0.540308441429772
1.37053710215851 0.530373726336446
1.37125732229694 0.520587045307177
1.37197754243536 0.510946986427685
1.37269776257379 0.501452132899154
1.37341798271221 0.492101063579728
1.37413820285064 0.482892353515474
1.37485842298906 0.47382457446078
1.37557864312749 0.464896295388186
1.37629886326591 0.456106082987719
1.37701908340434 0.447452502155702
1.37773930354277 0.438934116473108
1.37845952368119 0.430549488673442
1.37917974381962 0.422297181100244
1.37989996395804 0.414175756154229
1.38062018409647 0.40618377673008
1.38134040423489 0.398319806643023
1.38206062437332 0.390582411045148
1.38278084451174 0.382970156831623
1.38350106465017 0.375481613036777
1.38422128478859 0.368115351220193
1.38494150492702 0.360869945842851
1.38566172506544 0.353743974633371
1.38638194520387 0.346736018944479
1.3871021653423 0.339844664099756
1.38782238548072 0.333068499730728
1.38854260561915 0.326406120104429
1.38926282575757 0.319856124441504
1.389983045896 0.31341711722492
1.39070326603442 0.307087708499425
1.39142348617285 0.300866514161825
1.39214370631127 0.294752156242167
1.3928639264497 0.288743263175955
1.39358414658812 0.282838470067492
1.39430436672655 0.277036418944434
1.39502458686497 0.271335759003694
1.3957448070034 0.265735146848787
1.39646502714183 0.26023324671871
1.39718524728025 0.254828730708509
1.39790546741868 0.249520278981607
1.3986256875571 0.244306579974021
1.39934590769553 0.239186330590586
1.40006612783395 0.234158236393302
1.40078634797238 0.229221011781908
1.4015065681108 0.224373380166818
1.40222678824923 0.219614074134529
1.40294700838765 0.214941835605609
1.40366722852608 0.21035541598541
1.4043874486645 0.20585357630761
1.40510766880293 0.201435087370689
1.40582788894136 0.197098729867503
1.40654810907978 0.192843294508032
1.40726832921821 0.188667582135449
1.40798854935663 0.184570403835624
1.40870876949506 0.180550581040188
1.40942898963348 0.176606945623269
1.41014920977191 0.172738339992031
1.41086942991033 0.168943617171142
1.41158965004876 0.165221640881261
1.41230987018718 0.161571285611713
1.41303009032561 0.157991436687433
1.41375031046403 0.154480990330306
1.41447053060246 0.151038853715043
1.41519075074089 0.147663945019685
1.41591097087931 0.144355193470872
1.41663119101774 0.141111539383984
1.41735141115616 0.137931934198271
1.41807163129459 0.134815340507106
1.41879185143301 0.131760732083444
1.41951207157144 0.128767093900626
1.42023229170986 0.125833422148647
1.42095251184829 0.12295872424597
1.42167273198671 0.120142018847033
1.42239295212514 0.117382335845531
1.42311317226356 0.114678716373615
1.42383339240199 0.112030212797071
1.42455361254042 0.109435888706642
1.42527383267884 0.106894818905557
1.42599405281727 0.104406089393385
1.42671427295569 0.101968797346334
1.42743449309412 0.0995820510940756
1.42815471323254 0.0972449700932117
1.42887493337097 0.0949566848974787
1.42959515350939 0.0927163371247954
1.43031537364782 0.0905230794212415
1.43103559378624 0.0883760754220764
1.43175581392467 0.0862744997098907
1.43247603406309 0.0842175377699765
1.43319625420152 0.0822043859430237
1.43391647433995 0.0802342513752283
1.43463669447837 0.0783063519658969
1.4353569146168 0.0764199163126493
1.43607713475522 0.0745741836543015
1.43679735489365 0.0727684038115099
1.43751757503207 0.0710018371252737
1.4382377951705 0.0692737543933739
1.43895801530892 0.0675834368048265
1.43967823544735 0.0659301758724411
1.44039845558577 0.0643132733635605
1.4411186757242 0.0627320412290543
1.44183889586263 0.0611858015306539
1.44255911600105 0.0596738863666997
1.44327933613948 0.0581956377963697
1.4439995562779 0.0567504077624732
1.44471977641633 0.0553375580128744
1.44543999655475 0.0539564600206145
1.44616021669318 0.0526064949028079
1.4468804368316 0.0512870533383756
1.44760065697003 0.0499975354846801
1.44832087710845 0.0487373508931317
1.44904109724688 0.0475059184238275
1.4497613173853 0.0463026661592812
1.45048153752373 0.0451270313173119
1.45120175766216 0.0439784601631458
1.45192197780058 0.0428564079207888
1.45264219793901 0.0417603386837311
1.45336241807743 0.0406897253250343
1.45408263821586 0.0396440494068599
1.45480285835428 0.0386228010894851
1.45552307849271 0.0376254790398658
1.45624329863113 0.0366515903397926
1.45696351876956 0.0357006503936862
1.45768373890798 0.0347721828360866
1.45840395904641 0.0338657194388774
};

\draw[fill=white,draw opacity=0] (axis cs:0,0) rectangle (axis cs:1,1);
\nextgroupplot[
title={$f_{F_3\mid C}$},
%ylabel={C=1},
xmin=1, xmax=2,
ymin=0, ymax=8,
axis on top,
xtick={1,1.25,1.5,1.75,2},
xticklabels={},,
]
\draw[draw=black,fill=blue] (axis cs:1,0) rectangle (axis cs:1.02022886347855,0.612460534132863);
\draw[draw=black,fill=blue] (axis cs:1.02022886347855,0) rectangle (axis cs:1.0404577269571,1.3999097923037);
\draw[draw=black,fill=blue] (axis cs:1.0404577269571,0) rectangle (axis cs:1.06068659043565,3.41228011874024);
\draw[draw=black,fill=blue] (axis cs:1.06068659043565,0) rectangle (axis cs:1.0809154539142,6.47458278940456);
\draw[draw=black,fill=blue] (axis cs:1.0809154539142,0) rectangle (axis cs:1.10114431739275,7.87449258170833);
\draw[draw=black,fill=blue] (axis cs:1.10114431739275,0) rectangle (axis cs:1.1213731808713,7.08704332353742);
\draw[draw=black,fill=blue] (axis cs:1.1213731808713,0) rectangle (axis cs:1.14160204434985,6.12460534132863);
\draw[draw=black,fill=blue] (axis cs:1.14160204434985,0) rectangle (axis cs:1.1618309078284,4.724695549025);
\draw[draw=black,fill=blue] (axis cs:1.1618309078284,0) rectangle (axis cs:1.18205977130695,4.0247406528731);
\draw[draw=black,fill=blue] (axis cs:1.18205977130695,0) rectangle (axis cs:1.2022886347855,2.71232522258843);
\draw[draw=black,fill=blue] (axis cs:1.2022886347855,0) rectangle (axis cs:1.22251749826405,2.01237032643655);
\draw[draw=black,fill=blue] (axis cs:1.22251749826405,0) rectangle (axis cs:1.2427463617426,1.13742670624675);
\draw[draw=black,fill=blue] (axis cs:1.2427463617426,0) rectangle (axis cs:1.26297522522115,1.22492106826574);
\draw[draw=black,fill=blue] (axis cs:1.26297522522115,0) rectangle (axis cs:1.2832040886997,0.262483086056941);
\draw[draw=black,fill=blue] (axis cs:1.2832040886997,0) rectangle (axis cs:1.30343295217825,0.174988724037963);
\draw[draw=black,fill=blue] (axis cs:1.30343295217825,0) rectangle (axis cs:1.3236618156568,0.0874943620189805);
\draw[draw=black,fill=blue] (axis cs:1.3236618156568,0) rectangle (axis cs:1.34389067913535,0.0874943620189805);
\addplot [red]
table {%
	1.2557805815957 0
	1.2557805815957 8
};
\addplot [green!50.0!black, ultra thick]
table {%
1 0.0796973500437835
1.00060973524669 0.0855117161031435
1.00121947049339 0.0916934286814265
1.00182920574008 0.0982611862421508
1.00243894098678 0.105234307917531
1.00304867623347 0.112632730898375
1.00365841148016 0.120477005896182
1.00426814672686 0.128788290573606
1.00487788197355 0.137588340841625
1.00548761722024 0.146899499924541
1.00609735246694 0.156744685097511
1.00670708771363 0.167147372005332
1.00731682296033 0.178131576476186
1.00792655820702 0.189721833749512
1.00853629345371 0.201943175043492
1.00914602870041 0.214821101394648
1.0097557639471 0.228381554709696
1.0103654991938 0.242650885978313
1.01097523444049 0.257655820604601
1.01158496968718 0.273423420824839
1.01219470493388 0.289981045189772
1.01280444018057 0.307356305100669
1.01341417542727 0.325577018400439
1.01402391067396 0.344671160033296
1.01463364592065 0.364666809799663
1.01524338116735 0.385592097246236
1.01585311641404 0.407475143745325
1.01646285166073 0.430344001831773
1.01707258690743 0.454226591880519
1.01768232215412 0.479150636222946
1.01829205740082 0.505143590815124
1.01890179264751 0.532232574586612
1.0195115278942 0.560444296613765
1.0201212631409 0.58980498127679
1.02073099838759 0.620340291575251
1.02134073363429 0.65207525079142
1.02195046888098 0.685034162705946
1.02256020412767 0.719240530584457
1.02316993937437 0.754716975167583
1.02377967462106 0.791485151910384
1.02438940986776 0.829565667729367
1.02499914511445 0.868977997527483
1.02560888036114 0.909740400778262
1.02621861560784 0.951869838460173
1.02682835085453 0.995381890641547
1.02743808610122 1.04029067502368
1.02804782134792 1.08660876675681
1.02865755659461 1.13434711984868
1.02926729184131 1.18351499048918
1.029877027088 1.23411986261756
1.03048676233469 1.28616737605875
1.03109649758139 1.33966125755567
1.03170623282808 1.39460325502167
1.03231596807478 1.45099307533339
1.03292570332147 1.50882832597937
1.03353543856816 1.56810446087179
1.03414517381486 1.62881473062065
1.03475490906155 1.69095013755852
1.03536464430824 1.75449939579252
1.03597437955494 1.81944889654553
1.03658411480163 1.88578267903393
1.03719385004833 1.95348240711179
1.03780358529502 2.02252735189292
1.03841332054171 2.09289438054269
1.03902305578841 2.16455795140953
1.0396327910351 2.23749011564417
1.0402425262818 2.31166052543056
1.04085226152849 2.38703644892756
1.04146199677518 2.46358279199545
1.04207173202188 2.54126212675347
1.04268146726857 2.62003472698871
1.04329120251527 2.69985861040807
1.04390093776196 2.78068958769673
1.04451067300865 2.86248131831895
1.04512040825535 2.94518537296711
1.04573014350204 3.02875130253757
1.04633987874873 3.11312671348289
1.04694961399543 3.19825734936199
1.04755934924212 3.28408717838305
1.04816908448882 3.37055848670587
1.04877881973551 3.45761197724582
1.0493885549822 3.54518687369553
1.0499982902289 3.63322102945691
1.05060802547559 3.72165104115409
1.05121776072229 3.81041236637514
1.05182749596898 3.8994394452726
1.05243723121567 3.98866582563338
1.05304696646237 4.07802429101288
1.05365670170906 4.16744699151409
1.05426643695576 4.25686557677893
1.05487617220245 4.34621133074954
1.05548590744914 4.43541530774846
1.05609564269584 4.5244084694201
1.05670537794253 4.61312182207248
1.05731511318922 4.70148655395528
1.05792484843592 4.78943417201157
1.05853458368261 4.87689663764207
1.05914431892931 4.96380650102662
1.059754054176 5.05009703355299
1.06036378942269 5.13570235791317
1.06097352466939 5.22055757543793
1.06158325991608 5.30459889025315
1.06219299516278 5.38776372985699
1.06280273040947 5.4699908617329
1.06341246565616 5.55122050563249
1.06402220090286 5.6313944411824
1.06463193614955 5.7104561104902
1.06524167139624 5.78835071544845
1.06585140664294 5.86502530945881
1.06646114188963 5.94042888332456
1.06707087713633 6.01451244508538
1.06768061238302 6.0872290935954
1.06829034762971 6.15853408567341
1.06890008287641 6.22838489668162
1.0695098181231 6.29674127441847
1.0701195533698 6.36356528623899
1.07072928861649 6.42882135934511
1.07133902386318 6.49247631421693
1.07194875910988 6.55449939118326
1.07255849435657 6.61486227015865
1.07316822960327 6.67353908360019
1.07377796484996 6.73050642276405
1.07438770009665 6.78574333736787
1.07499743534335 6.83923132878836
1.07560717059004 6.89095433694814
1.07621690583673 6.94089872106742
1.07682664108343 6.98905323447742
1.07743637633012 7.03540899371164
1.07804611157682 7.07995944210961
1.07865584682351 7.12270030818415
1.0792655820702 7.16362955901822
1.0798753173169 7.20274734897105
1.08048505256359 7.24005596398461
1.08109478781029 7.27555976179217
1.08170452305698 7.3092651083386
1.08231425830367 7.34118031072902
1.08292399355037 7.37131554702777
1.08353372879706 7.39968279323235
1.08414346404376 7.42629574774972
1.08475319929045 7.45116975370173
1.08536293453714 7.47432171938569
1.08597266978384 7.49577003721293
1.08658240503053 7.51553450144427
1.08719214027722 7.53363622503528
1.08780187552392 7.55009755589789
1.08841161077061 7.56494199287632
1.08902134601731 7.57819410172648
1.089631081264 7.58987943137745
1.09024081651069 7.6000244307427
1.09085055175739 7.60865636633668
1.09146028700408 7.61580324093931
1.09207002225078 7.62149371353808
1.09267975749747 7.62575702076284
1.09328949274416 7.62862290001434
1.09389922799086 7.63012151447256
1.09450896323755 7.6302833801559
1.09511869848424 7.62913929518684
1.09572843373094 7.62672027140459
1.09633816897763 7.62305746844961
1.09694790422433 7.61818213042965
1.09755763947102 7.61212552526198
1.09816737471771 7.60491888677132
1.09877710996441 7.59659335960846
1.0993868452111 7.58717994704043
1.0999965804578 7.57670946164888
1.10060631570449 7.5652124789605
1.10121605095118 7.55271929401981
1.10182578619788 7.53925988090308
1.10243552144457 7.52486385515986
1.10304525669127 7.50956043915796
1.10365499193796 7.49337843029718
1.10426472718465 7.4763461720475
1.10487446243135 7.45849152775829
1.10548419767804 7.4398418571772
1.10609393292473 7.42042399560934
1.10670366817143 7.40026423564106
1.10731340341812 7.37938831134612
1.10792313866482 7.35782138488698
1.10853287391151 7.33558803541901
1.1091426091582 7.31271225020165
1.1097523444049 7.28921741781699
1.11036207965159 7.26512632339388
1.11097181489829 7.24046114573329
1.11158155014498 7.21524345622955
1.11219128539167 7.18949421948095
1.11280102063837 7.16323379548308
1.11341075588506 7.13648194329832
1.11402049113176 7.10925782609573
1.11463022637845 7.08158001745661
1.11523996162514 7.05346650884255
1.11584969687184 7.02493471812479
1.11645943211853 6.99600149907591
1.11706916736522 6.96668315172749
1.11767890261192 6.9369954335003
1.11828863785861 6.90695357101646
1.11889837310531 6.87657227250676
1.119508108352 6.84586574072935
1.12011784359869 6.81484768632002
1.12072757884539 6.78353134149798
1.12133731409208 6.75192947405465
1.12194704933878 6.72005440155755
1.12255678458547 6.68791800570452
1.12316651983216 6.6555317467682
1.12377625507886 6.62290667807438
1.12438599032555 6.59005346046164
1.12499572557224 6.55698237667411
1.12560546081894 6.52370334564239
1.12621519606563 6.49022593661214
1.12682493131233 6.45655938308289
1.12743466655902 6.42271259652363
1.12804440180571 6.38869417983508
1.12865413705241 6.35451244053185
1.1292638722991 6.3201754036209
1.1298736075458 6.28569082415588
1.13048334279249 6.25106619944967
1.13109307803918 6.2163087809304
1.13170281328588 6.18142558562884
1.13231254853257 6.14642340728722
1.13292228377927 6.11130882708245
1.13353201902596 6.07608822395805
1.13414175427265 6.04076778456202
1.13475148951935 6.00535351278896
1.13536122476604 5.96985123892695
1.13597096001273 5.93426662841109
1.13658069525943 5.8986051901868
1.13719043050612 5.86287228468792
1.13780016575282 5.827073131435
1.13840990099951 5.79121281626081
1.1390196362462 5.75529629817069
1.1396293714929 5.71932841584625
1.14023910673959 5.68331389380171
1.14084884198629 5.64725734820253
1.14145857723298 5.61116329235673
1.14206831247967 5.57503614188948
1.14267804772637 5.5388802196119
1.14328778297306 5.50269976009541
1.14389751821976 5.46649891396288
1.14450725346645 5.43028175190812
1.14511698871314 5.39405226845515
1.14572672395984 5.35781438546866
1.14633645920653 5.32157195542732
1.14694619445322 5.28532876447084
1.14755592969992 5.2490885352322
1.14816566494661 5.21285492946595
1.14877540019331 5.17663155048296
1.14938513544 5.14042194540253
1.14999487068669 5.10422960723179
1.15060460593339 5.0680579767822
1.15121434118008 5.03191044443285
1.15182407642678 4.99579035174983
1.15243381167347 4.95970099297045
1.15304354692016 4.92364561636095
1.15365328216686 4.88762742545603
1.15426301741355 4.85164958018784
1.15487275266024 4.8157151979122
1.15548248790694 4.77982735433913
1.15609222315363 4.74398908437452
1.15670195840033 4.70820338287955
1.15731169364702 4.67247320535384
1.15792142889371 4.63680146854843
1.15853116414041 4.60119105101391
1.1591408993871 4.5656447935891
1.1597506346338 4.53016549983495
1.16036036988049 4.49475593641868
1.16097010512718 4.4594188334521
1.16157984037388 4.42415688478852
1.16218957562057 4.38897274828192
1.16279931086727 4.35386904601191
1.16340904611396 4.31884836447805
1.16401878136065 4.28391325476643
1.16462851660735 4.24906623269146
1.16523825185404 4.21430977891575
1.16584798710073 4.17964633905026
1.16645772234743 4.1450783237374
1.16706745759412 4.11060810871901
1.16767719284082 4.07623803489125
1.16828692808751 4.04197040834838
1.1688966633342 4.00780750041681
1.1695063985809 3.97375154768141
1.17011613382759 3.93980475200511
1.17072586907429 3.9059692805434
1.17133560432098 3.87224726575479
1.17194533956767 3.83864080540829
1.17255507481437 3.80515196258905
1.17316481006106 3.77178276570303
1.17377454530776 3.73853520848144
1.17438428055445 3.70541124998587
1.17499401580114 3.67241281461457
1.17560375104784 3.63954179211077
1.17621348629453 3.60680003757335
1.17682322154122 3.57418937147049
1.17743295678792 3.54171157965678
1.17804269203461 3.50936841339396
1.17865242728131 3.47716158937601
1.179262162528 3.44509278975855
1.17987189777469 3.413163662193
1.18048163302139 3.38137581986585
1.18109136826808 3.34973084154285
1.18170110351478 3.31823027161881
1.18231083876147 3.28687562017276
1.18292057400816 3.25566836302886
1.18353030925486 3.22460994182294
1.18414004450155 3.193701764075
1.18474977974824 3.16294520326745
1.18535951499494 3.13234159892951
1.18596925024163 3.10189225672736
1.18657898548833 3.07159844856053
1.18718872073502 3.04146141266409
1.18779845598171 3.01148235371698
1.18840819122841 2.98166244295631
1.1890179264751 2.95200281829758
1.1896276617218 2.92250458446092
1.19023739696849 2.89316881310314
1.19084713221518 2.86399654295568
1.19145686746188 2.83498877996834
1.19206660270857 2.80614649745872
1.19267633795527 2.77747063626743
1.19328607320196 2.74896210491868
1.19389580844865 2.72062177978667
1.19450554369535 2.69245050526714
1.19511527894204 2.66444909395456
1.19572501418873 2.63661832682434
1.19633474943543 2.6089589534204
1.19694448468212 2.58147169204775
1.19755421992882 2.55415722997007
1.19816395517551 2.52701622361232
1.1987736904222 2.50004929876793
1.1993834256689 2.4732570508109
1.19999316091559 2.44664004491245
1.20060289616229 2.42019881626209
1.20121263140898 2.39393387029326
1.20182236665567 2.36784568291313
1.20243210190237 2.34193470073661
1.20304183714906 2.31620134132454
1.20365157239576 2.2906459934258
1.20426130764245 2.26526901722329
1.20487104288914 2.24007074458365
1.20548077813584 2.21505147931077
1.20609051338253 2.19021149740271
1.20670024862922 2.16555104731215
1.20730998387592 2.14107035021014
1.20791971912261 2.11676960025311
1.20852945436931 2.09264896485296
1.209139189616 2.06870858495023
1.20974892486269 2.04494857529011
1.21035866010939 2.0213690247013
1.21096839535608 1.99796999637749
1.21157813060278 1.97475152816152
1.21218786584947 1.95171363283194
1.21279760109616 1.92885629839201
1.21340733634286 1.90617948836085
1.21401707158955 1.88368314206691
1.21462680683624 1.86136717494332
1.21523654208294 1.83923147882534
1.21584627732963 1.81727592224961
1.21645601257633 1.79550035075502
1.21706574782302 1.77390458718544
1.21767548306971 1.75248843199382
1.21828521831641 1.73125166354775
1.2188949535631 1.71019403843649
1.2195046888098 1.68931529177899
1.22011442405649 1.66861513753329
1.22072415930318 1.64809326880683
1.22133389454988 1.62774935816772
1.22194362979657 1.60758305795687
1.22255336504327 1.58759400060088
1.22316310028996 1.56778179892554
1.22377283553665 1.54814604646996
1.22438257078335 1.52868631780108
1.22499230603004 1.50940216882868
1.22560204127673 1.49029313712056
1.22621177652343 1.47135874221795
1.22682151177012 1.4525984859511
1.22743124701682 1.43401185275478
1.22804098226351 1.41559830998381
1.2286507175102 1.39735730822837
1.2292604527569 1.37928828162914
1.22987018800359 1.36139064819207
1.23047992325029 1.34366381010275
1.23108965849698 1.32610715404041
1.23169939374367 1.30872005149115
1.23230912899037 1.29150185906076
1.23291886423706 1.2744519187867
1.23352859948376 1.25756955844928
1.23413833473045 1.24085409188206
1.23474806997714 1.22430481928125
1.23535780522384 1.20792102751411
1.23596754047053 1.19170199042628
1.23657727571722 1.17564696914797
1.23718701096392 1.15975521239894
1.23779674621061 1.14402595679213
1.23840648145731 1.12845842713605
1.239016216704 1.11305183673565
1.23962595195069 1.09780538769182
1.24023568719739 1.08271827119921
1.24084542244408 1.06778966784264
1.24145515769078 1.05301874789168
1.24206489293747 1.03840467159359
1.24267462818416 1.02394658946454
1.24328436343086 1.00964364257893
1.24389409867755 0.995494962856798
1.24450383392424 0.981499673349444
1.24511356917094 0.967656888522922
1.24572330441763 0.953965714539594
1.24633303966433 0.940425249537549
1.24694277491102 0.927034583907937
1.24755251015771 0.913792800570102
1.24816224540441 0.900698975244535
1.2487719806511 0.887752176723515
1.2493817158978 0.874951467139506
1.24999145114449 0.862295902231177
1.25060118639118 0.84978453160706
1.25121092163788 0.837416399006797
1.25182065688457 0.825190542559908
1.25243039213127 0.813105995042098
1.25304012737796 0.801161784129039
1.25364986262465 0.789356932647581
1.25425959787135 0.777690458824416
1.25486933311804 0.766161376532075
1.25547906836473 0.754768695532329
1.25608880361143 0.743511421716897
1.25669853885812 0.732388557345466
1.25730827410482 0.721399101280997
1.25791800935151 0.710542049222261
1.2585277445982 0.699816393933638
1.2591374798449 0.689221125472117
1.25974721509159 0.678755231411486
1.26035695033829 0.668417697063709
1.26096668558498 0.658207505697436
1.26157642083167 0.648123638753677
1.26218615607837 0.63816507605859
1.26279589132506 0.628330796033378
1.26340562657176 0.618619775901307
1.26401536181845 0.609030991891764
1.26462509706514 0.599563419441439
1.26523483231184 0.590216033392546
1.26584456755853 0.58098780818811
1.26645430280522 0.571877718064314
1.26706403805192 0.562884737239862
1.26767377329861 0.554007840102409
1.26828350854531 0.545246001392016
1.268893243792 0.536598196381625
1.26950297903869 0.528063401054596
1.27011271428539 0.519640592279217
1.27072244953208 0.511328747980297
1.27133218477878 0.50312684730775
1.27194192002547 0.495033870802221
1.27255165527216 0.487048800557758
1.27316139051886 0.47917062038148
1.27377112576555 0.471398315950325
1.27438086101224 0.463730874964821
1.27499059625894 0.456167287299911
1.27560033150563 0.448706545152843
1.27621006675233 0.441347643188108
1.27681980199902 0.434089578679464
1.27742953724571 0.426931351649045
1.27803927249241 0.419871965003548
1.2786490077391 0.412910424667546
1.2792587429858 0.406045739713885
1.27986847823249 0.399276922491234
1.28047821347918 0.392602988748764
1.28108794872588 0.38602295775798
1.28169768397257 0.37953585243173
1.28230741921927 0.373140699440377
1.28291715446596 0.366836529325189
1.28352688971265 0.360622376608944
1.28413662495935 0.354497279903732
1.28474636020604 0.348460282016069
1.28535609545273 0.342510430049213
1.28596583069943 0.336646775502801
1.28657556594612 0.330868374369798
1.28718530119282 0.325174287230726
1.28779503643951 0.319563579345299
1.2884047716862 0.31403532074137
1.2890145069329 0.30858858630129
1.28962424217959 0.303222455845677
1.29023397742629 0.297936014214599
1.29084371267298 0.292728351346221
1.29145344791967 0.287598562352927
1.29206318316637 0.282545747594937
1.29267291841306 0.27756901275145
1.29328265365976 0.272667468889323
1.29389238890645 0.267840232529337
1.29450212415314 0.263086425710048
1.29511185939984 0.258405176049257
1.29572159464653 0.25379561680314
1.29633132989322 0.249256886923026
1.29694106513992 0.244788131109898
1.29755080038661 0.240388499866602
1.29816053563331 0.236057149547808
1.29877027088 0.231793242407764
1.29938000612669 0.227595946645823
1.29998974137339 0.223464436449835
1.30059947662008 0.219397892037378
1.30120921186678 0.215395499694874
1.30181894711347 0.211456451814641
1.30242868236016 0.207579946929854
1.30303841760686 0.203765189747504
1.30364815285355 0.200011391179338
1.30425788810025 0.196317768370839
1.30486762334694 0.192683544728249
1.30547735859363 0.189107949943679
1.30608709384033 0.185590220018337
1.30669682908702 0.182129597283887
1.30730656433371 0.178725330421982
1.30791629958041 0.175376674482
1.3085260348271 0.172082890896996
1.3091357700738 0.168843247497917
1.30974550532049 0.165657018526098
1.31035524056718 0.162523484644077
1.31096497581388 0.159441932944746
1.31157471106057 0.156411656958871
1.31218444630727 0.15343195666102
1.31279418155396 0.150502138473912
1.31340391680065 0.147621515271226
1.31401365204735 0.144789406378898
1.31462338729404 0.142005137574927
1.31523312254073 0.139268041087724
1.31584285778743 0.136577455593039
1.31645259303412 0.133932726209481
1.31706232828082 0.131333204492667
1.31767206352751 0.128778248428028
1.3182817987742 0.126267222422296
1.3188915340209 0.123799497293707
1.31950126926759 0.12137445026094
1.32011100451429 0.118991464930823
1.32072073976098 0.116649931284836
1.32133047500767 0.114349245664431
1.32194021025437 0.112088810755206
1.32254994550106 0.109868035569949
1.32315968074776 0.107686335430593
1.32376941599445 0.105543131949089
1.32437915124114 0.103437853007244
1.32498888648784 0.101369932735535
1.32559862173453 0.0993388114909329
1.32620835698122 0.0973439358337617
1.32681809222792 0.0953847585036117
1.32742782747461 0.0934607383943418
1.32803756272131 0.0915713405281932
1.328647297968 0.0897160360290268
1.32925703321469 0.0878943020947375
1.32986676846139 0.0861056219688356
1.33047650370808 0.0843494849112457
1.33108623895478 0.0826253861683382
1.33169597420147 0.0809328269422074
1.33230570944816 0.0792713143592437
1.33291544469486 0.0776403614379941
1.33352517994155 0.0760394870563568
1.33413491518825 0.074468215918124
1.33474465043494 0.0729260785188903
1.33535438568163 0.0714126111113598
1.33596412092833 0.0699273556700657
1.33657385617502 0.068469859855527
1.33718359142171 0.0670396769778649
1.33779332666841 0.0656363659598952
1.3384030619151 0.0642594912997243
1.3390127971618 0.0629086230328647
1.33962253240849 0.0615833366938911
1.34023226765518 0.0602832132776599
1.34084200290188 0.0590078392001061
1.34145173814857 0.0577568062586431
1.34206147339527 0.0565297115921823
1.34267120864196 0.0553261576407894
1.34328094388865 0.0541457521050001
1.34389067913535 0.0529881079048086
};

\draw[fill=white,draw opacity=0] (axis cs:0,0) rectangle (axis cs:1,1);
\nextgroupplot[
%title={P(F\_1|C)},
ylabel={C=2},
xmin=1, xmax=2,
ymin=0, ymax=8,
axis on top,
xtick={1,1.25,1.5,1.75,2},
xticklabels={},,
]
\draw[draw=black,fill=blue] (axis cs:1.12521756693788,0) rectangle (axis cs:1.14541255237144,0.262923413871309);
\draw[draw=black,fill=blue] (axis cs:1.14541255237144,0) rectangle (axis cs:1.16560753780501,0.262923413871309);
\draw[draw=black,fill=blue] (axis cs:1.16560753780501,0) rectangle (axis cs:1.18580252323857,0.350564551828409);
\draw[draw=black,fill=blue] (axis cs:1.18580252323857,0) rectangle (axis cs:1.20599750867214,0.701129103656825);
\draw[draw=black,fill=blue] (axis cs:1.20599750867214,0) rectangle (axis cs:1.2261924941057,1.22697593139944);
\draw[draw=black,fill=blue] (axis cs:1.2261924941057,0) rectangle (axis cs:1.24638747953927,1.22697593139944);
\draw[draw=black,fill=blue] (axis cs:1.24638747953927,0) rectangle (axis cs:1.26658246497284,1.92810503505627);
\draw[draw=black,fill=blue] (axis cs:1.26658246497284,0) rectangle (axis cs:1.2867774504064,2.27866958688468);
\draw[draw=black,fill=blue] (axis cs:1.2867774504064,0) rectangle (axis cs:1.30697243583997,2.27866958688466);
\draw[draw=black,fill=blue] (axis cs:1.30697243583997,0) rectangle (axis cs:1.32716742127353,3.41800438032702);
\draw[draw=black,fill=blue] (axis cs:1.32716742127353,0) rectangle (axis cs:1.3473624067071,2.45395186279889);
\draw[draw=black,fill=blue] (axis cs:1.3473624067071,0) rectangle (axis cs:1.36755739214066,3.41800438032702);
\draw[draw=black,fill=blue] (axis cs:1.36755739214066,0) rectangle (axis cs:1.38775237757423,3.33036324236992);
\draw[draw=black,fill=blue] (axis cs:1.38775237757423,0) rectangle (axis cs:1.40794736300779,4.38205689785511);
\draw[draw=black,fill=blue] (axis cs:1.40794736300779,0) rectangle (axis cs:1.42814234844136,3.76856893215543);
\draw[draw=black,fill=blue] (axis cs:1.42814234844136,0) rectangle (axis cs:1.44833733387492,3.15508096645571);
\draw[draw=black,fill=blue] (axis cs:1.44833733387492,0) rectangle (axis cs:1.46853231930849,2.97979869054151);
\draw[draw=black,fill=blue] (axis cs:1.46853231930849,0) rectangle (axis cs:1.48872730474205,2.19102844892758);
\draw[draw=black,fill=blue] (axis cs:1.48872730474205,0) rectangle (axis cs:1.50892229017562,1.84046389709915);
\draw[draw=black,fill=blue] (axis cs:1.50892229017562,0) rectangle (axis cs:1.52911727560918,1.92810503505627);
\draw[draw=black,fill=blue] (axis cs:1.52911727560918,0) rectangle (axis cs:1.54931226104275,1.75282275914206);
\draw[draw=black,fill=blue] (axis cs:1.54931226104275,0) rectangle (axis cs:1.56950724647631,1.13933479344234);
\draw[draw=black,fill=blue] (axis cs:1.56950724647631,0) rectangle (axis cs:1.58970223190988,0.613487965699722);
\draw[draw=black,fill=blue] (axis cs:1.58970223190988,0) rectangle (axis cs:1.60989721734345,1.05169365548523);
\draw[draw=black,fill=blue] (axis cs:1.60989721734345,0) rectangle (axis cs:1.63009220277701,0.613487965699729);
\draw[draw=black,fill=blue] (axis cs:1.63009220277701,0) rectangle (axis cs:1.65028718821058,0.175282275914204);
\draw[draw=black,fill=blue] (axis cs:1.65028718821058,0) rectangle (axis cs:1.67048217364414,0.175282275914206);
\draw[draw=black,fill=blue] (axis cs:1.67048217364414,0) rectangle (axis cs:1.69067715907771,0.262923413871309);
\draw[draw=black,fill=blue] (axis cs:1.69067715907771,0) rectangle (axis cs:1.71087214451127,0.0876411379571021);
\draw[draw=black,fill=blue] (axis cs:1.71087214451127,0) rectangle (axis cs:1.73106712994484,0);
\draw[draw=black,fill=blue] (axis cs:1.73106712994484,0) rectangle (axis cs:1.7512621153784,0);
\draw[draw=black,fill=blue] (axis cs:1.7512621153784,0) rectangle (axis cs:1.77145710081197,0.0876411379571031);
\draw[draw=black,fill=blue] (axis cs:1.77145710081197,0) rectangle (axis cs:1.79165208624553,0.175282275914206);
\addplot [red]
table {%
	1.70624474836061 0
	1.70624474836061 8
};
\addplot [green!50.0!black, ultra thick]
table {%
1.12521756693788 0.164008984142978
1.12639918842601 0.168787663375443
1.12758080991415 0.173681307509215
1.12876243140228 0.178691872462872
1.12994405289041 0.183821321935332
1.13112567437855 0.18907162656546
1.13230729586668 0.194444763064168
1.13348891735482 0.199942713318967
1.13467053884295 0.205567463470982
1.13585216033109 0.211321002964441
1.13703378181922 0.217205323568683
1.13821540330735 0.223222418372783
1.13939702479549 0.22937428075287
1.14057864628362 0.235662903312292
1.14176026777176 0.242090276794795
1.14294188925989 0.248658388970876
1.14412351074802 0.25536922349758
1.14530513223616 0.262224758751957
1.14648675372429 0.269226966638492
1.14766837521243 0.276377811370801
1.14884999670056 0.283679248227968
1.1500316181887 0.291133222285889
1.15121323967683 0.298741667124048
1.15239486116496 0.306506503508165
1.1535764826531 0.314429638049216
1.15475810414123 0.322512961839328
1.15593972562937 0.330758349065111
1.1571213471175 0.339167655598999
1.15830296860563 0.347742717569247
1.15948459009377 0.35648534990921
1.1606662115819 0.365397344886626
1.16184783307004 0.374480470613591
1.16302945455817 0.383736469538035
1.1642110760463 0.393167056917451
1.16539269753444 0.40277391927573
1.16657431902257 0.412558712843972
1.16775594051071 0.422523061986151
1.16893756199884 0.43266855761059
1.17011918348698 0.442996755568214
1.17130080497511 0.453509175038551
1.17248242646324 0.464207296904568
1.17366404795138 0.475092562117361
1.17484566943951 0.486166370051839
1.17602729092765 0.497430076854501
1.17720891241578 0.5088849937845
1.17839053390391 0.52053238554916
1.17957215539205 0.5323734686352
1.18075377688018 0.544409409636898
1.18193539836832 0.556641323582473
1.18311701985645 0.569070272260029
1.18429864134459 0.581697262544356
1.18548026283272 0.59452324472598
1.18666188432085 0.607549110843843
1.18784350580899 0.620775693023012
1.18902512729712 0.634203761818884
1.19020674878526 0.647834024569298
1.19138837027339 0.661667123756074
1.19256999176152 0.67570363537746
1.19375161324966 0.68994406733299
1.19493323473779 0.704388857822301
1.19611485622593 0.719038373759455
1.19729647771406 0.733892909204317
1.19847809920219 0.748952683812574
1.19965972069033 0.764217841305979
1.20084134217846 0.779688447964397
1.2020229636666 0.79536449114129
1.20320458515473 0.811245877804222
1.20438620664287 0.827332433102004
1.205567828131 0.843623898960111
1.20674944961913 0.86011993270597
1.20793107110727 0.876820105725751
1.2091126925954 0.893723902154279
1.21029431408354 0.910830717599667
1.21147593557167 0.928139857904287
1.2126575570598 0.945650537943692
1.21383917854794 0.963361880465046
1.21502080003607 0.981272914966681
1.21620242152421 0.999382576620318
1.21738404301234 1.01768970523752
1.21856566450048 1.0361930442819
1.21974728598861 1.05489123992864
1.22092890747674 1.07378284017273
1.22211052896488 1.09286629398751
1.22329215045301 1.11213995053487
1.22447377194115 1.1316020584286
1.22565539342928 1.15125076505225
1.22683701491741 1.17108411593285
1.22801863640555 1.19110005417185
1.22920025789368 1.2112964199346
1.23038187938182 1.23167094999953
1.23156350086995 1.25222127736842
1.23274512235808 1.27294493093874
1.23392674384622 1.29383933523945
1.23510836533435 1.31490181023105
1.23628998682249 1.33612957117131
1.23747160831062 1.35751972854728
1.23865322979876 1.37906928807493
1.23983485128689 1.40077515076702
1.24101647277502 1.42263411307024
1.24219809426316 1.44464286707237
1.24337971575129 1.46679800078018
1.24456133723943 1.48909599846886
1.24574295872756 1.51153324110345
1.24692458021569 1.53410600683305
1.24810620170383 1.55681047155819
1.24928782319196 1.57964270957178
1.2504694446801 1.60259869427425
1.25165106616823 1.62567429896293
1.25283268765637 1.6488652976961
1.2540143091445 1.67216736623196
1.25519593063263 1.6955760830424
1.25637755212077 1.71908693040198
1.2575591736089 1.74269529555175
1.25874079509704 1.76639647193818
1.25992241658517 1.79018566052678
1.2611040380733 1.81405797119031
1.26228565956144 1.83800842417136
1.26346728104957 1.86203195161878
1.26464890253771 1.88612339919769
1.26583052402584 1.91027752777241
1.26701214551397 1.93448901516193
1.26819376700211 1.95875245796706
1.26937538849024 1.98306237346867
1.27055700997838 2.00741320159626
1.27173863146651 2.03179930696585
1.27292025295465 2.05621498098641
1.27410187444278 2.08065444403372
1.27528349593091 2.10511184769061
1.27646511741905 2.12958127705251
1.27764673890718 2.15405675309693
1.27882836039532 2.17853223511573
1.28000998188345 2.20300162320877
1.28119160337158 2.2274587608375
1.28237322485972 2.25189743743705
1.28355484634785 2.27631139108523
1.28473646783599 2.30069431122681
1.28591808932412 2.32503984145149
1.28709971081226 2.34934158232361
1.28828133230039 2.37359309426215
1.28946295378852 2.39778790046874
1.29064457527666 2.42191948990211
1.29182619676479 2.44598132029684
1.29300781825293 2.46996682122435
1.29418943974106 2.49386939719422
1.29537106122919 2.51768243079355
1.29655268271733 2.54139928586224
1.29773430420546 2.565013310702
1.2989159256936 2.58851784131677
1.30009754718173 2.6119062046823
1.30127916866987 2.63517172204252
1.302460790158 2.65830771223023
1.30364241164613 2.6813074950099
1.30482403313427 2.70416439443989
1.3060056546224 2.72687174225179
1.30718727611054 2.74942288124423
1.30836889759867 2.7718111686888
1.3095505190868 2.79402997974527
1.31073214057494 2.81607271088384
1.31191376206307 2.83793278331155
1.31309538355121 2.85960364640039
1.31427700503934 2.88107878111449
1.31545862652747 2.90235170343368
1.31664024801561 2.92341596777084
1.31782186950374 2.94426517038037
1.31900349099188 2.96489295275519
1.32018511248001 2.98529300500955
1.32136673396815 3.00545906924507
1.32254835545628 3.02538494289734
1.32372997694441 3.04506448206054
1.32491159843255 3.06449160478734
1.32609321992068 3.0836602943616
1.32727484140882 3.10256460254124
1.32845646289695 3.12119865276876
1.32963808438508 3.13955664334686
1.33081970587322 3.15763285057663
1.33200132736135 3.17542163185587
1.33318294884949 3.19291742873512
1.33436457033762 3.21011476992891
1.33554619182575 3.22700827427993
1.33672781331389 3.24359265367373
1.33790943480202 3.25986271590171
1.33909105629016 3.2758133674701
1.34027267777829 3.29143961635279
1.34145429926643 3.30673657468572
1.34263592075456 3.32169946140091
1.34381754224269 3.33632360479797
1.34499916373083 3.35060444505106
1.34618078521896 3.36453753664943
1.3473624067071 3.37811855076969
1.34854402819523 3.39134327757784
1.34972564968336 3.40420762845948
1.3509072711715 3.4167076381764
1.35208889265963 3.42883946694794
1.35327051414777 3.44059940245557
1.3544521356359 3.45198386176922
1.35563375712404 3.46298939319393
1.35681537861217 3.47361267803543
1.3579970001003 3.48385053228344
1.35917862158844 3.49369990821144
1.36036024307657 3.50315789589189
1.36154186456471 3.51222172462564
1.36272348605284 3.52088876428482
1.36390510754097 3.52915652656814
1.36508672902911 3.53702266616785
1.36626835051724 3.54448498184765
1.36744997200538 3.55154141743081
1.36863159349351 3.55819006269806
1.36981321498165 3.56442915419469
1.37099483646978 3.57025707594638
1.37217645795791 3.57567236008359
1.37335807944605 3.58067368737417
1.37453970093418 3.58525988766398
1.37572132242232 3.58942994022556
1.37690294391045 3.59318297401478
1.37808456539858 3.59651826783549
1.37926618688672 3.59943525041248
1.38044780837485 3.60193350037288
1.38162942986299 3.60401274613628
1.38281105135112 3.60567286571411
1.38399267283925 3.60691388641863
1.38517429432739 3.60773598448217
1.38635591581552 3.60813948458713
1.38753753730366 3.6081248593076
1.38871915879179 3.60769272846326
1.38990078027993 3.60684385838641
1.39108240176806 3.60557916110318
1.39226402325619 3.60389969342971
1.39344564474433 3.60180665598454
1.39462726623246 3.59930139211824
1.3958088877206 3.59638538676148
1.39699050920873 3.59306026519287
1.39817213069686 3.58932779172775
1.399353752185 3.58518986832948
1.40053537367313 3.58064853314452
1.40171699516127 3.57570595896286
1.4028986166494 3.5703644516054
1.40408023813754 3.56462644823977
1.40526185962567 3.55849451562636
1.4064434811138 3.55197134829614
1.40762510260194 3.54505976666221
1.40880672409007 3.53776271506662
1.40998834557821 3.53008325976454
1.41116996706634 3.52202458684753
1.41235158855447 3.51359000010785
1.41353321004261 3.50478291884574
1.41471483153074 3.4956068756218
1.41589645301888 3.48606551395621
1.41707807450701 3.4761625859772
1.41825969599514 3.46590195002048
1.41944131748328 3.45528756818206
1.42062293897141 3.44432350382631
1.42180456045955 3.4330139190516
1.42298618194768 3.42136307211561
1.42416780343582 3.40937531482244
1.42534942492395 3.39705508987379
1.42653104641208 3.38440692818639
1.42771266790022 3.37143544617788
1.42889428938835 3.35814534302329
1.43007591087649 3.34454139788454
1.43125753236462 3.33062846711492
1.43243915385275 3.31641148144101
1.43362077534089 3.30189544312408
1.43480239682902 3.28708542310332
1.43598401831716 3.27198655812302
1.43716563980529 3.25660404784594
1.43834726129343 3.24094315195504
1.43952888278156 3.2250091872458
1.44071050426969 3.2088075247112
1.44189212575783 3.19234358662157
1.44307374724596 3.17562284360144
1.4442553687341 3.15865081170544
1.44543699022223 3.14143304949542
1.44661861171036 3.12397515512073
1.4478002331985 3.10628276340381
1.44898185468663 3.08836154293302
1.45016347617477 3.07021719316472
1.4513450976629 3.05185544153653
1.45252671915103 3.03328204059366
1.45370834063917 3.01450276513031
1.4548899621273 2.99552340934773
1.45607158361544 2.97634978403106
1.45725320510357 2.95698771374648
1.45843482659171 2.9374430340605
1.45961644807984 2.91772158878306
1.46079806956797 2.89782922723615
1.46197969105611 2.87777180154943
1.46316131254424 2.85755516398451
1.46434293403238 2.83718516428938
1.46552455552051 2.8166676470845
1.46670617700864 2.79600844928193
1.46788779849678 2.77521339753884
1.46906941998491 2.75428830574692
1.47025104147305 2.73323897255873
1.47143266296118 2.7120711789524
1.47261428444932 2.69079068583586
1.47379590593745 2.66940323169164
1.47497752742558 2.6479145302634
1.47615914891372 2.62633026828529
1.47734077040185 2.60465610325498
1.47852239188999 2.58289766125142
1.47970401337812 2.56106053479825
1.48088563486625 2.53915028077353
1.48206725635439 2.5171724183668
1.48324887784252 2.49513242708399
1.48443049933066 2.47303574480109
1.48561212081879 2.45088776586703
1.48679374230692 2.42869383925648
1.48797536379506 2.40645926677303
1.48915698528319 2.38418930130333
1.49033860677133 2.36188914512256
1.49152022825946 2.3395639482516
1.4927018497476 2.31721880686637
1.49388347123573 2.29485876175952
1.49506509272386 2.27248879685471
1.496246714212 2.25011383777381
1.49742833570013 2.22773875045708
1.49860995718827 2.20536833983636
1.4997915786764 2.18300734856166
1.50097320016453 2.16066045578069
1.50215482165267 2.13833227597178
1.5033364431408 2.11602735782983
1.50451806462894 2.0937501832053
1.50569968611707 2.07150516609608
1.50688130760521 2.04929665169207
1.50806292909334 2.02712891547219
1.50924455058147 2.00500616235369
1.51042617206961 1.98293252589327
1.51160779355774 1.96091206753988
1.51278941504588 1.93894877593872
1.51397103653401 1.91704656628597
1.51515265802214 1.89520927973407
1.51633427951028 1.87344068284676
1.51751590099841 1.85174446710363
1.51869752248655 1.83012424845353
1.51987914397468 1.80858356691636
1.52106076546281 1.78712588623254
1.52224238695095 1.76575459355972
1.52342400843908 1.7444729992159
1.52460562992722 1.7232843364685
1.52578725141535 1.70219176136855
1.52696887290349 1.68119835262932
1.52815049439162 1.66030711154872
1.52933211587975 1.63952096197471
1.53051373736789 1.61884275031288
1.53169535885602 1.59827524557553
1.53287698034416 1.57782113947136
1.53405860183229 1.55748304653496
1.53524022332042 1.5372635042954
1.53642184480856 1.51716497348286
1.53760346629669 1.49718983827261
1.53878508778483 1.47734040656543
1.53996670927296 1.45761891030358
1.5411483307611 1.4380275058214
1.54232995224923 1.41856827422972
1.54351157373736 1.39924322183314
1.5446931952255 1.38005428057921
1.54587481671363 1.36100330853873
1.54705643820177 1.34209209041614
1.5482380596899 1.32332233808907
1.54941968117803 1.30469569117621
1.55060130266617 1.28621371763255
1.5517829241543 1.26787791437093
1.55296454564244 1.24968970790924
1.55414616713057 1.23165045504198
1.5553277886187 1.21376144353566
1.55650941010684 1.19602389284673
1.55769103159497 1.17843895486139
1.55887265308311 1.16100771465629
1.56005427457124 1.1437311912791
1.56123589605938 1.12661033854816
1.56241751754751 1.10964604587034
1.56359913903564 1.09283913907605
1.56478076052378 1.07619038127065
1.56596238201191 1.05970047370135
1.56714400350005 1.04337005663875
1.56832562498818 1.02719971027198
1.56950724647631 1.01118995561693
1.57068886796445 0.995341255436359
1.57187048945258 0.979654015171302
1.57305211094072 0.964128583882825
1.57423373242885 0.94876525520337
1.57541535391699 0.933564268296865
1.57659697540512 0.918525808826839
1.57777859689325 0.903650009931728
1.57896021838139 0.888936953206635
1.58014183986952 0.874386669690797
1.58132346135766 0.859999140860007
1.58250508284579 0.84577429962328
1.58368670433392 0.831712031323056
1.58486832582206 0.817812174738236
1.58604994731019 0.804074523089385
1.58723156879833 0.790498825045429
1.58841319028646 0.777084785731189
1.58959481177459 0.76383206773515
1.59077643326273 0.750740292116801
1.59195805475086 0.737809039412975
1.593139676239 0.725037850642584
1.59432129772713 0.712426228309193
1.59550291921527 0.699973637400844
1.5966845407034 0.687679506386636
1.59786616219153 0.675543228209491
1.59904778367967 0.663564161274615
1.6002294051678 0.651741630433163
1.60141102665594 0.64007492796062
1.60259264814407 0.628563314529451
1.6037742696322 0.617206020175543
1.60495589112034 0.606002245258044
1.60613751260847 0.594951161412159
1.60731913409661 0.5840519124945
1.60850075558474 0.573303615520634
1.60968237707288 0.562705361594424
1.61086399856101 0.552256216828823
1.61204562004914 0.541955223257795
1.61322724153728 0.531801399739015
1.61440886302541 0.521793742847047
1.61559048451355 0.511931227756724
1.61677210600168 0.502212809116414
1.61795372748981 0.492637421910932
1.61913534897795 0.483203982313838
1.62031697046608 0.473911388528884
1.62149859195422 0.464758521620378
1.62268021344235 0.45574424633227
1.62386183493048 0.446867411895742
1.62504345641862 0.438126852825138
1.62622507790675 0.429521389702037
1.62740669939489 0.421049829947351
1.62858832088302 0.412710968581247
1.62976994237116 0.404503588970806
1.63095156385929 0.396426463565269
1.63213318534742 0.388478354618775
1.63331480683556 0.380658014900474
1.63449642832369 0.372964188391953
1.63567804981183 0.365395610971866
1.63685967129996 0.357951011087732
1.63804129278809 0.350629110414824
1.63922291427623 0.343428624502113
1.64040453576436 0.336348263405225
1.6415861572525 0.329386732306399
1.64276777874063 0.322542732121407
1.64394940022877 0.31581496009345
1.6451310217169 0.309202110374018
1.64631264320503 0.302702874590729
1.64749426469317 0.296315942402163
1.6486758861813 0.290040002039725
1.64985750766944 0.283873740836563
1.65103912915757 0.277815845743582
1.6522207506457 0.271865003832609
1.65340237213384 0.266019902786774
1.65458399362197 0.260279231378144
1.65576561511011 0.254641679932708
1.65694723659824 0.249105940782776
1.65812885808637 0.243670708706869
1.65931047957451 0.238334681357206
1.66049210106264 0.233096559674862
1.66167372255078 0.227955048292716
1.66285534403891 0.222908855926268
1.66403696552705 0.21795669575247
1.66521858701518 0.213097285776645
1.66640020850331 0.208329349187643
1.66758182999145 0.203651614701345
1.66876345147958 0.199062816892644
1.66994507296772 0.194561696516026
1.67112669445585 0.190147000814897
1.67230831594398 0.185817483819791
1.67348993743212 0.18157190663559
1.67467155892025 0.177409037717913
1.67585318040839 0.17332765313881
1.67703480189652 0.169326536841922
1.67821642338466 0.165404480887239
1.67939804487279 0.161560285685638
1.68057966636092 0.157792760223327
1.68176128784906 0.154100722276375
1.68294290933719 0.150482998615478
1.68412453082533 0.14693842520112
1.68530615231346 0.1434658473693
1.68648777380159 0.140064120007977
1.68766939528973 0.136732107724412
1.68885101677786 0.133468685003556
1.690032638266 0.130272736357662
1.69121425975413 0.12714315646729
1.69239588124226 0.124078850313856
1.6935775027304 0.121078733303914
1.69475912421853 0.118141731385326
1.69594074570667 0.115266781155484
1.6971223671948 0.112452829961771
1.69830398868294 0.109698835994408
1.69948561017107 0.107003768371861
1.7006672316592 0.104366607218991
1.70184885314734 0.101786343738085
1.70303047463547 0.0992619802729556
1.70421209612361 0.0967925303662754
1.70539371761174 0.0943770188102904
1.70657533909987 0.0920144816911023
1.70775696058801 0.0897039664266636
1.70893858207614 0.0874445317986562
1.71012020356428 0.0852352479784105
1.71130182505241 0.0830751965470299
1.71248344654055 0.0809634705098709
1.71366506802868 0.0788991743055428
1.71484668951681 0.0768814238095791
1.71602831100495 0.0749093463329355
1.71720993249308 0.0729820806154671
1.71839155398122 0.0710987768145359
1.71957317546935 0.0692585964888977
1.72075479695748 0.0674607125780159
1.72193641844562 0.065704309376949
1.72311803993375 0.0639885825069549
1.72429966142189 0.0623127388819541
1.72548128291002 0.0606759966709954
1.72666290439815 0.0590775852568574
1.72784452588629 0.057516745190927
1.72902614737442 0.0559927281444865
1.73020776886256 0.0545047968565461
1.73138939035069 0.0530522250783461
1.73257101183883 0.0516342975146644
1.73375263332696 0.0502503097620502
1.73493425481509 0.0488995682441124
1.73611587630323 0.0475813901439828
1.73729749779136 0.0462951033340748
1.7384791192795 0.0450400463032572
1.73966074076763 0.0438155680815565
1.74084236225576 0.0426210281625045
1.7420239837439 0.0414557964232404
1.74320560523203 0.040319253042479
1.74438722672017 0.03921078841645
1.7455688482083 0.0381298030729177
1.74675046969644 0.0370757075833791
1.74793209118457 0.036047922473545
1.7491137126727 0.0350458781322011
1.75029533416084 0.034069014718548
1.75147695564897 0.0331167820681104
1.75265857713711 0.0321886395973121
1.75384019862524 0.0312840562068044
1.75502182011337 0.030402510183637
1.75620344160151 0.029543489102357
1.75738506308964 0.0287064897251197
1.75856668457778 0.0278910179008939
1.75974830606591 0.0270965884638397
1.76092992755405 0.0263227251309383
1.76211154904218 0.0255689603989477
1.76329317053031 0.0248348354407592
1.76447479201845 0.0241199000012258
1.76565641350658 0.0234237122925317
1.76683803499472 0.022745838889171
1.76801965648285 0.0220858546226002
1.76920127797098 0.0214433424756313
1.77038289945912 0.0208178934766226
1.77156452094725 0.020209106593531
1.77274614243539 0.0196165886278832
1.77392776392352 0.0190399541087196
1.77510938541165 0.018478825186569
1.77629100689979 0.0179328315275039
1.77747262838792 0.017401610207329
1.77865424987606 0.0168848056059512
1.77983587136419 0.0163820693019783
1.78101749285233 0.0158930599675938
1.78219911434046 0.0154174432637499
1.78338073582859 0.0149548917357221
1.78456235731673 0.0145050847090673
1.78574397880486 0.0140677081860223
1.786925600293 0.0136424547423829
1.78810722178113 0.0132290234248982
1.78928884326926 0.0128271196492158
1.7904704647574 0.0124364550984111
1.79165208624553 0.0120567476221313
};

\draw[fill=white,draw opacity=0] (axis cs:0,0) rectangle (axis cs:1,1);
\nextgroupplot[
%title={P(F\_2|C)},
%ylabel={C=2},
xmin=1, xmax=2,
ymin=0, ymax=8,
axis on top,
xtick={1,1.25,1.5,1.75,2},
xticklabels={},,
]
\draw[draw=black,fill=blue] (axis cs:1.07515706251777,0) rectangle (axis cs:1.09521404351263,0.0882441632107521);
\draw[draw=black,fill=blue] (axis cs:1.09521404351263,0) rectangle (axis cs:1.11527102450748,0);
\draw[draw=black,fill=blue] (axis cs:1.11527102450748,0) rectangle (axis cs:1.13532800550233,0.0882441632107521);
\draw[draw=black,fill=blue] (axis cs:1.13532800550233,0) rectangle (axis cs:1.15538498649719,0.352976652843012);
\draw[draw=black,fill=blue] (axis cs:1.15538498649719,0) rectangle (axis cs:1.17544196749204,0.352976652843008);
\draw[draw=black,fill=blue] (axis cs:1.17544196749204,0) rectangle (axis cs:1.19549894848689,0.617709142475265);
\draw[draw=black,fill=blue] (axis cs:1.19549894848689,0) rectangle (axis cs:1.21555592948174,0.352976652843008);
\draw[draw=black,fill=blue] (axis cs:1.21555592948174,0) rectangle (axis cs:1.2356129104766,0.882441632107521);
\draw[draw=black,fill=blue] (axis cs:1.2356129104766,0) rectangle (axis cs:1.25566989147145,0.970685795318273);
\draw[draw=black,fill=blue] (axis cs:1.25566989147145,0) rectangle (axis cs:1.2757268724663,1.05892995852903);
\draw[draw=black,fill=blue] (axis cs:1.2757268724663,0) rectangle (axis cs:1.29578385346116,1.3236624481613);
\draw[draw=black,fill=blue] (axis cs:1.29578385346116,0) rectangle (axis cs:1.31584083445601,1.58839493779354);
\draw[draw=black,fill=blue] (axis cs:1.31584083445601,0) rectangle (axis cs:1.33589781545086,1.85312742742579);
\draw[draw=black,fill=blue] (axis cs:1.33589781545086,0) rectangle (axis cs:1.35595479644572,1.50015077458279);
\draw[draw=black,fill=blue] (axis cs:1.35595479644572,0) rectangle (axis cs:1.37601177744057,1.76488326421504);
\draw[draw=black,fill=blue] (axis cs:1.37601177744057,0) rectangle (axis cs:1.39606875843542,2.38259240669033);
\draw[draw=black,fill=blue] (axis cs:1.39606875843542,0) rectangle (axis cs:1.41612573943028,1.50015077458279);
\draw[draw=black,fill=blue] (axis cs:1.41612573943028,0) rectangle (axis cs:1.43618272042513,1.67663910100429);
\draw[draw=black,fill=blue] (axis cs:1.43618272042513,0) rectangle (axis cs:1.45623970141998,1.50015077458279);
\draw[draw=black,fill=blue] (axis cs:1.45623970141998,0) rectangle (axis cs:1.47629668241484,2.82381322274407);
\draw[draw=black,fill=blue] (axis cs:1.47629668241484,0) rectangle (axis cs:1.49635366340969,2.82381322274407);
\draw[draw=black,fill=blue] (axis cs:1.49635366340969,0) rectangle (axis cs:1.51641064440454,3.00030154916557);
\draw[draw=black,fill=blue] (axis cs:1.51641064440454,0) rectangle (axis cs:1.5364676253994,2.11785991705805);
\draw[draw=black,fill=blue] (axis cs:1.5364676253994,0) rectangle (axis cs:1.55652460639425,2.38259240669033);
\draw[draw=black,fill=blue] (axis cs:1.55652460639425,0) rectangle (axis cs:1.5765815873891,2.2061040802688);
\draw[draw=black,fill=blue] (axis cs:1.5765815873891,0) rectangle (axis cs:1.59663856838395,1.14717412173978);
\draw[draw=black,fill=blue] (axis cs:1.59663856838395,0) rectangle (axis cs:1.61669554937881,2.29434824347955);
\draw[draw=black,fill=blue] (axis cs:1.61669554937881,0) rectangle (axis cs:1.63675253037366,2.29434824347958);
\draw[draw=black,fill=blue] (axis cs:1.63675253037366,0) rectangle (axis cs:1.65680951136851,1.23541828495053);
\draw[draw=black,fill=blue] (axis cs:1.65680951136851,0) rectangle (axis cs:1.67686649236337,1.94137159063655);
\draw[draw=black,fill=blue] (axis cs:1.67686649236337,0) rectangle (axis cs:1.69692347335822,1.23541828495053);
\draw[draw=black,fill=blue] (axis cs:1.69692347335822,0) rectangle (axis cs:1.71698045435307,1.32366244816128);
\draw[draw=black,fill=blue] (axis cs:1.71698045435307,0) rectangle (axis cs:1.73703743534793,0.705953305686017);
\draw[draw=black,fill=blue] (axis cs:1.73703743534793,0) rectangle (axis cs:1.75709441634278,0.794197468896769);
\draw[draw=black,fill=blue] (axis cs:1.75709441634278,0) rectangle (axis cs:1.77715139733763,0.529464979264513);
\draw[draw=black,fill=blue] (axis cs:1.77715139733763,0) rectangle (axis cs:1.79720837833249,0.617709142475265);
\draw[draw=black,fill=blue] (axis cs:1.79720837833249,0) rectangle (axis cs:1.81726535932734,0.352976652843012);
\draw[draw=black,fill=blue] (axis cs:1.81726535932734,0) rectangle (axis cs:1.83732234032219,0);
\draw[draw=black,fill=blue] (axis cs:1.83732234032219,0) rectangle (axis cs:1.85737932131705,0.176488326421504);
\addplot [red]
table {%
	1.46747467108347 0
	1.46747467108347 8
};
\addplot [green!50.0!black, ultra thick]
table {%
1.07515706251777 0.110188911065886
1.07654398141635 0.112454210687649
1.07793090031493 0.114758308242064
1.07931781921351 0.117101683368406
1.08070473811209 0.119484817454802
1.08209165701067 0.121908193542211
1.08347857590925 0.124372296225867
1.08486549480783 0.126877611554201
1.08625241370641 0.129424626925209
1.08763933260499 0.132013830980275
1.08902625150358 0.134645713495431
1.09041317040216 0.137320765270048
1.09180008930074 0.140039478012956
1.09318700819932 0.142802344225988
1.0945739270979 0.145609857084939
1.09596084599648 0.148462510317948
1.09734776489506 0.15136079808129
1.09873468379364 0.154305214832585
1.10012160269222 0.15729625520143
1.1015085215908 0.160334413857443
1.10289544048938 0.163420185375741
1.10428235938796 0.166554064099832
1.10566927828654 0.169736544001965
1.10705619718512 0.172968118540899
1.1084431160837 0.176249280517145
1.10983003498228 0.179580521925663
1.11121695388086 0.182962333806039
1.11260387277944 0.186395206090141
1.11399079167802 0.189879627447299
1.1153777105766 0.193416085126988
1.11676462947518 0.19700506479906
1.11815154837376 0.200647050391532
1.11953846727234 0.204342523925953
1.12092538617092 0.208091965350376
1.1223123050695 0.211895852369956
1.12369922396808 0.215754660275196
1.12508614286666 0.219668861767882
1.12647306176524 0.223638926784713
1.12785998066382 0.227665322318686
1.1292468995624 0.231748512238242
1.13063381846098 0.235888957104217
1.13202073735956 0.240087113984642
1.13340765625814 0.244343436267414
1.13479457515672 0.248658373470885
1.1361814940553 0.253032371052412
1.13756841295388 0.257465870214907
1.13895533185247 0.261959307711419
1.14034225075105 0.266513115647827
1.14172916964963 0.271127721283652
1.14311608854821 0.275803546831062
1.14450300744679 0.280541009252114
1.14588992634537 0.285340520054281
1.14727684524395 0.290202485084334
1.14866376414253 0.295127304320609
1.15005068304111 0.300115371663744
1.15143760193969 0.305167074725926
1.15282452083827 0.310282794618717
1.15421143973685 0.315462905739526
1.15559835863543 0.32070777555678
1.15698527753401 0.326017764393874
1.15837219643259 0.331393225211955
1.15975911533117 0.336834503391619
1.16114603422975 0.34234193651359
1.16253295312833 0.347915854138453
1.16391987202691 0.353556577585513
1.16530679092549 0.359264419710862
1.16669370982407 0.365039684684733
1.16808062872265 0.370882667768207
1.16946754762123 0.376793655089376
1.17085446651981 0.382772923419023
1.17224138541839 0.388820739945919
1.17362830431697 0.394937362051819
1.17501522321555 0.401123037086231
1.17640214211413 0.407378002141073
1.17778906101271 0.413702483825283
1.17917597991129 0.42009669803949
1.18056289880987 0.42656084975083
1.18194981770845 0.433095132768006
1.18333673660703 0.439699729516688
1.18472365550561 0.446374810815347
1.18611057440419 0.453120535651625
1.18749749330277 0.459937050959338
1.18888441220135 0.466824491396216
1.19027133109994 0.473782979122475
1.19165824999852 0.480812623580337
1.1930451688971 0.487913521274589
1.19443208779568 0.495085755554294
1.19581900669426 0.50232939639576
1.19720592559284 0.50964450018687
1.19859284449142 0.517031109512885
1.19997976339 0.524489252943832
1.20136668228858 0.53201894482358
1.20275360118716 0.539620185060719
1.20414052008574 0.547292958921351
1.20552743898432 0.555037236823916
1.2069143578829 0.562852974136142
1.20830127678148 0.570740110974268
1.20968819568006 0.578698572004609
1.21107511457864 0.586728266247625
1.21246203347722 0.594829086884577
1.2138489523758 0.603000911066886
1.21523587127438 0.61124359972834
1.21662279017296 0.619556997400215
1.21800970907154 0.62794093202949
1.21939662797012 0.636395214800204
1.2207835468687 0.644919639958128
1.22217046576728 0.653513984638836
1.22355738466586 0.662178008699289
1.22494430356444 0.670911454553087
1.22633122246302 0.67971404700945
1.2277181413616 0.688585493116085
1.22910506026018 0.697525482006032
1.23049197915876 0.706533684748618
1.23187889805734 0.715609754204629
1.23326581695592 0.724753324885804
1.2346527358545 0.733964012818781
1.23603965475308 0.743241415413594
1.23742657365166 0.752585111336839
1.23881349255024 0.761994660389628
1.24020041144882 0.77146960339042
1.2415873303474 0.781009462062863
1.24297424924599 0.790613738928736
1.24436116814457 0.800281917206104
1.24574808704315 0.810013460712809
1.24713500594173 0.819807813775371
1.24852192484031 0.829664401143429
1.24990884373889 0.839582627909798
1.25129576263747 0.849561879436289
1.25268268153605 0.859601521285326
1.25406960043463 0.86970089915752
1.25545651933321 0.879859338835247
1.25684343823179 0.890076146132366
1.25823035713037 0.900350606850135
1.25961727602895 0.910681986739437
1.26100419492753 0.921069531469392
1.26239111382611 0.931512466602448
1.26377803272469 0.942009997576048
1.26516495162327 0.952561309690917
1.26655187052185 0.963165568106097
1.26793878942043 0.973821917840774
1.26932570831901 0.984529483782979
1.27071262721759 0.995287370705256
1.27209954611617 1.00609466328734
1.27348646501475 1.01695042614591
1.27487338391333 1.02785370387156
1.27626030281191 1.03880352107289
1.27764722171049 1.04979888242793
1.27903414060907 1.06083877274296
1.28042105950765 1.07192215701858
1.28180797840623 1.08304798052331
1.28319489730481 1.0942151688747
1.28458181620339 1.10542262812788
1.28596873510197 1.11666924487181
1.28735565400055 1.12795388633299
1.28874257289913 1.13927540048697
1.29012949179771 1.15063261617744
1.29151641069629 1.1620243432431
1.29290332959488 1.1734493726522
1.29429024849346 1.18490647664488
1.29567716739204 1.19639440888329
1.29706408629062 1.2079119046095
1.2984510051892 1.21945768081116
1.29983792408778 1.23103043639508
1.30122484298636 1.24262885236852
1.30261176188494 1.25425159202836
1.30399868078352 1.26589730115806
1.3053855996821 1.27756460823244
1.30677251858068 1.28925212463024
1.30815943747926 1.30095844485447
1.30954635637784 1.31268214676055
1.31093327527642 1.32442179179213
1.312320194175 1.33617592522471
1.31370711307358 1.34794307641685
1.31509403197216 1.35972175906913
1.31648095087074 1.37151047149065
1.31786786976932 1.38330769687312
1.3192547886679 1.39511190357254
1.32064170756648 1.40692154539822
1.32202862646506 1.4187350619094
1.32341554536364 1.43055087871909
1.32480246426222 1.44236740780526
1.3261893831608 1.45418304782932
1.32757630205938 1.4659961844617
1.32896322095796 1.47780519071457
1.33035013985654 1.48960842728153
1.33173705875512 1.50140424288431
1.3331239776537 1.51319097462622
1.33451089655228 1.52496694835251
1.33589781545086 1.53673047901719
1.33728473434944 1.54847987105665
1.33867165324802 1.56021341876954
1.3400585721466 1.57192940670319
1.34144549104518 1.58362611004617
1.34283240994376 1.595301795027
1.34421932884235 1.60695471931898
1.34560624774093 1.6185831324508
1.34699316663951 1.63018527622305
1.34838008553809 1.64175938513025
1.34976700443667 1.65330368678857
1.35115392333525 1.66481640236875
1.35254084223383 1.67629574703446
1.35392776113241 1.68773993038561
1.35531468003099 1.69914715690672
1.35670159892957 1.71051562642004
1.35808851782815 1.72184353454343
1.35947543672673 1.73312907315259
1.36086235562531 1.7443704308478
1.36224927452389 1.75556579342477
1.36363619342247 1.76671334434947
1.36502311232105 1.77781126523694
1.36641003121963 1.78885773633364
1.36779695011821 1.79985093700345
1.36918386901679 1.81078904621685
1.37057078791537 1.82167024304346
1.37195770681395 1.83249270714734
1.37334462571253 1.84325461928522
1.37473154461111 1.8539541618073
1.37611846350969 1.86458951916049
1.37750538240827 1.87515887839378
1.37889230130685 1.8856604296658
1.38027922020543 1.89609236675406
1.38166613910401 1.90645288756593
1.38305305800259 1.91674019465104
1.38443997690117 1.92695249571494
1.38582689579975 1.93708800413368
1.38721381469833 1.94714493946943
1.38860073359691 1.95712152798655
1.38998765249549 1.96701600316815
1.39137457139407 1.97682660623289
1.39276149029265 1.98655158665173
1.39414840919124 1.99618920266451
1.39553532808982 2.00573772179608
1.3969222469884 2.01519542137187
1.39830916588698 2.02456058903251
1.39969608478556 2.03383152324748
1.40108300368414 2.04300653382744
1.40246992258272 2.05208394243513
1.4038568414813 2.06106208309449
1.40524376037988 2.06993930269792
1.40663067927846 2.0787139615114
1.40801759817704 2.08738443367728
1.40940451707562 2.09594910771445
1.4107914359742 2.10440638701579
1.41217835487278 2.11275469034262
1.41356527377136 2.12099245231594
1.41495219266994 2.12911812390426
1.41633911156852 2.13713017290779
1.4177260304671 2.1450270844388
1.41911294936568 2.15280736139793
1.42049986826426 2.16046952494624
1.42188678716284 2.1680121149728
1.42327370606142 2.1754336905576
1.42466062496 2.18273283042955
1.42604754385858 2.18990813341951
1.42743446275716 2.19695821890784
1.42882138165574 2.20388172726671
1.43020830055432 2.2106773202965
1.4315952194529 2.21734368165649
1.43298213835148 2.22387951728938
1.43436905725006 2.23028355583959
1.43575597614864 2.2365545490651
1.43714289504722 2.24269127224265
1.4385298139458 2.24869252456613
1.43991673284438 2.25455712953793
1.44130365174296 2.26028393535316
1.44269057064154 2.26587181527646
1.44407748954012 2.27131966801132
1.44546440843871 2.27662641806168
1.44685132733729 2.28179101608567
1.44823824623587 2.28681243924133
1.44962516513445 2.29168969152412
1.45101208403303 2.29642180409609
1.45239900293161 2.30100783560658
1.45378592183019 2.30544687250428
1.45517284072877 2.30973802934041
1.45655975962735 2.3138804490631
1.45794667852593 2.31787330330264
1.45933359742451 2.32171579264747
1.46072051632309 2.32540714691097
1.46210743522167 2.32894662538871
1.46349435412025 2.3323335171061
1.46488127301883 2.33556714105647
1.46626819191741 2.3386468464292
1.46765511081599 2.34157201282806
1.46904202971457 2.34434205047948
1.47042894861315 2.34695640043073
1.47181586751173 2.34941453473788
1.47320278641031 2.35171595664351
1.47458970530889 2.35386020074396
1.47597662420747 2.35584683314626
1.47736354310605 2.35767545161442
1.47875046200463 2.35934568570513
1.48013738090321 2.36085719689291
1.48152429980179 2.36220967868438
1.48291121870037 2.3634028567219
1.48429813759895 2.36443648887628
1.48568505649753 2.36531036532871
1.48707197539611 2.36602430864172
1.48845889429469 2.36657817381921
1.48984581319327 2.36697184835557
1.49123273209185 2.36720525227375
1.49261965099043 2.3672783381523
1.49400656988901 2.36719109114151
1.49539348878759 2.36694352896835
1.49678040768618 2.36653570193054
1.49816732658476 2.36596769287945
1.49955424548334 2.36523961719212
1.50094116438192 2.36435162273215
1.5023280832805 2.36330388979965
1.50371500217908 2.36209663107029
1.50510192107766 2.36073009152326
1.50648883997624 2.35920454835848
1.50787575887482 2.35752031090289
1.5092626777734 2.35567772050588
1.51064959667198 2.35367715042401
1.51203651557056 2.351519005695
1.51342343446914 2.34920372300105
1.51481035336772 2.34673177052158
1.5161972722663 2.34410364777546
1.51758419116488 2.34131988545276
1.51897111006346 2.33838104523618
1.52035802896204 2.33528771961215
1.52174494786062 2.33204053167179
1.5231318667592 2.3286401349017
1.52451878565778 2.3250872129648
1.52590570455636 2.32138247947128
1.52729262345494 2.3175266777397
1.52867954235352 2.31352058054847
1.5300664612521 2.30936498987773
1.53145338015068 2.3050607366418
1.53284029904926 2.30060868041231
1.53422721794784 2.29600970913218
1.53561413684642 2.29126473882043
1.537001055745 2.28637471326822
1.53838797464358 2.28134060372601
1.53977489354216 2.27616340858213
1.54116181244074 2.27084415303287
1.54254873133932 2.26538388874417
1.5439356502379 2.25978369350529
1.54532256913648 2.25404467087428
1.54670948803507 2.24816794981575
1.54809640693365 2.24215468433085
1.54948332583223 2.23600605307979
1.55087024473081 2.22972325899705
1.55225716362939 2.2233075288993
1.55364408252797 2.21676011308648
1.55503100142655 2.21008228493596
1.55641792032513 2.20327534049016
1.55780483922371 2.19634059803767
1.55919175812229 2.18927939768817
1.56057867702087 2.18209310094127
1.56196559591945 2.17478309024948
1.56335251481803 2.16735076857559
1.56473943371661 2.15979755894445
1.56612635261519 2.15212490398965
1.56751327151377 2.14433426549495
1.56890019041235 2.13642712393105
1.57028710931093 2.12840497798753
1.57167402820951 2.12026934410042
1.57306094710809 2.11202175597559
1.57444786600667 2.10366376410796
1.57583478490525 2.09519693529704
1.57722170380383 2.08662285215872
1.57860862270241 2.07794311263384
1.57999554160099 2.06915932949336
1.58138246049957 2.06027312984077
1.58276937939815 2.05128615461156
1.58415629829673 2.04220005807032
1.58554321719531 2.03301650730534
1.58693013609389 2.02373718172127
1.58831705499247 2.01436377252972
1.58970397389105 2.00489798223833
1.59109089278963 1.99534152413825
1.59247781168821 1.98569612179042
1.59386473058679 1.97596350851086
1.59525164948537 1.96614542685501
1.59663856838395 1.95624362810162
1.59802548728254 1.94625987173606
1.59941240618112 1.93619592493361
1.6007993250797 1.9260535620427
1.60218624397828 1.91583456406831
1.60357316287686 1.90554071815597
1.60496008177544 1.89517381707624
1.60634700067402 1.88473565871019
1.6077339195726 1.87422804553582
1.60912083847118 1.86365278411579
1.61050775736976 1.85301168458664
1.61189467626834 1.84230656014959
1.61328159516692 1.83153922656325
1.6146685140655 1.82071150163838
1.61605543296408 1.8098252047349
1.61744235186266 1.79888215626125
1.61882927076124 1.7878841771765
1.62021618965982 1.77683308849517
1.6216031085584 1.76573071079511
1.62299002745698 1.75457886372846
1.62437694635556 1.74337936553611
1.62576386525414 1.7321340325655
1.62715078415272 1.72084467879228
1.6285377030513 1.70951311534578
1.62992462194988 1.69814115003848
1.63131154084846 1.68673058689973
1.63269845974704 1.67528322571385
1.63408537864562 1.66380086156267
1.6354722975442 1.65228528437285
1.63685921644278 1.64073827846793
1.63824613534136 1.62916162212543
1.63963305423994 1.61755708713903
1.64101997313852 1.60592643838602
1.6424068920371 1.59427143340015
1.64379381093568 1.58259382195004
1.64518072983426 1.57089534562321
1.64656764873284 1.55917773741593
1.64795456763142 1.54744272132901
1.64934148653001 1.53569201196955
1.65072840542859 1.52392731415893
1.65211532432717 1.51215032254701
1.65350224322575 1.50036272123275
1.65488916212433 1.48856618339123
1.65627608102291 1.47676237090733
1.65766299992149 1.46495293401606
1.65904991882007 1.45313951094961
1.66043683771865 1.44132372759138
1.66182375661723 1.4295071971368
1.66321067551581 1.41769151976127
1.66459759441439 1.40587828229523
1.66598451331297 1.39406905790628
1.66737143221155 1.38226540578871
1.66875835111013 1.37046887086017
1.67014527000871 1.35868098346585
1.67153218890729 1.34690325909003
1.67291910780587 1.33513719807507
1.67430602670445 1.32338428534804
1.67569294560303 1.31164599015481
1.67707986450161 1.29992376580186
1.67846678340019 1.28821904940566
1.67985370229877 1.27653326164977
1.68124062119735 1.26486780654972
1.68262754009593 1.2532240712255
1.68401445899451 1.24160342568196
1.68540137789309 1.23000722259691
1.68678829679167 1.21843679711701
1.68817521569025 1.20689346666153
1.68956213458883 1.19537853073387
1.69094905348741 1.18389327074092
1.69233597238599 1.17243894982023
1.69372289128457 1.16101681267498
1.69510981018315 1.14962808541682
1.69649672908173 1.13827397541637
1.69788364798031 1.12695567116164
1.69927056687889 1.11567434212412
1.70065748577748 1.10443113863259
1.70204440467606 1.09322719175474
1.70343132357464 1.08206361318634
1.70481824247322 1.07094149514818
1.7062051613718 1.05986191029049
1.70759208027038 1.04882591160508
1.70897899916896 1.03783453234485
1.71036591806754 1.02688878595093
1.71175283696612 1.01598966598718
1.7131397558647 1.00513814608204
1.71452667476328 0.994335179877818
1.71591359366186 0.983581700987126
1.71730051256044 0.972878622956643
1.71868743145902 0.962226839237932
1.7200743503576 0.951627223165413
1.72146126925618 0.9410806279413
1.72284818815476 0.930587886627514
1.72423510705334 0.920149812144462
1.72562202595192 0.909767197276593
1.7270089448505 0.899440814684707
1.72839586374908 0.889171416924868
1.72978278264766 0.878959736473888
1.73116970154624 0.868806485761292
1.73255662044482 0.858712357207634
1.7339435393434 0.848678023269151
1.73533045824198 0.838704136488581
1.73671737714056 0.828791329552121
1.73810429603914 0.818940215352389
1.73949121493772 0.809151387057308
1.7408781338363 0.799425418184815
1.74226505273488 0.789762862683299
1.74365197163346 0.780164255017648
1.74503889053204 0.770630110260835
1.74642580943062 0.761160924190902
1.7478127283292 0.751757173393271
1.74919964722778 0.742419315368257
1.75058656612637 0.733147788643665
1.75197348502495 0.723943012892405
1.75336040392353 0.71480538905496
1.75474732282211 0.705735299466635
1.75613424172069 0.696733107989477
1.75752116061927 0.687799160148708
1.75890807951785 0.678933783273637
1.76029499841643 0.67013728664285
1.76168191731501 0.661409961633634
1.76306883621359 0.652752081875485
1.76445575511217 0.644163903407579
1.76584267401075 0.635645664840139
1.76722959290933 0.627197587519503
1.76861651180791 0.618819875696859
1.77000343070649 0.610512716700477
1.77139034960507 0.602276281111334
1.77277726850365 0.594110722942038
1.77416418740223 0.586016179818899
1.77555110630081 0.577992773167055
1.77693802519939 0.570040608398542
1.77832494409797 0.562159775103154
1.77971186299655 0.554350347242041
1.78109878189513 0.546612383343856
1.78248570079371 0.5389459267034
1.78387261969229 0.531351005582612
1.78525953859087 0.523827633413802
1.78664645748945 0.516375809005016
1.78803337638803 0.508995516747416
1.78942029528661 0.501686726824564
1.79080721418519 0.494449395423503
1.79219413308377 0.487283464947508
1.79358105198235 0.48018886423042
1.79496797088093 0.473165508752445
1.79635488977951 0.46621330085729
1.79774180867809 0.459332129970571
1.79912872757667 0.452521872819338
1.80051564647525 0.44578239365265
1.80190256537383 0.439113544463082
1.80328948427242 0.432515165209045
1.804676403171 0.425987084037854
1.80606332206958 0.419529117509403
1.80745024096816 0.413141070820372
1.80883715986674 0.40682273802887
1.81022407876532 0.400573902279384
1.8116109976639 0.394394336028001
1.81299791656248 0.388283801267726
1.81438483546106 0.382242049753881
1.81577175435964 0.376268823229448
1.81715867325822 0.370363853650268
1.8185455921568 0.364526863410035
1.81993251105538 0.358757565564963
1.82131942995396 0.353055664058064
1.82270634885254 0.347420853942953
1.82409326775112 0.341852821607066
1.8254801866497 0.336351244994267
1.82686710554828 0.330915793826704
1.82825402444686 0.325546129825873
1.82964094334544 0.320241906932815
1.83102786224402 0.315002771527337
1.8324147811426 0.309828362646234
1.83380170004118 0.304718312200395
1.83518861893976 0.299672245190755
1.83657553783834 0.294689779923007
1.83796245673692 0.289770528221017
1.8393493756355 0.284914095638872
1.84073629453408 0.280120081671503
1.84212321343266 0.27538807996382
1.84351013233124 0.270717678518297
1.84489705122982 0.266108459900957
1.8462839701284 0.261560001445686
1.84767088902698 0.257071875456845
1.84905780792556 0.252643649410101
1.85044472682414 0.248274886151455
1.85183164572272 0.243965144094382
1.85321856462131 0.239713977415081
1.85460548351989 0.235520936245743
1.85599240241847 0.231385566865828
1.85737932131705 0.227307411891294
};

\draw[fill=white,draw opacity=0] (axis cs:0,0) rectangle (axis cs:1,1);
\nextgroupplot[
%title={P(F\_3|C)},
%ylabel={C=2},
xmin=1, xmax=2,
ymin=0, ymax=8,
axis on top,
xtick={1,1.25,1.5,1.75,2},
xticklabels={},,
]
\draw[draw=black,fill=blue] (axis cs:1.01823796081921,0) rectangle (axis cs:1.03919730630285,1.09778473643096);
\draw[draw=black,fill=blue] (axis cs:1.03919730630285,0) rectangle (axis cs:1.06015665178649,1.52000963505824);
\draw[draw=black,fill=blue] (axis cs:1.06015665178649,0) rectangle (axis cs:1.08111599727013,4.39113894572385);
\draw[draw=black,fill=blue] (axis cs:1.08111599727013,0) rectangle (axis cs:1.10207534275377,5.23558874297844);
\draw[draw=black,fill=blue] (axis cs:1.10207534275377,0) rectangle (axis cs:1.12303468823741,6.67115339831124);
\draw[draw=black,fill=blue] (axis cs:1.12303468823741,0) rectangle (axis cs:1.14399403372105,4.98225380380201);
\draw[draw=black,fill=blue] (axis cs:1.14399403372105,0) rectangle (axis cs:1.16495337920469,5.82670360105665);
\draw[draw=black,fill=blue] (axis cs:1.16495337920469,0) rectangle (axis cs:1.18591272468833,3.8844690673711);
\draw[draw=black,fill=blue] (axis cs:1.18591272468833,0) rectangle (axis cs:1.20687207017197,3.96891404709652);
\draw[draw=black,fill=blue] (axis cs:1.20687207017197,0) rectangle (axis cs:1.22783141565561,2.95557429039106);
\draw[draw=black,fill=blue] (axis cs:1.22783141565561,0) rectangle (axis cs:1.24879076113924,2.8711293106656);
\draw[draw=black,fill=blue] (axis cs:1.24879076113924,0) rectangle (axis cs:1.26975010662288,1.18222971615642);
\draw[draw=black,fill=blue] (axis cs:1.26975010662288,0) rectangle (axis cs:1.29070945210652,0.760004817529121);
\draw[draw=black,fill=blue] (axis cs:1.29070945210652,0) rectangle (axis cs:1.31166879759016,0.844449797254587);
\draw[draw=black,fill=blue] (axis cs:1.31166879759016,0) rectangle (axis cs:1.3326281430738,0.760004817529129);
\draw[draw=black,fill=blue] (axis cs:1.3326281430738,0) rectangle (axis cs:1.35358748855744,0.0844449797254578);
\draw[draw=black,fill=blue] (axis cs:1.35358748855744,0) rectangle (axis cs:1.37454683404108,0.506669878352752);
\draw[draw=black,fill=blue] (axis cs:1.37454683404108,0) rectangle (axis cs:1.39550617952472,0.168889959450917);
\addplot [red]
table {%
	1.2557805815957 0
	1.2557805815957 8
};
\addplot [green!50.0!black, ultra thick]
table {%
1.01823796081921 0.316340516085616
1.01890687610061 0.332706909959309
1.019575791382 0.349744203101953
1.02024470666339 0.367469547301821
1.02091362194479 0.385899964715635
1.02158253722618 0.405052311805899
1.02225145250757 0.42494324219859
1.02292036778896 0.445589168527135
1.02358928307036 0.467006223334953
1.02425819835175 0.489210219114813
1.02492711363314 0.512216607569565
1.02559602891453 0.536040438184483
1.02626494419593 0.560696316207489
1.02693385947732 0.586198360138881
1.02760277475871 0.612560158837905
1.02827169004011 0.639794728358366
1.0289406053215 0.667914468630558
1.02960952060289 0.696931120111157
1.03027843588428 0.726855720527166
1.03094735116568 0.75769856184362
1.03161626644707 0.789469147588358
1.03228518172846 0.822176150669935
1.03295409700985 0.855827371827631
1.03362301229125 0.890429698854162
1.03429192757264 0.925989066733558
1.03496084285403 0.962510418837292
1.03562975813543 0.999997669322649
1.03629867341682 1.03845366687668
1.03696758869821 1.07788015994878
1.0376365039796 1.1182777636131
1.038305419261 1.15964592820068
1.03897433454239 1.20198290983792
1.03964324982378 1.24528574302549
1.04031216510517 1.28955021538716
1.04098108038657 1.33477084471444
1.04164999566796 1.38094085842713
1.04231891094935 1.4280521755647
1.04298782623075 1.47609539141672
1.04365674151214 1.52505976489409
1.04432565679353 1.57493320873516
1.04499457207492 1.62570228263307
1.04566348735632 1.67735218936167
1.04633240263771 1.72986677396942
1.0470013179191 1.78322852610007
1.0476702332005 1.83741858549021
1.04833914848189 1.89241675068263
1.04900806376328 1.94820149098471
1.04967697904467 2.00474996168973
1.05034589432607 2.06203802256824
1.05101480960746 2.12004025962489
1.05168372488885 2.17873001010551
1.05235264017024 2.23807939072683
1.05302155545164 2.29805932909048
1.05369047073303 2.35863959823045
1.05435938601442 2.41978885423286
1.05502830129582 2.4814746768543
1.05569721657721 2.5436636130548
1.0563661318586 2.60632122334967
1.05703504713999 2.66941213087444
1.05770396242139 2.73290007304631
1.05837287770278 2.79674795569569
1.05904179298417 2.8609179095315
1.05971070826556 2.92537134879557
1.06037962354696 2.99006903195197
1.06104853882835 3.05497112424972
1.06171745410974 3.12003726198957
1.06238636939114 3.18522661831904
1.06305528467253 3.25049797037359
1.06372419995392 3.31580976757672
1.06439311523531 3.38112020090636
1.06506203051671 3.44638727293242
1.0657309457981 3.51156886842577
1.06639986107949 3.57662282533768
1.06706877636088 3.64150700594654
1.06773769164228 3.7061793679687
1.06840660692367 3.77059803542971
1.06907552220506 3.8347213690936
1.06974443748646 3.89850803624964
1.07041335276785 3.96191707965825
1.07108226804924 4.02490798546152
1.07175118333063 4.08744074986768
1.07242009861203 4.14947594442388
1.07308901389342 4.21097477969693
1.07375792917481 4.27189916718874
1.0744268444562 4.33221177931924
1.0750957597376 4.39187610731795
1.07576467501899 4.45085651687295
1.07643359030038 4.50911830139548
1.07710250558178 4.56662773276696
1.07777142086317 4.6233521094454
1.07844033614456 4.67925980181804
1.07910925142595 4.73432029469792
1.07977816670735 4.78850422687242
1.08044708198874 4.84178342762338
1.08111599727013 4.89413095014906
1.08178491255152 4.94552110183045
1.08245382783292 4.99592947129505
1.08312274311431 5.04533295224374
1.0837916583957 5.09370976401675
1.0844605736771 5.1410394688877
1.08512948895849 5.18730298608451
1.08579840423988 5.23248260254844
1.08646731952127 5.27656198045262
1.08713623480267 5.31952616151274
1.08780515008406 5.3613615681327
1.08847406536545 5.40205600143813
1.08914298064684 5.4415986362603
1.08981189592824 5.4799800131425
1.09048081120963 5.51719202744938
1.09114972649102 5.55322791566825
1.09181864177242 5.58808223899899
1.09248755705381 5.62175086433669
1.0931564723352 5.65423094275753
1.09382538761659 5.6855208856247
1.09449430289799 5.71562033843634
1.09516321817938 5.74453015254285
1.09583213346077 5.7722523548647
1.09650104874216 5.79879011574567
1.09716996402356 5.82414771507945
1.09783887930495 5.84833050685001
1.09850779458634 5.87134488222758
1.09917670986774 5.89319823136365
1.09984562514913 5.91389890402858
1.10051454043052 5.93345616923549
1.10118345571191 5.9518801739937
1.10185237099331 5.9691819013334
1.1025212862747 5.98537312774182
1.10319020155609 6.00046638014905
1.10385911683748 6.01447489259859
1.10452803211888 6.02741256273505
1.10519694740027 6.03929390823746
1.10586586268166 6.05013402332283
1.10653477796306 6.05994853544041
1.10720369324445 6.0687535622722
1.10787260852584 6.07656566915039
1.10854152380723 6.08340182699721
1.10921043908863 6.08927937088723
1.10987935437002 6.09421595932624
1.11054826965141 6.09822953433533
1.1112171849328 6.10133828242251
1.1118861002142 6.10356059651833
1.11255501549559 6.10491503894563
1.11322393077698 6.10542030548747
1.11389284605838 6.10509519061098
1.11456176133977 6.10395855389867
1.11523067662116 6.1020292877327
1.11589959190255 6.09932628627122
1.11656850718395 6.09586841575029
1.11723742246534 6.09167448613861
1.11790633774673 6.08676322416681
1.11857525302812 6.08115324774735
1.11924416830952 6.07486304179565
1.11991308359091 6.06791093545792
1.1205819988723 6.06031508074609
1.1212509141537 6.05209343257549
1.12191982943509 6.04326373019639
1.12258874471648 6.03384348000605
1.12325765999787 6.02384993972415
1.12392657527927 6.01330010391043
1.12459549056066 6.00221069079992
1.12526440584205 5.99059813042789
1.12593332112345 5.9784785540136
1.12660223640484 5.96586778456927
1.12727115168623 5.9527813286982
1.12794006696762 5.93923436954368
1.12860898224902 5.92524176084854
1.12927789753041 5.91081802208348
1.1299468128118 5.89597733460083
1.13061572809319 5.88073353876921
1.13128464337459 5.86510013204377
1.13195355865598 5.84909026792577
1.13262247393737 5.83271675576493
1.13329138921877 5.81599206135762
1.13396030450016 5.79892830829388
1.13462921978155 5.78153728000643
1.13529813506294 5.76383042247504
1.13596705034434 5.74581884754017
1.13663596562573 5.72751333678029
1.13730488090712 5.70892434590809
1.13797379618851 5.69006200964186
1.13864271146991 5.67093614700894
1.1393116267513 5.6515562670396
1.13998054203269 5.63193157481072
1.14064945731409 5.61207097780021
1.14131837259548 5.59198309251395
1.14198728787687 5.57167625134914
1.14265620315826 5.55115850965885
1.14332511843966 5.53043765298459
1.14399403372105 5.50952120442482
1.14466294900244 5.48841643210927
1.14533186428383 5.46713035675042
1.14600077956523 5.44566975924508
1.14666969484662 5.42404118830065
1.14733861012801 5.40225096806232
1.14800752540941 5.38030520571887
1.1486764406908 5.35820979906665
1.14934535597219 5.33597044401245
1.15001427125358 5.31359264199783
1.15068318653498 5.29108170732884
1.15135210181637 5.26844277439637
1.15202101709776 5.24568080477415
1.15268993237915 5.2228005941822
1.15335884766055 5.19980677930545
1.15402776294194 5.17670384445811
1.15469667822333 5.15349612808556
1.15536559350473 5.13018782909705
1.15603450878612 5.106783013023
1.15670342406751 5.08328561799233
1.1573723393489 5.05969946052585
1.1580412546303 5.03602824114263
1.15871016991169 5.01227554977739
1.15937908519308 4.98844487100764
1.16004800047447 4.96453958908978
1.16071691575587 4.94056299280464
1.16138583103726 4.91651828011291
1.16205474631865 4.89240856262201
1.16272366160005 4.8682368698663
1.16339257688144 4.84400615340288
1.16406149216283 4.81971929072588
1.16473040744422 4.79537908900246
1.16539932272562 4.77098828863405
1.16606823800701 4.74654956664664
1.1667371532884 4.72206553991436
1.16740606856979 4.69753876822049
1.16807498385119 4.67297175716081
1.16874389913258 4.64836696089351
1.16941281441397 4.62372678474089
1.17008172969537 4.59905358764761
1.17075064497676 4.57434968450047
1.17141956025815 4.54961734831477
1.17208847553954 4.52485881229239
1.17275739082094 4.50007627175652
1.17342630610233 4.47527188596825
1.17409522138372 4.45044777982986
1.17476413666511 4.42560604547979
1.17543305194651 4.40074874378432
1.1761019672279 4.3758779057306
1.17677088250929 4.35099553372576
1.17743979779069 4.32610360280676
1.17810871307208 4.30120406176553
1.17877762835347 4.27629883419356
1.17944654363486 4.2513898194505
1.18011545891626 4.22647889356061
1.18078437419765 4.20156791004119
1.18145328947904 4.17665870066693
1.18212220476043 4.1517530761737
1.18279112004183 4.12685282690544
1.18346003532322 4.10195972340771
1.18412895060461 4.07707551697096
1.18479786588601 4.0522019401269
1.1854667811674 4.02734070710086
1.18613569644879 4.002493514223
1.18680461173018 3.97766204030127
1.18747352701158 3.95284794695855
1.18814244229297 3.92805287893663
1.18881135757436 3.90327846436913
1.18948027285575 3.87852631502601
1.19014918813715 3.85379802653136
1.19081810341854 3.82909517855672
1.19148701869993 3.80441933499174
1.19215593398133 3.77977204409403
1.19282484926272 3.75515483861981
1.19349376454411 3.73056923593696
1.1941626798255 3.70601673812189
1.1948315951069 3.6814988320419
1.19550051038829 3.65701698942389
1.19616942566968 3.63257266691108
1.19683834095107 3.60816730610854
1.19750725623247 3.5838023336189
1.19817617151386 3.559479161069
1.19884508679525 3.53519918512851
1.19951400207665 3.51096378752141
1.20018291735804 3.4867743350311
1.20085183263943 3.46263217949991
1.20152074792082 3.43853865782366
1.20218966320222 3.41449509194192
1.20285857848361 3.39050278882472
1.203527493765 3.36656304045596
1.2041964090464 3.34267712381438
1.20486532432779 3.3188463008522
1.20553423960918 3.29507181847221
1.20620315489057 3.27135490850346
1.20687207017197 3.247696787676
1.20754098545336 3.22409865759504
1.20820990073475 3.20056170471477
1.20887881601614 3.1770871003122
1.20954773129754 3.15367600046118
1.21021664657893 3.13032954600693
1.21088556186032 3.10704886254124
1.21155447714172 3.08383506037854
1.21222339242311 3.060689234533
1.2128923077045 3.03761246469693
1.21356122298589 3.01460581522036
1.21423013826729 2.99167033509235
1.21489905354868 2.96880705792367
1.21556796883007 2.9460170019313
1.21623688411146 2.92330116992474
1.21690579939286 2.90066054929415
1.21757471467425 2.87809611200047
1.21824362995564 2.85560881456753
1.21891254523704 2.83319959807627
1.21958146051843 2.81086938816107
1.22025037579982 2.78861909500825
1.22091929108121 2.76644961335671
1.22158820636261 2.74436182250092
1.222257121644 2.72235658629604
1.22292603692539 2.70043475316536
1.22359495220678 2.67859715611008
1.22426386748818 2.65684461272129
1.22493278276957 2.63517792519432
1.22560169805096 2.61359788034543
1.22627061333236 2.59210524963067
1.22693952861375 2.57070078916725
1.22760844389514 2.54938523975705
1.22827735917653 2.52815932691251
1.22894627445793 2.50702376088476
1.22961518973932 2.48597923669405
1.23028410502071 2.46502643416247
1.2309530203021 2.44416601794885
1.2316219355835 2.42339863758597
1.23229085086489 2.40272492751988
1.23295976614628 2.38214550715154
1.23362868142768 2.36166098088055
1.23429759670907 2.34127193815102
1.23496651199046 2.32097895349961
1.23563542727185 2.30078258660572
1.23630434255325 2.28068338234362
1.23697325783464 2.26068187083682
1.23764217311603 2.24077856751428
1.23831108839742 2.22097397316879
1.23898000367882 2.20126857401723
1.23964891896021 2.18166284176282
1.2403178342416 2.16215723365926
1.240986749523 2.14275219257683
1.24165566480439 2.12344814707027
1.24232458008578 2.10424551144854
1.24299349536717 2.08514468584641
1.24366241064857 2.06614605629777
1.24433132592996 2.04724999481075
1.24500024121135 2.02845685944448
1.24566915649274 2.00976699438762
1.24633807177414 1.99118073003848
1.24700698705553 1.97269838308679
1.24767590233692 1.95432025659706
1.24834481761832 1.93604664009348
1.24901373289971 1.91787780964642
1.2496826481811 1.89981402796031
1.25035156346249 1.88185554446311
1.25102047874389 1.8640025953971
1.25168939402528 1.84625540391118
1.25235830930667 1.82861418015443
1.25302722458806 1.81107912137114
1.25369613986946 1.793650411997
1.25436505515085 1.77632822375666
1.25503397043224 1.75911271576251
1.25570288571364 1.74200403461467
1.25637180099503 1.72500231450213
1.25704071627642 1.70810767730507
1.25770963155781 1.69132023269829
1.25837854683921 1.67464007825569
1.2590474621206 1.65806729955584
1.25971637740199 1.6416019702885
1.26038529268338 1.62524415236223
1.26105420796478 1.60899389601289
1.26172312324617 1.59285123991298
1.26239203852756 1.57681621128206
1.26306095380896 1.56088882599787
1.26372986909035 1.54506908870834
1.26439878437174 1.52935699294437
1.26506769965313 1.51375252123341
1.26573661493453 1.49825564521372
1.26640553021592 1.48286632574942
1.26707444549731 1.46758451304608
1.2677433607787 1.45241014676709
1.2684122760601 1.43734315615053
1.26908119134149 1.42238346012668
1.26975010662288 1.40753096743608
1.27041902190428 1.39278557674808
1.27108793718567 1.37814717677986
1.27175685246706 1.36361564641603
1.27242576774845 1.34919085482847
1.27309468302985 1.33487266159676
1.27376359831124 1.32066091682886
1.27443251359263 1.30655546128216
1.27510142887403 1.2925561264849
1.27577034415542 1.2786627348578
1.27643925943681 1.26487509983601
1.2771081747182 1.25119302599122
1.2777770899996 1.23761630915408
1.27844600528099 1.2241447365367
1.27911492056238 1.21077808685532
1.27978383584377 1.19751613045316
1.28045275112517 1.18435862942329
1.28112166640656 1.17130533773158
1.28179058168795 1.15835600133978
1.28245949696935 1.1455103583285
1.28312841225074 1.13276813902024
1.28379732753213 1.12012906610241
1.28446624281352 1.10759285475021
1.28513515809492 1.09515921274955
1.28580407337631 1.08282784061974
1.2864729886577 1.07059843173609
1.28714190393909 1.05847067245244
1.28781081922049 1.04644424222336
1.28847973450188 1.03451881372629
1.28914864978327 1.02269405298335
1.28981756506467 1.01096961948295
1.29048648034606 0.999345166301172
1.29115539562745 0.987820340222761
1.29182431090884 0.976394781861889
1.29249322619024 0.965068125782561
1.29316214147163 0.953840000618651
1.29383105675302 0.942710029193579
1.29449997203441 0.931677828639591
1.29516888731581 0.920743010516605
1.2958378025972 0.909905180930664
1.29650671787859 0.899163940651896
1.29717563315999 0.888518885232006
1.29784454844138 0.877969605121304
1.29851346372277 0.867515685785194
1.29918237900416 0.857156707820147
1.29985129428556 0.846892247069133
1.30052020956695 0.836721874736469
1.30118912484834 0.82664515750213
1.30185804012973 0.816661657635423
1.30252695541113 0.806770933108059
1.30319587069252 0.796972537706619
1.30386478597391 0.78726602114435
1.30453370125531 0.777650929172314
1.3052026165367 0.768126803689865
1.30587153181809 0.758693182854427
1.30654044709948 0.749349601190592
1.30720936238088 0.740095589698482
1.30787827766227 0.730930675961378
1.30854719294366 0.721854384252635
1.30921610822505 0.712866235641815
1.30988502350645 0.703965748100055
1.31055393878784 0.695152436604673
1.31122285406923 0.686425813242954
1.31189176935063 0.677785387315167
1.31256068463202 0.669230665436741
1.31322959991341 0.660761151639621
1.3138985151948 0.652376347472803
1.3145674304762 0.644075752102005
1.31523634575759 0.635858862408498
1.31590526103898 0.62772517308706
1.31657417632037 0.619674176743058
1.31724309160177 0.611705363988665
1.31791200688316 0.603818223538162
1.31858092216455 0.596012242302343
1.31924983744595 0.588286905482041
1.31991875272734 0.580641696660703
1.32058766800873 0.573076097896066
1.32125658329012 0.565589589810896
1.32192549857152 0.558181651682789
1.32259441385291 0.550851761533048
1.3232633291343 0.54359939621459
1.32393224441569 0.536424031498904
1.32460115969709 0.529325142162074
1.32527007497848 0.522302202069806
1.32593899025987 0.515354684261506
1.32660790554127 0.508482061033387
1.32727682082266 0.501683804020579
1.32794573610405 0.49495938427829
1.32861465138544 0.488308272361955
1.32928356666684 0.481729938406405
1.32995248194823 0.475223852204061
1.33062139722962 0.46878948328211
1.33129031251101 0.462426300978704
1.33195922779241 0.456133774518152
1.3326281430738 0.449911373085111
1.33329705835519 0.443758565897785
1.33396597363659 0.437674822280114
1.33463488891798 0.431659611732954
1.33530380419937 0.425712404004264
1.33597271948076 0.41983266915828
1.33664163476216 0.414019877643682
1.33731055004355 0.408273500360762
1.33797946532494 0.40259300872757
1.33864838060633 0.39697787474508
1.33931729588773 0.391427571061329
1.33998621116912 0.385941571034555
1.34065512645051 0.380519348795349
1.34132404173191 0.375160379307773
1.3419929570133 0.369864138429514
1.34266187229469 0.364630102971017
1.34333078757608 0.359457750753615
1.34399970285748 0.354346560666693
1.34466861813887 0.349296012723828
1.34533753342026 0.344305588117962
1.34600644870165 0.339374769275574
1.34667536398305 0.334503039909871
1.34734427926444 0.329689885073009
1.34801319454583 0.324934791207323
1.34868210982723 0.320237246195578
1.34935102510862 0.315596739410279
1.35001994039001 0.311012761761977
1.3506888556714 0.306484805746639
1.3513577709528 0.302012365492048
1.35202668623419 0.297594936803251
1.35269560151558 0.293232017207062
1.35336451679698 0.288923105995619
1.35403343207837 0.284667704268989
1.35470234735976 0.280465314976863
1.35537126264115 0.276315442959299
1.35604017792255 0.27221759498655
1.35670909320394 0.268171279797978
1.35737800848533 0.26417600814004
1.35804692376672 0.260231292803386
1.35871583904812 0.256336648659044
1.35938475432951 0.252491592693706
1.3600536696109 0.248695644044135
1.3607225848923 0.244948324030686
1.36139150017369 0.241249156189943
1.36206041545508 0.237597666306498
1.36272933073647 0.23399338244385
1.36339824601787 0.230435834974469
1.36406716129926 0.22692455660899
1.36473607658065 0.223459082424572
1.36540499186204 0.220038949892423
1.36607390714344 0.216663698904492
1.36674282242483 0.213332871799342
1.36741173770622 0.210046013387204
1.36808065298762 0.206802670974229
1.36874956826901 0.203602394385935
1.3694184835504 0.200444735989869
1.37008739883179 0.197329250717475
1.37075631411319 0.19425549608519
1.37142522939458 0.191223032214776
1.37209414467597 0.188231421852875
1.37276305995736 0.185280230389831
1.37343197523876 0.182369025877743
1.37410089052015 0.179497379047803
1.37476980580154 0.176664863326888
1.37543872108294 0.173871054853435
1.37610763636433 0.171115532492607
1.37677655164572 0.168397877850746
1.37744546692711 0.165717675289134
1.37811438220851 0.163074511937062
1.3787832974899 0.160467977704219
1.37945221277129 0.157897665292411
1.38012112805268 0.155363170206612
1.38079004333408 0.15286409076536
1.38145895861547 0.150400028110506
1.38212787389686 0.147970586216329
1.38279678917826 0.145575371898008
1.38346570445965 0.143213994819483
1.38413461974104 0.1408860675007
1.38480353502243 0.138591205324246
1.38547245030383 0.136329026541392
1.38614136558522 0.134099152277545
1.38681028086661 0.131901206537121
1.387479196148 0.129734816207845
1.3881481114294 0.127599611064491
1.38881702671079 0.125495223772066
1.38948594199218 0.123421289888445
1.39015485727358 0.121377447866473
1.39082377255497 0.119363339055534
1.39149268783636 0.117378607702604
1.39216160311775 0.115422900952785
1.39283051839915 0.113495868849337
1.39349943368054 0.111597164333221
1.39416834896193 0.109726443242148
1.39483726424332 0.107883364309146
1.39550617952472 0.106067589160665
};

\draw[fill=white,draw opacity=0] (axis cs:0,0) rectangle (axis cs:1,1);
\nextgroupplot[
%title={P(F\_1|C)},
ylabel={C=3},
xmin=1, xmax=2,
ymin=0, ymax=8,
axis on top,
xtick={1,1.25,1.5,1.75,2},
xticklabels={0,,0.5,,1},
]
\draw[draw=black,fill=blue] (axis cs:1.15311546587076,0) rectangle (axis cs:1.17365485320416,0.603201075565868);
\draw[draw=black,fill=blue] (axis cs:1.17365485320416,0) rectangle (axis cs:1.19419424053757,0.172343164447393);
\draw[draw=black,fill=blue] (axis cs:1.19419424053757,0) rectangle (axis cs:1.21473362787097,0.689372657789563);
\draw[draw=black,fill=blue] (axis cs:1.21473362787097,0) rectangle (axis cs:1.23527301520438,0.861715822236963);
\draw[draw=black,fill=blue] (axis cs:1.23527301520438,0) rectangle (axis cs:1.25581240253778,0.603201075565868);
\draw[draw=black,fill=blue] (axis cs:1.25581240253778,0) rectangle (axis cs:1.27635178987118,2.15428955559239);
\draw[draw=black,fill=blue] (axis cs:1.27635178987118,0) rectangle (axis cs:1.29689117720459,1.72343164447393);
\draw[draw=black,fill=blue] (axis cs:1.29689117720459,0) rectangle (axis cs:1.31743056453799,3.44686328894782);
\draw[draw=black,fill=blue] (axis cs:1.31743056453799,0) rectangle (axis cs:1.3379699518714,3.53303487117155);
\draw[draw=black,fill=blue] (axis cs:1.3379699518714,0) rectangle (axis cs:1.3585093392048,3.87772120006629);
\draw[draw=black,fill=blue] (axis cs:1.3585093392048,0) rectangle (axis cs:1.37904872653821,2.84366221338195);
\draw[draw=black,fill=blue] (axis cs:1.37904872653821,0) rectangle (axis cs:1.39958811387161,3.36069170672416);
\draw[draw=black,fill=blue] (axis cs:1.39958811387161,0) rectangle (axis cs:1.42012750120501,3.7915496178426);
\draw[draw=black,fill=blue] (axis cs:1.42012750120501,0) rectangle (axis cs:1.44066688853842,3.96389278229003);
\draw[draw=black,fill=blue] (axis cs:1.44066688853842,0) rectangle (axis cs:1.46120627587182,2.58514746671086);
\draw[draw=black,fill=blue] (axis cs:1.46120627587182,0) rectangle (axis cs:1.48174566320523,2.58514746671086);
\draw[draw=black,fill=blue] (axis cs:1.48174566320523,0) rectangle (axis cs:1.50228505053863,2.84366221338198);
\draw[draw=black,fill=blue] (axis cs:1.50228505053863,0) rectangle (axis cs:1.52282443787203,2.49897588448717);
\draw[draw=black,fill=blue] (axis cs:1.52282443787204,0) rectangle (axis cs:1.54336382520544,1.98194639114502);
\draw[draw=black,fill=blue] (axis cs:1.54336382520544,0) rectangle (axis cs:1.56390321253884,0.94788740446065);
\draw[draw=black,fill=blue] (axis cs:1.56390321253884,0) rectangle (axis cs:1.58444259987225,0.94788740446065);
\draw[draw=black,fill=blue] (axis cs:1.58444259987225,0) rectangle (axis cs:1.60498198720565,0.94788740446066);
\draw[draw=black,fill=blue] (axis cs:1.60498198720565,0) rectangle (axis cs:1.62552137453906,0.689372657789563);
\draw[draw=black,fill=blue] (axis cs:1.62552137453906,0) rectangle (axis cs:1.64606076187246,0.172343164447393);
\draw[draw=black,fill=blue] (axis cs:1.64606076187246,0) rectangle (axis cs:1.66660014920586,0.430857911118477);
\draw[draw=black,fill=blue] (axis cs:1.66660014920586,0) rectangle (axis cs:1.68713953653927,0.0861715822236954);
\draw[draw=black,fill=blue] (axis cs:1.68713953653927,0) rectangle (axis cs:1.70767892387267,0.172343164447393);
\draw[draw=black,fill=blue] (axis cs:1.70767892387267,0) rectangle (axis cs:1.72821831120608,0.0861715822236963);
\draw[draw=black,fill=blue] (axis cs:1.72821831120608,0) rectangle (axis cs:1.74875769853948,0);
\draw[draw=black,fill=blue] (axis cs:1.74875769853948,0) rectangle (axis cs:1.76929708587289,0.0861715822236954);
\addplot [red]
table {%
	1.70624474836061 0
	1.70624474836061 8
};
\addplot [green!50.0!black, ultra thick]
table {%
1.15311546587076 0.148378462252211
1.1542079864736 0.153312142681081
1.15530050707644 0.158381168126596
1.15639302767928 0.163588168439277
1.15748554828212 0.168935786317042
1.15857806888496 0.1744266759251
1.1596705894878 0.180063501465656
1.16076311009064 0.185848935697497
1.16185563069348 0.191785658405552
1.16294815129632 0.197876354820619
1.16404067189916 0.204123713989476
1.16513319250201 0.210530427095708
1.16622571310485 0.217099185731605
1.16731823370769 0.223832680121595
1.16841075431053 0.230733597297726
1.16950327491337 0.237804619227796
1.17059579551621 0.245048420896781
1.17168831611905 0.252467668342324
1.17278083672189 0.260065016645096
1.17387335732473 0.267843107874927
1.17496587792757 0.275804568993661
1.17605839853041 0.283952009715826
1.17715091913325 0.292288020328203
1.17824343973609 0.300815169469551
1.17933596033893 0.309536001871723
1.18042848094177 0.318453036063595
1.18152100154462 0.32756876203921
1.18261352214746 0.336885638891704
1.1837060427503 0.346406092414575
1.18479856335314 0.356132512672027
1.18589108395598 0.366067251540105
1.18698360455882 0.376212620220514
1.18807612516166 0.38657088672897
1.1891686457645 0.397144273360148
1.19026116636734 0.407934954131236
1.19135368697018 0.418945052206274
1.19244620757302 0.430176637303457
1.19353872817586 0.441631723087715
1.1946312487787 0.453312264550896
1.19572376938154 0.465220155381995
1.19681628998438 0.477357225329871
1.19790881058723 0.48972523756105
1.19900133119007 0.502325886015169
1.20009385179291 0.515160792760774
1.20118637239575 0.528231505354127
1.20227889299859 0.541539494203863
1.20337141360143 0.555086149944272
1.20446393420427 0.568872780820095
1.20555645480711 0.582900610085723
1.20664897540995 0.597170773421787
1.20774149601279 0.611684316372093
1.20883401661563 0.626442191803957
1.20992653721847 0.641445257394954
1.21101905782131 0.656694273149195
1.21211157842415 0.672189898946233
1.21320409902699 0.687932692125671
1.21429661962984 0.70392310511067
1.21538914023268 0.720161483073454
1.21648166083552 0.736648061645994
1.21757418143836 0.753382964678975
1.2186667020412 0.77036620205226
1.21975922264404 0.787597667539933
1.22085174324688 0.805077136733089
1.22194426384972 0.82280426502345
1.22303678445256 0.840778585650924
1.2241293050554 0.858999507818168
1.22522182565824 0.877466314875185
1.22631434626108 0.896178162576924
1.22740686686392 0.915134077416905
1.22849938746676 0.934332955039725
1.2295919080696 0.953773558735349
1.23068442867244 0.973454518017938
1.23177694927529 0.993374327292039
1.23286946987813 1.01353134460876
1.23396199048097 1.03392379051459
1.23505451108381 1.05454974699534
1.23614703168665 1.07540715651778
1.23723955228949 1.09649382117122
1.23833207289233 1.11780740191148
1.23942459349517 1.13934541790923
1.24051711409801 1.16110524600513
1.24160963470085 1.18308412027345
1.24270215530369 1.20527913169624
1.24379467590653 1.2276872279499
1.24488719650937 1.25030521330562
1.24597971711221 1.27312974864549
1.24707223771505 1.29615735159561
1.2481647583179 1.31938439677744
1.24925727892074 1.34280711617886
1.25034979952358 1.36642159964561
1.25144232012642 1.39022379549452
1.25253484072926 1.41420951124882
1.2536273613321 1.43837441449666
1.25471988193494 1.46271403387301
1.25581240253778 1.48722376016559
1.25690492314062 1.51189884754482
1.25799744374346 1.53673441491809
1.2590899643463 1.56172544740814
1.26018248494914 1.58686679795549
1.26127500555198 1.61215318904436
1.26236752615482 1.63757921455182
1.26346004675766 1.66313934171934
1.2645525673605 1.68882791324591
1.26564508796335 1.71463914950192
1.26673760856619 1.74056715086256
1.26783012916903 1.76660590015952
1.26892264977187 1.79274926524954
1.27001517037471 1.81899100169824
1.27110769097755 1.84532475557762
1.27220021158039 1.87174406637519
1.27329273218323 1.89824237001282
1.27438525278607 1.92481300197315
1.27547777338891 1.95144920053123
1.27657029399175 1.97814411008898
1.27766281459459 2.00489078460982
1.27875533519743 2.03168219115086
1.27984785580027 2.0585112134897
1.28094037640311 2.08537065584294
1.28203289700596 2.11225324667323
1.2831254176088 2.13915164258171
1.28421793821164 2.16605843228239
1.28531045881448 2.19296614065518
1.28640297941732 2.21986723287374
1.28749550002016 2.24675411860482
1.288588020623 2.27361915627495
1.28968054122584 2.3004546574009
1.29077306182868 2.32725289097978
1.29186558243152 2.35400608793481
1.29295810303436 2.38070644561257
1.2940506236372 2.40734613232758
1.29514314424004 2.4339172919499
1.29623566484288 2.46041204853143
1.29732818544572 2.4868225109665
1.29842070604857 2.51314077768229
1.29951322665141 2.53935894135459
1.30060574725425 2.56546909364444
1.30169826785709 2.59146332995088
1.30279078845993 2.61733375417546
1.30388330906277 2.6430724834937
1.30497582966561 2.66867165312893
1.30606835026845 2.69412342112392
1.30716087087129 2.71941997310553
1.30825339147413 2.74455352703785
1.30934591207697 2.76951633795914
1.31043843267981 2.79430070269795
1.31153095328265 2.81889896456388
1.31262347388549 2.84330351800832
1.31371599448833 2.86750681325072
1.31480851509117 2.89150136086594
1.31590103569402 2.91527973632806
1.31699355629686 2.93883458450649
1.3180860768997 2.96215862410989
1.31917859750254 2.98524465207373
1.32027111810538 3.00808554788724
1.32136363870822 3.03067427785568
1.32245615931106 3.0530038992939
1.3235486799139 3.07506756464723
1.32464120051674 3.0968585255358
1.32573372111958 3.11837013671874
1.32682624172242 3.13959585997428
1.32791876232526 3.16052926789254
1.3290112829281 3.1811640475774
1.33010380353094 3.20149400425417
1.33119632413378 3.22151306477981
1.33228884473663 3.24121528105286
1.33338136533947 3.26059483331983
1.33447388594231 3.27964603337542
1.33556640654515 3.29836332765391
1.33665892714799 3.31674130020915
1.33775144775083 3.33477467558065
1.33884396835367 3.35245832154371
1.33993648895651 3.36978725174133
1.34102900955935 3.38675662819604
1.34212153016219 3.40336176369975
1.34321405076503 3.41959812408
1.34430657136787 3.43546133034115
1.34539909197071 3.45094716067912
1.34649161257355 3.46605155236837
1.34758413317639 3.48077060352027
1.34867665377923 3.49510057471185
1.34976917438208 3.50903789048424
1.35086169498492 3.5225791407101
1.35195421558776 3.5357210818298
1.3530467361906 3.54846063795597
1.35413925679344 3.5607949018463
1.35523177739628 3.57272113574461
1.35632429799912 3.58423677209045
1.35741681860196 3.59533941409745
1.3585093392048 3.60602683620107
1.35960185980764 3.61629698437607
1.36069438041048 3.62614797632489
1.36178690101332 3.63557810153742
1.36287942161616 3.64458582122353
1.363971942219 3.65316976811936
1.36506446282184 3.66132874616874
1.36615698342469 3.66906173008122
1.36724950402753 3.67636786476818
1.36834202463037 3.68324646465884
1.36943454523321 3.68969701289784
1.37052706583605 3.69571916042649
1.37161958643889 3.7013127249495
1.37271210704173 3.70647768978959
1.37380462764457 3.71121420263198
1.37489714824741 3.71552257416134
1.37598966885025 3.7194032765934
1.37708218945309 3.72285694210399
1.37817471005593 3.72588436115797
1.37926723065877 3.72848648074075
1.38035975126161 3.73066440249525
1.38145227186445 3.73241938076716
1.3825447924673 3.73375282056123
1.38363731307014 3.73466627541182
1.38472983367298 3.73516144517057
1.38582235427582 3.73524017371428
1.38691487487866 3.73490444657621
1.3880073954815 3.73415638850394
1.38909991608434 3.73299826094695
1.39019243668718 3.73143245947723
1.39128495729002 3.72946151114618
1.39237747789286 3.72708807178104
1.3934699984957 3.72431492322424
1.39456251909854 3.72114497051894
1.39565503970138 3.7175812390441
1.39674756030422 3.71362687160247
1.39784008090706 3.70928512546477
1.39893260150991 3.70455936937345
1.40002512211275 3.69945308050932
1.40111764271559 3.69396984142438
1.40221016331843 3.68811333694412
1.40330268392127 3.68188735104265
1.40439520452411 3.67529576369376
1.40548772512695 3.66834254770126
1.40658024572979 3.66103176551173
1.40767276633263 3.65336756601285
1.40876528693547 3.64535418132033
1.40985780753831 3.63699592355669
1.41095032814115 3.62829718162472
1.41204284874399 3.61926241797869
1.41313536934683 3.60989616539619
1.41422788994967 3.60020302375345
1.41532041055251 3.59018765680703
1.41641293115536 3.57985478898443
1.4175054517582 3.56920920218653
1.41859797236104 3.55825573260428
1.41969049296388 3.54699926755225
1.42078301356672 3.53544474232158
1.42187553416956 3.52359713705459
1.4229680547724 3.51146147364349
1.42406057537524 3.4990428126554
1.42515309597808 3.48634625028587
1.42624561658092 3.47337691534295
1.42733813718376 3.46013996626396
1.4284306577866 3.44664058816664
1.42952317838944 3.43288398993691
1.43061569899228 3.41887540135465
1.43170821959512 3.40462007025949
1.43280074019797 3.390123259758
1.43389326080081 3.37539024547399
1.43498578140365 3.36042631284325
1.43607830200649 3.34523675445419
1.43717082260933 3.32982686743557
1.43826334321217 3.31420195089265
1.43935586381501 3.29836730339276
1.44044838441785 3.28232822050141
1.44154090502069 3.26608999236988
1.44263342562353 3.24965790137526
1.44372594622637 3.23303721981349
1.44481846682921 3.21623320764652
1.44591098743205 3.19925111030383
1.44700350803489 3.18209615653929
1.44809602863773 3.16477355634347
1.44918854924057 3.14728849891213
1.45028106984342 3.12964615067111
1.45137359044626 3.11185165335796
1.4524661110491 3.09391012216047
1.45355863165194 3.07582664391228
1.45465115225478 3.05760627534576
1.45574367285762 3.03925404140195
1.45683619346046 3.02077493359779
1.4579287140633 3.00217390845032
1.45902123466614 2.98345588595787
1.46011375526898 2.96462574813788
1.46120627587182 2.94568833762118
1.46229879647466 2.92664845630234
1.4633913170775 2.90751086404585
1.46448383768034 2.88828027744749
1.46557635828318 2.86896136865063
1.46666887888603 2.84955876421688
1.46776139948887 2.83007704405046
1.46885392009171 2.81052074037582
1.46994644069455 2.7908943367678
1.47103896129739 2.7712022672337
1.47213148190023 2.75144891534648
1.47322400250307 2.73163861342846
1.47431652310591 2.71177564178472
1.47540904370875 2.69186422798531
1.47650156431159 2.67190854619561
1.47759408491443 2.65191271655382
1.47868660551727 2.63188080459491
1.47977912612011 2.61181682071991
1.48087164672295 2.5917247197098
1.48196416732579 2.57160840028304
1.48305668792864 2.55147170469573
1.48414920853148 2.53131841838352
1.48524172913432 2.51115226964426
1.48633424973716 2.4909769293604
1.48742677034 2.47079601076023
1.48851929094284 2.45061306921685
1.48961181154568 2.43043160208394
1.49070433214852 2.41025504856737
1.49179685275136 2.39008678963147
1.4928893733542 2.36993014793923
1.49398189395704 2.34978838782508
1.49507441455988 2.32966471529956
1.49616693516272 2.30956227808469
1.49725945576556 2.28948416567907
1.4983519763684 2.26943340945175
1.49944449697124 2.24941298276389
1.50053701757409 2.22942580111712
1.50162953817693 2.20947472232783
1.50272205877977 2.18956254672619
1.50381457938261 2.16969201737912
1.50490709998545 2.1498658203362
1.50599962058829 2.13008658489758
1.50709214119113 2.11035688390299
1.50818466179397 2.09067923404093
1.50927718239681 2.07105609617719
1.51036970299965 2.05148987570175
1.51146222360249 2.03198292289326
1.51255474420533 2.01253753330022
1.51364726480817 1.99315594813804
1.51473978541101 1.97384035470118
1.51583230601385 1.95459288678955
1.5169248266167 1.93541562514837
1.51801734721954 1.91631059792078
1.51910986782238 1.89727978111246
1.52020238842522 1.87832509906741
1.52129490902806 1.8594484249544
1.5223874296309 1.84065158126315
1.52347995023374 1.82193634030978
1.52457247083658 1.80330442475075
1.52566499143942 1.78475750810467
1.52675751204226 1.76629721528145
1.5278500326451 1.74792512311807
1.52894255324794 1.72964276092048
1.53003507385078 1.71145161101103
1.53112759445362 1.69335310928092
1.53222011505646 1.67534864574705
1.5333126356593 1.65743956511294
1.53440515626215 1.63962716733303
1.53549767686499 1.62191270818011
1.53659019746783 1.60429739981513
1.53768271807067 1.5867824113593
1.53877523867351 1.56936886946783
1.53986775927635 1.55205785890491
1.54096027987919 1.53485042311972
1.54205280048203 1.5177475648229
1.54314532108487 1.50075024656322
1.54423784168771 1.48385939130417
1.54533036229055 1.46707588300005
1.54642288289339 1.45040056717123
1.54751540349623 1.43383425147845
1.54860792409907 1.41737770629571
1.54970044470191 1.40103166528159
1.55079296530476 1.38479682594867
1.5518854859076 1.36867385023091
1.55297800651044 1.35266336504867
1.55407052711328 1.33676596287125
1.55516304771612 1.32098220227662
1.55625556831896 1.30531260850834
1.5573480889218 1.2897576740293
1.55844060952464 1.27431785907222
1.55953313012748 1.25899359218677
1.56062565073032 1.24378527078312
1.56171817133316 1.22869326167172
1.562810691936 1.21371790159943
1.56390321253884 1.19885949778148
1.56499573314168 1.18411832842965
1.56608825374452 1.16949464327606
1.56718077434737 1.15498866409292
1.56827329495021 1.14060058520783
1.56936581555305 1.1263305740148
1.57045833615589 1.11217877148067
1.57155085675873 1.09814529264717
1.57264337736157 1.08423022712828
1.57373589796441 1.07043363960301
1.57482841856725 1.05675557030348
1.57592093917009 1.04319603549836
1.57701345977293 1.02975502797147
1.57810598037577 1.01643251749569
1.57919850097861 1.00322845130205
1.58029102158145 0.990142754543987
1.58138354218429 0.977175330756794
1.58247606278713 0.964326062312257
1.58356858338998 0.951594810868406
1.58466110399282 0.938981417814445
1.58575362459566 0.926485704710816
1.5868461451985 0.91410747372445
1.58793866580134 0.901846508059145
1.58903118640418 0.889702572381128
1.59012370700702 0.877675413239805
1.59121622760986 0.865764759483691
1.5923087482127 0.853970322671552
1.59340126881554 0.842291797478777
1.59449378941838 0.830728862098978
1.59558631002122 0.819281178640876
1.59667883062406 0.807948393520458
1.5977713512269 0.796730137848428
1.59886387182974 0.785626027813025
1.59995639243258 0.774635665058168
1.60104891303543 0.763758637056989
1.60214143363827 0.752994517480786
1.60323395424111 0.742342866563398
1.60432647484395 0.731803231461064
1.60541899544679 0.721375146607754
1.60651151604963 0.711058134066033
1.60760403665247 0.700851703873484
1.60869655725531 0.690755354384698
1.60978907785815 0.680768572608885
1.61088159846099 0.670890834543124
1.61197411906383 0.661121605501279
1.61306663966667 0.651460340438629
1.61415916026951 0.641906484272224
1.61525168087235 0.632459472196989
1.61634420147519 0.62311872999765
1.61743672207804 0.613883674356454
1.61852924268088 0.604753713156754
1.61962176328372 0.595728245782474
1.62071428388656 0.586806663413478
1.6218068044894 0.577988349316891
1.62289932509224 0.569272679134379
1.62399184569508 0.560659021165421
1.62508436629792 0.552146736646623
1.62617688690076 0.543735180027071
1.6272694075036 0.535423699239769
1.62836192810644 0.527211635969187
1.62945444870928 0.519098325914938
1.63054696931212 0.511083099051634
1.63163948991496 0.503165279884903
1.6327320105178 0.49534418770365
1.63382453112064 0.48761913682854
1.63491705172349 0.479989436856748
1.63600957232633 0.472454392903015
1.63710209292917 0.465013305836994
1.63819461353201 0.457665472516971
1.63928713413485 0.450410186019924
1.64037965473769 0.443246735867977
1.64147217534053 0.436174408251285
1.64256469594337 0.429192486247331
1.64365721654621 0.422300250036706
1.64474973714905 0.415496977115357
1.64584225775189 0.408781942503351
1.64693477835473 0.402154418950171
1.64802729895757 0.395613677136559
1.64911981956041 0.389158985872936
1.65021234016325 0.382789612294425
1.6513048607661 0.376504822052494
1.65239738136894 0.370303879503234
1.65348990197178 0.364186047892314
1.65458242257462 0.358150589536617
1.65567494317746 0.352196766002584
1.6567674637803 0.346323838281299
1.65785998438314 0.340531066960315
1.65895250498598 0.334817712392269
1.66004502558882 0.329183034860286
1.66113754619166 0.323626294740206
1.6622300667945 0.318146752659655
1.66332258739734 0.312743669653974
1.66441510800018 0.307416307319048
1.66550762860302 0.302163927961024
1.66660014920586 0.296985794742984
1.66769266980871 0.291881171828547
1.66878519041155 0.286849324522467
1.66987771101439 0.281889519408218
1.67097023161723 0.277001024482607
1.67206275222007 0.272183109287423
1.67315527282291 0.267435045038166
1.67424779342575 0.262756104749851
1.67534031402859 0.258145563359941
1.67643283463143 0.253602697848405
1.67752535523427 0.249126787354942
1.67861787583711 0.244717113293389
1.67971039643995 0.240372959463333
1.68080291704279 0.236093612158961
1.68189543764563 0.231878360275164
1.68298795824847 0.227726495410916
1.68408047885131 0.223637311969969
1.68517299945416 0.219610107258869
1.686265520057 0.215644181582325
1.68735804065984 0.211738838335968
1.68845056126268 0.207893384096505
1.68954308186552 0.204107128709307
1.69063560246836 0.200379385373454
1.6917281230712 0.196709470724252
1.69282064367404 0.193096704913278
1.69391316427688 0.189540411685933
1.69500568487972 0.186039918456574
1.69609820548256 0.182594556381219
1.6971907260854 0.179203660427875
1.69828324668824 0.175866569444495
1.69937576729108 0.17258262622461
1.70046828789392 0.169351177570642
1.70156080849677 0.166171574354954
1.70265332909961 0.16304317157863
1.70374584970245 0.15996532842804
1.70483837030529 0.156937408329199
1.70593089090813 0.153958778999967
1.70702341151097 0.151028812500091
1.70811593211381 0.148146885279149
1.70920845271665 0.145312378222387
1.71030097331949 0.142524676694518
1.71139349392233 0.139783170581474
1.71248601452517 0.13708725433016
1.71357853512801 0.134436326986239
1.71467105573085 0.131829792229957
1.71576357633369 0.129267058410066
1.71685609693653 0.126747538575843
1.71794861753938 0.124270650507261
1.71904113814222 0.121835816743311
1.72013365874506 0.119442464608535
1.7212261793479 0.117090026237773
1.72231869995074 0.114777938599168
1.72341122055358 0.112505643515445
1.72450374115642 0.110272587683511
1.72559626175926 0.108078222692376
1.7266887823621 0.105922005039461
1.72778130296494 0.103803396145279
1.72887382356778 0.101721862366557
1.72996634417062 0.0996768750077961
1.73105886477346 0.0976679103313218
1.7321513853763 0.0956944495658316
1.73324390597914 0.0937559789134879
1.73433642658198 0.0918519895555669
1.73542894718483 0.0899819776567054
1.73652146778767 0.0881454443677625
1.73761398839051 0.0863418958273314
1.73870650899335 0.084570843161925
1.73979902959619 0.0828318024848641
1.74089155019903 0.0811242948938949
1.74198407080187 0.0794478464675659
1.74307659140471 0.0778019882603845
1.74416911200755 0.0761862562967898
1.74526163261039 0.0746001915639602
1.74635415321323 0.0730433400034858
1.74744667381607 0.0715152525019334
1.74853919441891 0.0700154848803277
1.74963171502175 0.0685435978825756
1.75072423562459 0.0670991571628627
1.75181675622744 0.0656817332720409
1.75290927683028 0.0642909016430413
1.75400179743312 0.0629262425753301
1.75509431803596 0.0615873412184371
1.7561868386388 0.0602737875545811
1.75727935924164 0.0589851763804154
1.75837187984448 0.057721107287919
1.75946440044732 0.0564811846444595
1.76055692105016 0.0552650175720467
1.761649441653 0.054072219925808
1.76274196225584 0.0529024102717018
1.76383448285868 0.0517552118634976
1.76492700346152 0.0506302526190433
1.76601952406436 0.049527165095844
1.7671120446672 0.0484455864659721
1.76820456527004 0.0473851584903363
1.76929708587289 0.0463455274923253
};

\draw[fill=white,draw opacity=0] (axis cs:0,0) rectangle (axis cs:1,1);
\nextgroupplot[
%title={P(F\_2|C)},
%ylabel={C=3},
xmin=1, xmax=2,
ymin=0, ymax=8,
axis on top,
xtick={1,1.25,1.5,1.75,2},
xticklabels={0,,0.5,,1},
]

\draw[draw=black,fill=blue] (axis cs:1.02118133700282,0) rectangle (axis cs:1.0415130737437,0.0870516634649475);
\draw[draw=black,fill=blue] (axis cs:1.0415130737437,0) rectangle (axis cs:1.06184481048457,0.261154990394845);
\draw[draw=black,fill=blue] (axis cs:1.06184481048457,0) rectangle (axis cs:1.08217654722545,0);
\draw[draw=black,fill=blue] (axis cs:1.08217654722545,0) rectangle (axis cs:1.10250828396633,1.13167162504433);
\draw[draw=black,fill=blue] (axis cs:1.10250828396633,0) rectangle (axis cs:1.12284002070721,1.04461996157937);
\draw[draw=black,fill=blue] (axis cs:1.12284002070721,0) rectangle (axis cs:1.14317175744808,1.13167162504433);
\draw[draw=black,fill=blue] (axis cs:1.14317175744808,0) rectangle (axis cs:1.16350349418896,2.35039491355358);
\draw[draw=black,fill=blue] (axis cs:1.16350349418896,0) rectangle (axis cs:1.18383523092984,4.09142818285258);
\draw[draw=black,fill=blue] (axis cs:1.18383523092984,0) rectangle (axis cs:1.20416696767071,4.00437651938759);
\draw[draw=black,fill=blue] (axis cs:1.20416696767071,0) rectangle (axis cs:1.22449870441159,5.04899648096701);
\draw[draw=black,fill=blue] (axis cs:1.22449870441159,0) rectangle (axis cs:1.24483044115247,4.09142818285253);
\draw[draw=black,fill=blue] (axis cs:1.24483044115247,0) rectangle (axis cs:1.26516217789335,4.52668650017732);
\draw[draw=black,fill=blue] (axis cs:1.26516217789335,0) rectangle (axis cs:1.28549391463422,3.83027319245769);
\draw[draw=black,fill=blue] (axis cs:1.28549391463422,0) rectangle (axis cs:1.3058256513751,3.39501487513299);
\draw[draw=black,fill=blue] (axis cs:1.3058256513751,0) rectangle (axis cs:1.32615738811598,2.78565323087832);
\draw[draw=black,fill=blue] (axis cs:1.32615738811598,0) rectangle (axis cs:1.34648912485686,3.39501487513299);
\draw[draw=black,fill=blue] (axis cs:1.34648912485686,0) rectangle (axis cs:1.36682086159773,2.26334325008864);
\draw[draw=black,fill=blue] (axis cs:1.36682086159773,0) rectangle (axis cs:1.38715259833861,2.17629158662371);
\draw[draw=black,fill=blue] (axis cs:1.38715259833861,0) rectangle (axis cs:1.40748433507949,1.21872328850927);
\draw[draw=black,fill=blue] (axis cs:1.40748433507949,0) rectangle (axis cs:1.42781607182037,1.04461996157938);
\draw[draw=black,fill=blue] (axis cs:1.42781607182037,0) rectangle (axis cs:1.44814780856124,0.435258317324738);
\draw[draw=black,fill=blue] (axis cs:1.44814780856124,0) rectangle (axis cs:1.46847954530212,0.609361644254639);
\draw[draw=black,fill=blue] (axis cs:1.46847954530212,0) rectangle (axis cs:1.488811282043,0.261154990394843);
\addplot [red]
table {%
	1.46747467108347 0
	1.46747467108347 8
};
\addplot [green!50.0!black, ultra thick]
table {%
1.02118133700282 0.00675630908612429
1.02201046811105 0.00718162285562049
1.02283959921927 0.0076312960849876
1.0236687303275 0.00810656216444129
1.02449786143573 0.00860870675810125
1.02532699254395 0.00913906941810347
1.02615612365218 0.00969904521434965
1.02698525476041 0.0102900863779022
1.02781438586864 0.0109137039558989
1.02864351697686 0.0115714694757001
1.02947264808509 0.0122650166158586
1.03030177919332 0.0129960428813293
1.03113091030155 0.013766311280197
1.03196004140977 0.01457765199905
1.032789172518 0.015431964073959
1.03361830362623 0.0163312170538808
1.03444743473445 0.0172774526531416
1.03527656584268 0.0182727863894975
1.03610569695091 0.0193194092041201
1.03693482805914 0.0204195890596955
1.03776395916736 0.0215756725126664
1.03859309027559 0.0227900862555091
1.03942222138382 0.0240653386247664
1.04025135249205 0.0254040210704267
1.04108048360027 0.0268088095820869
1.0419096147085 0.0282824660671949
1.04273874581673 0.0298278396765364
1.04356787692495 0.0314478680719985
1.04439700803318 0.0331455786315047
1.04522613914141 0.0349240895859181
1.04605527024964 0.0367866110825736
1.04688440135786 0.0387364461700149
1.04771353246609 0.0407769916984001
1.04854266357432 0.0429117391299498
1.04937179468255 0.0451442752537583
1.05020092579077 0.0474782827991745
1.051030056899 0.0499175409419497
1.05185918800723 0.0524659256972688
1.05268831911545 0.0551274101937549
1.05351745022368 0.057906064822527
1.05434658133191 0.0608060572553729
1.05517571244014 0.0638316523260923
1.05600484354836 0.0669872117691236
1.05683397465659 0.0702771938095526
1.05766310576482 0.0737061525986952
1.05849223687305 0.0772787374894991
1.05932136798127 0.0809996921460746
1.0601504990895 0.0848738534818075
1.06097963019773 0.0889061504205904
1.06180876130595 0.0931016024758595
1.06263789241418 0.097465318142296
1.06346702352241 0.102002493095189
1.06429615463064 0.106718408192699
1.06512528573886 0.111618427276447
1.06595441684709 0.116707994766074
1.06678354795532 0.12199263304372
1.06761267906355 0.127477939624599
1.06844181017177 0.133169584110146
1.06927094128 0.139073304920577
1.07010007238823 0.145194905803941
1.07092920349645 0.151540252119207
1.07175833460468 0.15811526689122
1.07258746571291 0.164925926635776
1.07341659682114 0.171978256953512
1.07424572792936 0.179278327891667
1.07507485903759 0.186832249073296
1.07590399014582 0.194646164593929
1.07673312125405 0.202726247686147
1.07756225236227 0.211078695153101
1.0783913834705 0.219709721572454
1.07922051457873 0.228625553272755
1.08004964568695 0.237832422084859
1.08087877679518 0.24733655887146
1.08170790790341 0.257144186838457
1.08253703901164 0.267261514632414
1.08336617011986 0.277694729228903
1.08419530122809 0.288449988617214
1.08502443233632 0.299533414287445
1.08585356344454 0.31095108352655
1.08668269455277 0.322709021530646
1.087511825661 0.334813193341337
1.08834095676923 0.347269495614544
1.08917008787745 0.36008374823087
1.08999921898568 0.373261685757091
1.09082835009391 0.386808948769092
1.09165748120214 0.400731075046969
1.09248661231036 0.415033490653773
1.09331574341859 0.42972150090983
1.09414487452682 0.444800281275121
1.09497400563504 0.460274868152851
1.09580313674327 0.476150149627752
1.0966322678515 0.492430856153177
1.09746139895973 0.509121551201634
1.09829053006795 0.526226621893757
1.09911966117618 0.543750269621156
1.09994879228441 0.561696500679148
1.10077792339264 0.580069116925513
1.10160705450086 0.598871706482028
1.10243618560909 0.61810763449571
1.10326531671732 0.637780033976953
1.10409444782555 0.657891796732241
1.10492357893377 0.678445564408995
1.105752710042 0.699443719670642
1.10658184115023 0.720888377519918
1.10741097225845 0.742781376788566
1.10824010336668 0.765124271811763
1.10906923447491 0.787918324305544
1.10989836558314 0.811164495465401
1.11072749669136 0.83486343830444
1.11155662779959 0.859015490249003
1.11238575890782 0.883620666009858
1.11321489001605 0.908678650746674
1.11404402112427 0.934188793543196
1.1148731522325 0.960150101210493
1.11570228334073 0.986561232435095
1.11653141444895 1.01342049228845
1.11736054555718 1.04072582711393
1.11818967666541 1.06847481980683
1.11901880777364 1.09666468550256
1.11984793888186 1.12529226768747
1.12067706999009 1.15435403474614
1.12150620109832 1.18384607695865
1.12233533220655 1.21376410395997
1.12316446331477 1.24410344267367
1.123993594423 1.27485903573076
1.12482272553123 1.30602544038387
1.12565185663945 1.33759682792631
1.12648098774768 1.36956698362432
1.12731011885591 1.40192930717008
1.12813924996414 1.43467681366224
1.12896838107236 1.46780213511933
1.12979751218059 1.50129752253098
1.13062664328882 1.53515484845031
1.13145577439705 1.56936561013
1.13228490550527 1.60392093320379
1.1331140366135 1.63881157591345
1.13394316772173 1.67402793388061
1.13477229882995 1.70956004542179
1.13560142993818 1.74539759740333
1.13643056104641 1.78152993163241
1.13725969215464 1.81794605177888
1.13808882326286 1.85463463082137
1.13891795437109 1.8915840190106
1.13974708547932 1.92878225234085
1.14057621658754 1.9662170615203
1.14140534769577 2.00387588142927
1.142234478804 2.04174586105444
1.14306360991223 2.07981387388637
1.14389274102045 2.11806652876621
1.14472187212868 2.15649018116659
1.14555100323691 2.19507094489102
1.14638013434514 2.23379470417472
1.14720926545336 2.27264712616899
1.14803839656159 2.31161367379085
1.14886752766982 2.35067961891794
1.14969665877804 2.38983005590877
1.15052578988627 2.42904991542715
1.1513549209945 2.46832397854883
1.15218405210273 2.50763689112829
1.15301318321095 2.54697317840235
1.15384231431918 2.58631725980717
1.15467144542741 2.62565346398456
1.15550057653564 2.66496604395292
1.15632970764386 2.70423919241809
1.15715883875209 2.74345705719872
1.15798796986032 2.78260375674068
1.15881710096854 2.82166339569478
1.15964623207677 2.86062008053189
1.160475363185 2.8994579351695
1.16130449429323 2.93816111658368
1.16213362540145 2.9767138303805
1.16296275650968 3.01510034630095
1.16379188761791 3.05330501363376
1.16462101872614 3.09131227651039
1.16545014983436 3.1291066890572
1.16627928094259 3.16667293037957
1.16710841205082 3.20399581935377
1.16793754315904 3.24106032920229
1.16876667426727 3.27785160182901
1.1695958053755 3.31435496189146
1.17042493648373 3.35055593058738
1.17125406759195 3.38644023913417
1.17208319870018 3.42199384191995
1.17291232980841 3.457202929306
1.17374146091664 3.49205394006112
1.17457059202486 3.52653357340926
1.17539972313309 3.56062880067245
1.17622885424132 3.59432687649252
1.17705798534954 3.62761534961528
1.17788711645777 3.66048207322254
1.178716247566 3.69291521479791
1.17954537867423 3.72490326551344
1.18037450978245 3.75643504912537
1.18120364089068 3.7874997303682
1.18203277199891 3.81808682283724
1.18286190310714 3.84818619635142
1.18369103421536 3.8777880837885
1.18452016532359 3.90688308738674
1.18534929643182 3.93546218450752
1.18617842754004 3.96351673285504
1.18700755864827 3.99103847515006
1.1878366897565 4.0180195432559
1.18866582086473 4.04445246175595
1.18949495197295 4.07033015098315
1.19032408308118 4.09564592950283
1.19115321418941 4.12039351605155
1.19198234529764 4.14456703093556
1.19281147640586 4.16816099689333
1.19364060751409 4.19117033942815
1.19446973862232 4.21359038661705
1.19529886973054 4.2354168684039
1.19612800083877 4.25664591538504
1.196957131947 4.27727405709692
1.19778626305523 4.29729821981588
1.19861539416345 4.31671572388135
1.19944452527168 4.33552428055398
1.20027365637991 4.35372198842166
1.20110278748814 4.37130732936631
1.20193191859636 4.38827916410573
1.20276104970459 4.40463672732484
1.20359018081282 4.4203796224114
1.20441931192104 4.43550781581203
1.20524844302927 4.45002163102443
1.2060775741375 4.46392174224244
1.20690670524573 4.47720916767085
1.20773583635395 4.48988526252726
1.20856496746218 4.50195171174837
1.20939409857041 4.51341052241876
1.21022322967864 4.5242640159399
1.21105236078686 4.53451481995766
1.21188149189509 4.54416586006653
1.21271062300332 4.55322035130891
1.21353975411154 4.56168178948772
1.21436888521977 4.56955394231064
1.215198016328 4.57684084038431
1.21602714743623 4.58354676807646
1.21685627854445 4.58967625426408
1.21768540965268 4.59523406298539
1.21851454076091 4.60022518401303
1.21934367186914 4.60465482336602
1.22017280297736 4.60852839377733
1.22100193408559 4.61185150513376
1.22183106519382 4.61462995490449
1.22266019630204 4.61686971857428
1.22348932741027 4.61857694009671
1.2243184585185 4.61975792238269
1.22514758962673 4.62041911783879
1.22597672073495 4.62056711896956
1.22680585184318 4.62020864905736
1.22763498295141 4.61935055293299
1.22846411405964 4.61799978784955
1.22929324516786 4.6161634144716
1.23012237627609 4.61384858799098
1.23095150738432 4.61106254938033
1.23178063849254 4.60781261679436
1.23260976960077 4.6041061771288
1.233438900709 4.59995067774588
1.23426803181723 4.59535361837502
1.23509716292545 4.59032254319645
1.23592629403368 4.58486503311524
1.23675542514191 4.57898869823211
1.23758455625014 4.5727011705174
1.23841368735836 4.56601009669349
1.23924281846659 4.55892313133064
1.24007194957482 4.55144793016044
1.24090108068304 4.54359214361081
1.24173021179127 4.53536341056546
1.2425593428995 4.5267693523507
1.24338847400773 4.51781756695138
1.24421760511595 4.50851562345779
1.24504673622418 4.49887105674433
1.24587586733241 4.48889136238068
1.24670499844064 4.4785839917753
1.24753412954886 4.4679563475511
1.24836326065709 4.45701577915225
1.24919239176532 4.44576957868089
1.25002152287354 4.43422497696204
1.25085065398177 4.42238913983467
1.25167978509 4.41026916466634
1.25250891619823 4.39787207708877
1.25333804730645 4.38520482795098
1.25416717841468 4.37227429048673
1.25499630952291 4.35908725769233
1.25582544063114 4.34565043991092
1.25665457173936 4.33197046261881
1.25748370284759 4.31805386440945
1.25831283395582 4.30390709517023
1.25914196506404 4.28953651444721
1.25997109617227 4.27494838999258
1.2608002272805 4.26014889648978
1.26162935838873 4.24514411445057
1.26245848949695 4.22994002927884
1.26328762060518 4.21454253049531
1.26411675171341 4.19895741111742
1.26494588282164 4.1831903671888
1.26577501392986 4.16724699745225
1.26660414503809 4.15113280316054
1.26743327614632 4.134853188019
1.26826240725454 4.11841345825413
1.26909153836277 4.10181882280222
1.269920669471 4.08507439361221
1.27074980057923 4.06818518605685
1.27157893168745 4.05115611944648
1.27240806279568 4.03399201763963
1.27323719390391 4.01669760974477
1.27406632501214 3.99927753090765
1.27489545612036 3.98173632317876
1.27572458722859 3.96407843645546
1.27655371833682 3.94630822949348
1.27738284944504 3.92842997098266
1.27821198055327 3.9104478406818
1.2790411116615 3.89236593060778
1.27987024276973 3.874188246274
1.28069937387795 3.85591870797363
1.28152850498618 3.83756115210296
1.28235763609441 3.81911933252066
1.28318676720264 3.80059692193854
1.28401589831086 3.78199751333982
1.28484502941909 3.76332462142096
1.28567416052732 3.74458168405314
1.28650329163554 3.72577206376008
1.28733242274377 3.70689904920828
1.288161553852 3.68796585670676
1.28899068496023 3.66897563171291
1.28981981606845 3.64993145034153
1.29064894717668 3.63083632087411
1.29147807828491 3.6116931852659
1.29230720939314 3.59250492064782
1.29313634050136 3.5732743408212
1.29396547160959 3.55400419774285
1.29479460271782 3.53469718299843
1.29562373382604 3.5153559292622
1.29645286493427 3.49598301174119
1.2972819960425 3.47658094960223
1.29811112715073 3.45715220738019
1.29894025825895 3.43769919636604
1.29976938936718 3.41822427597335
1.30059852047541 3.39872975508216
1.30142765158364 3.37921789335901
1.30225678269186 3.35969090255228
1.30308591380009 3.34015094776188
1.30391504490832 3.32060014868263
1.30474417601654 3.30104058082068
1.30557330712477 3.28147427668228
1.306402438233 3.26190322693469
1.30723156934123 3.24232938153853
1.30806070044945 3.2227546508516
1.30888983155768 3.20318090670375
1.30971896266591 3.18360998344269
1.31054809377414 3.16404367895077
1.31137722488236 3.14448375563261
1.31220635599059 3.12493194137373
1.31303548709882 3.10538993047022
1.31386461820704 3.08585938452972
1.31469374931527 3.06634193334384
1.3155228804235 3.04683917573234
1.31635201153173 3.02735268035944
1.31718114263995 3.00788398652245
1.31801027374818 2.98843460491336
1.31883940485641 2.96900601835357
1.31966853596464 2.94959968250236
1.32049766707286 2.93021702653963
1.32132679818109 2.91085945382322
1.32215592928932 2.89152834252158
1.32298506039754 2.87222504622217
1.32381419150577 2.85295089451626
1.324643322614 2.83370719356063
1.32547245372223 2.81449522661686
1.32630158483045 2.79531625456873
1.32713071593868 2.77617151641835
1.32795984704691 2.75706222976175
1.32878897815514 2.73798959124441
1.32961810926336 2.71895477699734
1.33044724037159 2.69995894305459
1.33127637147982 2.68100322575242
1.33210550258804 2.66208874211113
1.33293463369627 2.64321659019991
1.3337637648045 2.62438784948539
1.33459289591273 2.60560358116462
1.33542202702095 2.58686482848287
1.33625115812918 2.568172617037
1.33708028923741 2.54952795506497
1.33790942034564 2.53093183372192
1.33873855145386 2.51238522734361
1.33956768256209 2.49388909369755
1.34039681367032 2.47544437422254
1.34122594477854 2.45705199425699
1.34205507588677 2.43871286325673
1.342884206995 2.42042787500254
1.34371333810323 2.40219790779823
1.34454246921145 2.38402382465939
1.34537160031968 2.36590647349361
1.34620073142791 2.34784668727235
1.34702986253614 2.32984528419504
1.34785899364436 2.3119030678458
1.34868812475259 2.29402082734322
1.34951725586082 2.27619933748352
1.35034638696904 2.25843935887749
1.35117551807727 2.2407416380817
1.3520046491855 2.22310690772413
1.35283378029373 2.20553588662474
1.35366291140195 2.18802927991118
1.35449204251018 2.17058777913008
1.35532117361841 2.15321206235408
1.35615030472664 2.13590279428499
1.35697943583486 2.11866062635332
1.35780856694309 2.10148619681452
1.35863769805132 2.08438013084198
1.35946682915954 2.06734304061733
1.36029596026777 2.05037552541795
1.361125091376 2.03347817170221
1.36195422248423 2.01665155319241
1.36278335359245 1.99989623095577
1.36361248470068 1.98321275348359
1.36444161580891 1.96660165676874
1.36527074691714 1.95006346438179
1.36609987802536 1.93359868754564
1.36692900913359 1.91720782520927
1.36775814024182 1.90089136412018
1.36858727135004 1.88464977889622
1.36941640245827 1.86848353209646
1.3702455335665 1.85239307429159
1.37107466467473 1.83637884413368
1.37190379578295 1.82044126842562
1.37273292689118 1.80458076219021
1.37356205799941 1.788797728739
1.37439118910764 1.77309255974104
1.37522032021586 1.75746563529157
1.37604945132409 1.74191732398066
1.37687858243232 1.72644798296205
1.37770771354054 1.71105795802203
1.37853684464877 1.69574758364863
1.379365975757 1.68051718310094
1.38019510686523 1.66536706847891
1.38102423797345 1.65029754079336
1.38185336908168 1.63530889003644
1.38268250018991 1.62040139525259
1.38351163129814 1.60557532460982
1.38434076240636 1.59083093547165
1.38516989351459 1.57616847446948
1.38599902462282 1.56158817757551
1.38682815573104 1.54709027017624
1.38765728683927 1.53267496714662
1.3884864179475 1.51834247292468
1.38931554905573 1.50409298158689
1.39014468016395 1.48992667692408
1.39097381127218 1.47584373251798
1.39180294238041 1.46184431181848
1.39263207348864 1.44792856822142
1.39346120459686 1.43409664514715
1.39429033570509 1.42034867611961
1.39511946681332 1.40668478484615
1.39594859792154 1.39310508529795
1.39677772902977 1.37960968179105
1.397606860138 1.36619866906811
1.39843599124623 1.35287213238065
1.39926512235445 1.33963014757205
1.40009425346268 1.32647278116106
1.40092338457091 1.31340009042594
1.40175251567914 1.3004121234892
1.40258164678736 1.28750891940292
1.40341077789559 1.27469050823456
1.40423990900382 1.26195691115342
1.40506904011204 1.2493081405176
1.40589817122027 1.23674419996143
1.4067273023285 1.22426508448347
1.40755643343673 1.21187078053497
1.40838556454495 1.19956126610879
1.40921469565318 1.18733651082885
1.41004382676141 1.17519647603988
1.41087295786964 1.16314111489775
1.41170208897786 1.1511703724601
1.41253122008609 1.13928418577738
1.41336035119432 1.12748248398428
1.41418948230254 1.11576518839147
1.41501861341077 1.10413221257773
1.415847744519 1.09258346248234
1.41667687562723 1.08111883649777
1.41750600673545 1.06973822556266
1.41833513784368 1.05844151325507
1.41916426895191 1.04722857588592
1.41999340006014 1.03609928259268
1.42082253116836 1.02505349543326
1.42165166227659 1.01409106948004
1.42248079338482 1.00321185291415
1.42330992449304 0.992415687119721
1.42413905560127 0.98170240677847
1.4249681867095 0.971071839964213
1.42579731781773 0.960523808237541
1.42662644892595 0.950058126740555
1.42745558003418 0.939674604291616
1.42828471114241 0.929373043480159
1.42911384225063 0.919153240761483
1.42994297335886 0.909014986551536
1.43077210446709 0.898958065321697
1.43160123557532 0.88898225569346
1.43243036668354 0.879087330533111
1.43325949779177 0.869273057046271
1.4340886289 0.859539196872369
1.43491776000823 0.849885506178974
1.43574689111645 0.840311735756019
1.43657602222468 0.830817631109835
1.43740515333291 0.821402932557053
1.43823428444113 0.812067375318289
1.43906341554936 0.802810689611635
1.43989254665759 0.793632600745941
1.44072167776582 0.784532829213839
1.44155080887404 0.775511090784539
1.44237993998227 0.766567096596342
1.4432090710905 0.757700553248859
1.44403820219873 0.748911162894973
1.44486733330695 0.74019862333243
1.44569646441518 0.731562628095157
1.44652559552341 0.7230028665442
1.44735472663163 0.71451902395831
1.44818385773986 0.706110781624184
1.44901298884809 0.697777816926281
1.44984211995632 0.689519803436277
1.45067125106454 0.68133641100208
1.45150038217277 0.67322730583644
1.452329513281 0.6651921506051
1.45315864438923 0.657230604514526
1.45398777549745 0.649342323399141
1.45481690660568 0.641526959808111
1.45564603771391 0.633784163091636
1.45647516882213 0.626113579486725
1.45730429993036 0.618514852202499
1.45813343103859 0.610987621504931
1.45896256214682 0.603531524801093
1.45979169325504 0.596146196722833
1.46062082436327 0.588831269209909
1.4614499554715 0.581586371592569
1.46227908657973 0.574411130673545
1.46310821768795 0.567305170809474
1.46393734879618 0.560268113991728
1.46476647990441 0.553299579926643
1.46559561101263 0.546399186115126
1.46642474212086 0.539566547931674
1.46725387322909 0.532801278702738
1.46808300433732 0.526102989784469
1.46891213544554 0.519471290639823
1.46974126655377 0.512905788915001
1.470570397662 0.506406090515262
1.47139952877023 0.499971799680038
1.47222865987845 0.493602519057406
1.47305779098668 0.487297849777875
1.47388692209491 0.481057391527477
1.47471605320313 0.474880742620193
1.47554518431136 0.468767500069663
1.47637431541959 0.462717259660208
1.47720344652782 0.456729616017142
1.47803257763604 0.450804162676363
1.47886170874427 0.444940492153256
1.4796908398525 0.439138196010839
1.48051997096073 0.433396864927213
1.48134910206895 0.42771608876227
1.48217823317718 0.422095456623669
1.48300736428541 0.416534556932071
1.48383649539363 0.411032977485649
1.48466562650186 0.405590305523833
1.48549475761009 0.400206127790323
1.48632388871832 0.394880030595354
1.48715301982654 0.389611599877186
1.48798215093477 0.384400421262876
1.488811282043 0.379246080128255
};

\draw[fill=white,draw opacity=0] (axis cs:0,0) rectangle (axis cs:1,1);
\nextgroupplot[
%title={P(F\_3|C)},
%ylabel={C=3},
xmin=1, xmax=2,
ymin=0, ymax=8,
axis on top,
xtick={1,1.25,1.5,1.75,2},
xticklabels={0,,0.5,,1},
]
\draw[draw=black,fill=blue] (axis cs:1.02390545008189,0) rectangle (axis cs:1.04471374021557,0.85057998185067);
\draw[draw=black,fill=blue] (axis cs:1.04471374021557,0) rectangle (axis cs:1.06552203034925,2.38162394918185);
\draw[draw=black,fill=blue] (axis cs:1.06552203034925,0) rectangle (axis cs:1.08633032048293,3.48737792558775);
\draw[draw=black,fill=blue] (axis cs:1.08633032048293,0) rectangle (axis cs:1.10713861061661,5.44371188384428);
\draw[draw=black,fill=blue] (axis cs:1.10713861061661,0) rectangle (axis cs:1.12794690075028,6.29429186569495);
\draw[draw=black,fill=blue] (axis cs:1.12794690075028,0) rectangle (axis cs:1.14875519088396,5.18853788928908);
\draw[draw=black,fill=blue] (axis cs:1.14875519088396,0) rectangle (axis cs:1.16956348101764,6.12417586932475);
\draw[draw=black,fill=blue] (axis cs:1.16956348101764,0) rectangle (axis cs:1.19037177115132,4.50807390380855);
\draw[draw=black,fill=blue] (axis cs:1.19037177115132,0) rectangle (axis cs:1.211180061285,2.89197193829228);
\draw[draw=black,fill=blue] (axis cs:1.211180061285,0) rectangle (axis cs:1.23198835141868,2.63679794373705);
\draw[draw=black,fill=blue] (axis cs:1.23198835141868,0) rectangle (axis cs:1.25279664155236,2.46668194736694);
\draw[draw=black,fill=blue] (axis cs:1.25279664155236,0) rectangle (axis cs:1.27360493168603,2.04139195644161);
\draw[draw=black,fill=blue] (axis cs:1.27360493168603,0) rectangle (axis cs:1.29441322181971,0.935637980035736);
\draw[draw=black,fill=blue] (axis cs:1.29441322181971,0) rectangle (axis cs:1.31522151195339,0.935637980035736);
\draw[draw=black,fill=blue] (axis cs:1.31522151195339,0) rectangle (axis cs:1.33602980208707,0.935637980035726);
\draw[draw=black,fill=blue] (axis cs:1.33602980208707,0) rectangle (axis cs:1.35683809222075,0.425289990925335);
\draw[draw=black,fill=blue] (axis cs:1.35683809222075,0) rectangle (axis cs:1.37764638235443,0.255173994555201);
\draw[draw=black,fill=blue] (axis cs:1.37764638235443,0) rectangle (axis cs:1.39845467248811,0.170115996370132);
\draw[draw=black,fill=blue] (axis cs:1.39845467248811,0) rectangle (axis cs:1.41926296262178,0);
\draw[draw=black,fill=blue] (axis cs:1.41926296262178,0) rectangle (axis cs:1.44007125275546,0.0850579981850669);
\addplot [red]
table {%
	1.2557805815957 0
	1.2557805815957 8
};
\addplot [green!50.0!black, ultra thick]
table {%
1.02390545008189 0.486925349565003
1.02464333271074 0.508871401445297
1.0253812153396 0.531566707484172
1.02611909796845 0.555024278163534
1.02685698059731 0.579256724248488
1.02759486322616 0.604276221993393
1.02833274585501 0.630094478082999
1.02907062848387 0.656722694393449
1.02980851111272 0.684171532661039
1.03054639374158 0.712451079150262
1.03128427637043 0.74157080941513
1.03202215899928 0.77153955325076
1.03276004162814 0.802365459934568
1.03349792425699 0.834055963858342
1.03423580688584 0.866617750654439
1.0349736895147 0.900056723920834
1.03571157214355 0.934377972650566
1.03644945477241 0.969585739472348
1.03718733740126 1.00568338980898
1.03792522003011 1.04267338206054
1.03866310265897 1.08055723891883
1.03940098528782 1.11933551991861
1.04013886791668 1.15900779533004
1.04087675054553 1.19957262149519
1.04161463317438 1.24102751770903
1.04235251580324 1.28336894474334
1.04309039843209 1.32659228510863
1.04382828106094 1.37069182514585
1.0445661636898 1.41566073903644
1.04530404631865 1.46149107481415
1.04604192894751 1.50817374245841
1.04677981157636 1.55569850414358
1.04751769420521 1.60405396671312
1.04825557683407 1.65322757644207
1.04899345946292 1.7032056161454
1.04973134209178 1.75397320468286
1.05046922472063 1.805514298905
1.05120710734948 1.85781169807751
1.05194498997834 1.91084705081398
1.05268287260719 1.96460086454007
1.05342075523604 2.0190525175038
1.0541586378649 2.07418027333932
1.05489652049375 2.12996129818368
1.05563440312261 2.18637168033729
1.05637228575146 2.24338645245162
1.05711016838031 2.30097961621867
1.05784805100917 2.35912416952886
1.05858593363802 2.41779213605604
1.05932381626688 2.4769545972195
1.06006169889573 2.53658172646557
1.06079958152458 2.59664282580317
1.06153746415344 2.6571063645195
1.06227534678229 2.71794001999555
1.06301322941114 2.77911072053257
1.06375111204 2.8405846900944
1.06448899466885 2.90232749486365
1.06522687729771 2.96430409150296
1.06596475992656 3.02647887700673
1.06670264255541 3.08881574002319
1.06744052518427 3.15127811352081
1.06817840781312 3.21382902866881
1.06891629044198 3.27643116979679
1.06965417307083 3.33904693029449
1.07039205569968 3.40163846930971
1.07112993832854 3.46416776909879
1.07186782095739 3.52659669288232
1.07260570358624 3.5888870430567
1.0733435862151 3.65100061961036
1.07408146884395 3.71289927859353
1.07481935147281 3.77454499048964
1.07555723410166 3.8358998983368
1.07629511673051 3.89692637544915
1.07703299935937 3.9575870825888
1.07777088198822 4.01784502444122
1.07850876461708 4.07766360524999
1.07924664724593 4.13700668346882
1.07998452987478 4.19583862529333
1.08072241250364 4.25412435693867
1.08146029513249 4.31182941553337
1.08219817776134 4.36891999850536
1.0829360603902 4.42536301134093
1.08367394301905 4.48112611360347
1.08441182564791 4.53617776310524
1.08514970827676 4.59048725813127
1.08588759090561 4.64402477762205
1.08662547353447 4.69676141922852
1.08736335616332 4.74866923515994
1.08810123879218 4.79972126575353
1.08883912142103 4.84989157070191
1.08957700404988 4.89915525788251
1.09031488667874 4.94748850974159
1.09105276930759 4.99486860719296
1.09179065193645 5.04127395100023
1.0925285345653 5.08668408061953
1.09326641719415 5.13107969048763
1.09400429982301 5.17444264374861
1.09474218245186 5.21675598342077
1.09548006508071 5.25800394101225
1.09621794770957 5.29817194260317
1.09695583033842 5.33724661241816
1.09769371296728 5.37521577392167
1.09843159559613 5.41206844847517
1.09916947822498 5.44779485160197
1.09990736085384 5.48238638691268
1.10064524348269 5.51583563774992
1.10138312611155 5.54813635661735
1.1021210087404 5.57928345246341
1.10285889136925 5.60927297589562
1.10359677399811 5.63810210240594
1.10433465662696 5.66576911369242
1.10507253925581 5.69227337716627
1.10581042188467 5.71761532373701
1.10654830451352 5.74179642397214
1.10728618714238 5.76481916272994
1.10802406977123 5.78668701236669
1.10876195240008 5.80740440462191
1.10949983502894 5.82697670128598
1.11023771765779 5.84541016375661
1.11097560028665 5.86271192159039
1.1117134829155 5.87888994015676
1.11245136554435 5.89395298750115
1.11318924817321 5.90791060052389
1.11392713080206 5.92077305058034
1.11466501343091 5.93255130860691
1.11540289605977 5.94325700987564
1.11614077868862 5.95290241847857
1.11687866131748 5.96150039164064
1.11761654394633 5.96906434395753
1.11835442657518 5.97560821165213
1.11909230920404 5.98114641694026
1.11983019183289 5.98569383259302
1.12056807446175 5.98926574677988
1.1213059570906 5.99187782827274
1.12204383971945 5.99354609208751
1.12278172234831 5.99428686563589
1.12351960497716 5.99411675545575
1.12425748760601 5.9930526145846
1.12499537023487 5.99111151063597
1.12573325286372 5.98831069463461
1.12647113549258 5.98466757066183
1.12720901812143 5.98019966635775
1.12794690075028 5.97492460432323
1.12868478337914 5.96886007445934
1.12942266600799 5.96202380727831
1.13016054863685 5.95443354821535
1.1308984312657 5.94610703296638
1.13163631389455 5.93706196387291
1.13237419652341 5.92731598737069
1.13311207915226 5.91688667251526
1.13384996178111 5.9057914905934
1.13458784440997 5.89404779582571
1.13532572703882 5.88167280716219
1.13606360966768 5.86868359116897
1.13680149229653 5.85509704600118
1.13753937492538 5.84092988645393
1.13827725755424 5.82619863008009
1.13901514018309 5.81091958436108
1.13975302281195 5.79510883491418
1.1404909054408 5.77878223471721
1.14122878806965 5.7619553943296
1.14196667069851 5.74464367308639
1.14270455332736 5.72686217124006
1.14344243595621 5.70862572302325
1.14418031858507 5.68994889060404
1.14491820121392 5.67084595890387
1.14565608384278 5.65133093124731
1.14639396647163 5.63141752581164
1.14713184910048 5.61111917284333
1.14786973172934 5.59044901260825
1.14860761435819 5.56941989404115
1.14934549698705 5.54804437406051
1.1500833796159 5.52633471751365
1.15082126224475 5.50430289771782
1.15155914487361 5.48196059756227
1.15229702750246 5.45931921113694
1.15303491013131 5.43638984585344
1.15377279276017 5.41318332502447
1.15451067538902 5.38971019086829
1.15524855801788 5.36598070790545
1.15598644064673 5.3420048667155
1.15672432327558 5.31779238802244
1.15746220590444 5.2933527270782
1.15820008853329 5.2686950783143
1.15893797116215 5.24382838023322
1.159675853791 5.21876132051125
1.16041373641985 5.19350234128624
1.16115161904871 5.16805964460452
1.16188950167756 5.14244119800217
1.16262738430641 5.11665474019715
1.16336526693527 5.09070778686993
1.16410314956412 5.06460763651113
1.16484103219298 5.03836137631621
1.16557891482183 5.01197588810804
1.16631679745068 4.98545785426953
1.16705468007954 4.95881376366955
1.16779256270839 4.9320499175665
1.16853044533725 4.90517243547507
1.1692683279661 4.87818726098256
1.17000621059495 4.85110016750254
1.17074409322381 4.82391676395444
1.17148197585266 4.79664250035869
1.17221985848151 4.76928267333799
1.17295774111037 4.74184243151638
1.17369562373922 4.71432678080853
1.17443350636808 4.68674058959251
1.17517138899693 4.65908859376047
1.17590927162578 4.63137540164182
1.17664715425464 4.60360549879506
1.17738503688349 4.57578325266451
1.17812291951235 4.54791291709906
1.1788608021412 4.51999863673089
1.17959868477005 4.49204445121246
1.18033656739891 4.46405429931072
1.18107445002776 4.43603202285821
1.18181233265662 4.4079813705608
1.18255021528547 4.37990600166277
1.18328809791432 4.35180948946999
1.18402598054318 4.32369532473241
1.18476386317203 4.2955669188876
1.18550174580088 4.2674276071673
1.18623962842974 4.23928065156901
1.18697751105859 4.21112924369533
1.18771539368745 4.18297650746372
1.1884532763163 4.15482550168945
1.18919115894515 4.12667922254507
1.18992904157401 4.09854060589949
1.19066692420286 4.07041252954009
1.19140480683172 4.04229781528142
1.19214268946057 4.01419923096389
1.19288057208942 3.98611949234629
1.19361845471828 3.95806126489566
1.19435633734713 3.93002716547827
1.19509421997598 3.90201976395554
1.19583210260484 3.87404158468842
1.19656998523369 3.8460951079541
1.19730786786255 3.81818277127872
1.1980457504914 3.79030697068966
1.19878363312025 3.76247006189103
1.19952151574911 3.73467436136605
1.20025939837796 3.70692214740947
1.20099728100682 3.67921566109389
1.20173516363567 3.65155710717289
1.20247304626452 3.62394865492453
1.20321092889338 3.59639243893824
1.20394881152223 3.56889055984817
1.20468669415108 3.54144508501605
1.20542457677994 3.51405804916648
1.20616245940879 3.48673145497727
1.20690034203765 3.45946727362774
1.2076382246665 3.43226744530734
1.20837610729535 3.40513387968734
1.20911398992421 3.37806845635783
1.20985187255306 3.35107302523218
1.21058975518192 3.32414940692155
1.21132763781077 3.29729939308118
1.21206552043962 3.2705247467306
1.21280340306848 3.2438272025497
1.21354128569733 3.21720846715244
1.21427916832618 3.19067021933989
1.21501705095504 3.16421411033431
1.21575493358389 3.13784176399575
1.21649281621275 3.11155477702269
1.2172306988416 3.08535471913811
1.21796858147045 3.05924313326225
1.21870646409931 3.03322153567336
1.21944434672816 3.00729141615751
1.22018222935702 2.98145423814871
1.22092011198587 2.95571143886024
1.22165799461472 2.93006442940811
1.22239587724358 2.90451459492775
1.22313375987243 2.87906329468463
1.22387164250128 2.85371186217952
1.22460952513014 2.82846160524937
1.22534740775899 2.8033138061643
1.22608529038785 2.77826972172136
1.2268231730167 2.75333058333568
1.22756105564555 2.72849759712967
1.22829893827441 2.70377194402052
1.22903682090326 2.67915477980669
1.22977470353212 2.65464723525374
1.23051258616097 2.63025041617991
1.23125046878982 2.60596540354178
1.23198835141868 2.58179325352037
1.23272623404753 2.55773499760803
1.23346411667638 2.5337916426963
1.23420199930524 2.50996417116506
1.23493988193409 2.48625354097321
1.23567776456295 2.462660685751
1.2364156471918 2.43918651489432
1.23715352982065 2.41583191366101
1.23789141244951 2.39259774326935
1.23862929507836 2.36948484099897
1.23936717770722 2.34649402029412
1.24010506033607 2.32362607086953
1.24084294296492 2.30088175881893
1.24158082559378 2.27826182672624
1.24231870822263 2.25576699377949
1.24305659085148 2.2333979558877
1.24379447348034 2.21115538580046
1.24453235610919 2.18903993323051
1.24527023873805 2.16705222497914
1.2460081213669 2.14519286506462
1.24674600399575 2.12346243485349
1.24748388662461 2.10186149319477
1.24822176925346 2.08039057655715
1.24895965188232 2.05905019916906
1.24969753451117 2.03784085316161
1.25043541714002 2.01676300871443
1.25117329976888 1.99581711420437
1.25191118239773 1.97500359635696
1.25264906502658 1.95432286040064
1.25338694765544 1.93377529022381
1.25412483028429 1.91336124853445
1.25486271291315 1.89308107702253
1.255600595542 1.87293509652484
1.25633847817085 1.85292360719256
1.25707636079971 1.83304688866121
1.25781424342856 1.81330520022303
1.25855212605742 1.79369878100187
1.25929000868627 1.77422785013025
1.26002789131512 1.75489260692882
1.26076577394398 1.73569323108799
1.26150365657283 1.71662988285167
1.26224153920169 1.69770270320314
1.26297942183054 1.67891181405298
1.26371730445939 1.66025731842887
1.26445518708825 1.64173930066735
1.2651930697171 1.62335782660745
1.26593095234595 1.60511294378597
1.26666883497481 1.58700468163458
1.26740671760366 1.56903305167854
1.26814460023252 1.55119804773687
1.26888248286137 1.53349964612423
1.26962036549022 1.51593780585403
1.27035824811908 1.4985124688431
1.27109613074793 1.48122356011753
1.27183401337679 1.46407098801979
1.27257189600564 1.44705464441712
1.27330977863449 1.43017440491082
1.27404766126335 1.41343012904685
1.2747855438922 1.39682166052717
1.27552342652105 1.38034882742218
1.27626130914991 1.36401144238387
1.27699919177876 1.34780930285987
1.27773707440762 1.33174219130812
1.27847495703647 1.31580987541232
1.27921283966532 1.30001210829788
1.27995072229418 1.28434862874842
1.28068860492303 1.26881916142281
1.28142648755189 1.25342341707254
1.28216437018074 1.2381610927595
1.28290225280959 1.22303187207406
1.28364013543845 1.20803542535329
1.2843780180673 1.1931714098995
1.28511590069615 1.17843947019878
1.28585378332501 1.16383923813964
1.28659166595386 1.14937033323168
1.28732954858272 1.13503236282417
1.28806743121157 1.1208249223245
1.28880531384042 1.10674759541656
1.28954319646928 1.09279995427879
1.29028107909813 1.07898155980206
1.29101896172699 1.06529196180712
1.29175684435584 1.0517306992618
1.29249472698469 1.03829730049766
1.29323260961355 1.02499128342626
1.2939704922424 1.01181215575484
1.29470837487125 0.998759415201511
1.29544625750011 0.985832549709676
1.29618414012896 0.973031037661954
1.29692202275782 0.960354348093253
1.29765990538667 0.94780194090316
1.29839778801552 0.935373267067509
1.29913567064438 0.923067768849062
1.29987355327323 0.910884880007349
1.30061143590209 0.898824026007555
1.30134931853094 0.886884624228407
1.30208720115979 0.875066084169077
1.30282508378865 0.863367807655025
1.3035629664175 0.851789189042716
1.30430084904635 0.84032961542324
1.30503873167521 0.828988466824752
1.30577661430406 0.817765116413688
1.30651449693292 0.806658930694752
1.30725237956177 0.795669269709645
1.30799026219062 0.784795487234433
1.30872814481948 0.774036930975637
1.30946602744833 0.76339294276488
1.31020391007719 0.75286285875219
1.31094179270604 0.742446009597813
1.31167967533489 0.732141720662593
1.31241755796375 0.721949312196853
1.3131554405926 0.711868099527733
1.31389332322145 0.701897393244992
1.31463120585031 0.692036499385251
1.31536908847916 0.682284719614588
1.31610697110802 0.672641351409555
1.31684485373687 0.663105688236525
1.31758273636572 0.653677019729352
1.31832061899458 0.644354631865361
1.31905850162343 0.63513780713962
1.31979638425229 0.626025824737449
1.32053426688114 0.617017960705206
1.32127214950999 0.608113488119286
1.32201003213885 0.599311677253316
1.3227479147677 0.590611795743563
1.32348579739655 0.582013108752495
1.32422368002541 0.573514879130515
1.32496156265426 0.565116367575831
1.32569944528312 0.556816832792456
1.32643732791197 0.548615531646336
1.32717521054082 0.54051171931956
1.32791309316968 0.532504649462679
1.32865097579853 0.524593574345108
1.32938885842739 0.516777745003583
1.33012674105624 0.509056411388692
1.33086462368509 0.501428822509463
1.33160250631395 0.493894226575974
1.3323403889428 0.486451871140023
1.33307827157165 0.479101003233826
1.33381615420051 0.471840869506717
1.33455403682936 0.464670716359902
1.33529191945822 0.457589790079188
1.33602980208707 0.450597336965763
1.33676768471592 0.443692603464946
1.33750556734478 0.436874836292963
1.33824344997363 0.430143282561728
1.33898133260249 0.423497189901606
1.33971921523134 0.416935806582186
1.34045709786019 0.410458381631067
1.34119498048905 0.404064164950619
1.3419328631179 0.397752407432761
1.34267074574675 0.391522361071744
1.34340862837561 0.385373279074928
1.34414651100446 0.379304415971571
1.34488439363332 0.373315027719639
1.34562227626217 0.367404371810613
1.34636015889102 0.361571707372325
1.34709804151988 0.355816295269828
1.34783592414873 0.350137398204268
1.34857380677759 0.344534280809823
1.34931168940644 0.339006209748659
1.35004957203529 0.333552453803952
1.35078745466415 0.328172283970951
1.351525337293 0.322864973546115
1.35226321992185 0.317629798214326
1.35300110255071 0.312466036134165
1.35373898517956 0.307372968021295
1.35447686780842 0.30234987722994
1.35521475043727 0.297396049832465
1.35595263306612 0.292510774697084
1.35669051569498 0.287693343563704
1.35742839832383 0.282943051117891
1.35816628095269 0.278259195063008
1.35890416358154 0.273641076190518
1.35964204621039 0.269087998448447
1.36037992883925 0.264599269008061
1.3611178114681 0.260174198328723
1.36185569409696 0.255812100220985
1.36259357672581 0.2515122919079
1.36333145935466 0.247274094084579
1.36406934198352 0.24309683097601
1.36480722461237 0.238979830393143
1.36554510724122 0.234922423787265
1.36628298987008 0.230923946302686
1.36702087249893 0.226983736827721
1.36775875512779 0.223101138044028
1.36849663775664 0.219275496474283
1.36923452038549 0.215506162528216
1.36997240301435 0.211792490547035
1.3707102856432 0.208133838846251
1.37144816827205 0.2045295697569
1.37218605090091 0.200979049665211
1.37292393352976 0.197481649050719
1.37366181615862 0.194036742522832
1.37439969878747 0.190643708855895
1.37513758141632 0.187301931022738
1.37587546404518 0.184010796226757
1.37661334667403 0.180769695932509
1.37735122930289 0.177578025894882
1.37808911193174 0.174435186186818
1.37882699456059 0.171340581225631
1.37956487718945 0.168293619797929
1.3803027598183 0.165293715083171
1.38104064244716 0.162340284675847
1.38177852507601 0.159432750606338
1.38251640770486 0.15657053936045
1.38325429033372 0.153753081897644
1.38399217296257 0.150979813667983
1.38473005559142 0.148250174627823
1.38546793822028 0.145563609254246
1.38620582084913 0.142919566558279
1.38694370347799 0.140317500096898
1.38768158610684 0.137756867983841
1.38841946873569 0.13523713289926
1.38915735136455 0.132757762098213
1.3898952339934 0.130318227418027
1.39063311662226 0.127918005284547
1.39137099925111 0.12555657671729
1.39210888187996 0.123233427333525
1.39284676450882 0.120948047351291
1.39358464713767 0.11869993159138
1.39432252976652 0.116488579478304
1.39506041239538 0.114313495040249
1.39579829502423 0.112174186908059
1.39653617765309 0.110070168313249
1.39727406028194 0.108000957085075
1.39801194291079 0.105966075646677
1.39874982553965 0.103965051010311
1.3994877081685 0.101997414771695
1.40022559079736 0.100062703103477
1.40096347342621 0.098160456747856
1.40170135605506 0.0962902210083611
1.40243923868392 0.0944515457408151
1.40317712131277 0.0926439853434985
1.40391500394162 0.0908670987465317
1.40465288657048 0.089120449400489
1.40539076919933 0.0874036052642689
1.40612865182819 0.0857161387922356
1.40686653445704 0.0840576269206432
1.40760441708589 0.082427651053369
1.40834229971475 0.0808257970469695
1.4090801823436 0.07925165519507
1.40981806497246 0.0777048202121146
1.41055594760131 0.0761848912164889
1.41129383023016 0.0746914717130269
1.41203171285902 0.0732241695749274
1.41276959548787 0.0717825970250925
1.41350747811672 0.0703663706168986
1.41424536074558 0.0689751112144281
1.41498324337443 0.0676084439721642
1.41572112600329 0.0662659983141763
1.41645900863214 0.0649474079128012
1.41719689126099 0.0636523106668436
1.41793477388985 0.0623803486793081
1.4186726565187 0.0611311682346739
1.41941053914756 0.0599044197757341
1.42014842177641 0.0586997578800108
1.42088630440526 0.0575168412357572
1.42162418703412 0.0563553326175677
1.42236206966297 0.055214898861607
1.42309995229182 0.0540952108404687
1.42383783492068 0.0529959434376846
1.42457571754953 0.0519167755218932
1.42531360017839 0.0508573899206802
1.42605148280724 0.0498174733941088
1.42678936543609 0.048796716607951
1.42752724806495 0.0477948141066278
1.4282651306938 0.0468114642858818
1.42900301332266 0.045846369365183
1.42974089595151 0.0448992353598903
1.43047877858036 0.0439697720531729
1.43121666120922 0.0430576929677094
1.43195454383807 0.0421627153371746
1.43269242646692 0.041284560077523
1.43343030909578 0.0404229517580852
1.43416819172463 0.0395776185724866
1.43490607435349 0.0387482923093962
1.43564395698234 0.037934708323123
1.43638183961119 0.0371366055040658
1.43711972224005 0.0363537262490275
1.4378576048689 0.0355858164314068
1.43859548749776 0.0348326253712765
1.43933337012661 0.0340939058053552
1.44007125275546 0.033369413856889
};

\draw[fill=white,draw opacity=0] (axis cs:0,0) rectangle (axis cs:1,1);
\end{groupplot}

\end{tikzpicture}

==> class_figure7.tex <==
% This file was created by matplotlib2tikz v0.5.14.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 3, horizontal sep=35pt, vertical sep=5pt},scale = 0.4]
\nextgroupplot[
title={$\bar{F}_{F_1\mid C}$},
ylabel={C=1},
xmin=1, xmax=2,
ymin=0, ymax=1.1,
axis on top,
xtick={1,1.25,1.5,1.75,2},
xticklabels={},,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,}
]
\addplot [red]
table {%
1.70624474836061 0
1.70624474836061 1.1
};
\addplot [blue]
table {%
1 1
1.15731629738392 1
1.19931804735754 0.998230088495575
1.22110802381674 0.99646017699115
1.23976487522037 0.994690265486726
1.24525666526825 0.992920353982301
1.25195327723737 0.991150442477876
1.26801451842031 0.989380530973451
1.27478661524729 0.987610619469027
1.2801502535808 0.985840707964602
1.30814404046046 0.984070796460177
1.31172365650331 0.982300884955752
1.31714556542693 0.980530973451327
1.31989502662868 0.978761061946903
1.32074935809465 0.976991150442478
1.32664168501003 0.975221238938053
1.33744926411542 0.973451327433628
1.34319861645409 0.971681415929204
1.34856579111183 0.969911504424779
1.34886982041409 0.968141592920354
1.34914425958747 0.966371681415929
1.34941833050604 0.964601769911504
1.35723062864565 0.96283185840708
1.35895268999076 0.961061946902655
1.36240501572546 0.95929203539823
1.366460346432 0.957522123893805
1.37233184074276 0.955752212389381
1.37358270171519 0.953982300884956
1.37572661519291 0.952212389380531
1.37591894293093 0.950442477876106
1.37931708899279 0.948672566371681
1.38147612567978 0.946902654867257
1.38722720480363 0.945132743362832
1.39053941245589 0.943362831858407
1.39368830472348 0.941592920353982
1.39646633042332 0.939823008849557
1.40324874108505 0.938053097345133
1.40326002186184 0.936283185840708
1.40376737870562 0.934513274336283
1.40579512830826 0.932743362831858
1.407245647848 0.930973451327434
1.4075558707889 0.929203539823009
1.40947688592255 0.927433628318584
1.40948161189385 0.925663716814159
1.40958405186714 0.923893805309735
1.41164634533358 0.92212389380531
1.41201478581575 0.920353982300885
1.41718285620666 0.91858407079646
1.41726414325071 0.916814159292035
1.41744117851179 0.915044247787611
1.42036401302996 0.913274336283186
1.421725905344 0.911504424778761
1.42235899012484 0.909734513274336
1.42973238226132 0.907964601769911
1.43581724373032 0.906194690265487
1.43868392501464 0.904424778761062
1.43976918037079 0.902654867256637
1.44006061435958 0.900884955752212
1.44055133567467 0.899115044247788
1.4408622427625 0.897345132743363
1.4414323158452 0.895575221238938
1.44214469227343 0.893805309734513
1.44262585505477 0.892035398230088
1.44667953952785 0.890265486725664
1.44684919698491 0.888495575221239
1.44989270468473 0.886725663716814
1.45175673453984 0.884955752212389
1.45613395652009 0.883185840707965
1.45857629657729 0.88141592920354
1.45952013858115 0.879646017699115
1.46041265063157 0.87787610619469
1.46171825199345 0.876106194690266
1.46393026135328 0.874336283185841
1.46594471574952 0.872566371681416
1.46701307672624 0.870796460176991
1.4674338635734 0.869026548672566
1.47116185855918 0.867256637168142
1.47163733535389 0.865486725663717
1.4716932706746 0.863716814159292
1.47219855212781 0.861946902654867
1.47355686377998 0.860176991150442
1.47470370138892 0.858407079646018
1.47524737766406 0.856637168141593
1.4815411372849 0.854867256637168
1.48183465408236 0.853097345132743
1.4818398321375 0.851327433628319
1.48238956070243 0.849557522123894
1.48733028321719 0.847787610619469
1.48875060962783 0.846017699115044
1.49175418718861 0.844247787610619
1.49215993623048 0.842477876106195
1.4921615184265 0.84070796460177
1.49334534772171 0.838938053097345
1.49600914197696 0.83716814159292
1.4983742955819 0.835398230088496
1.49963016296773 0.833628318584071
1.50008910475943 0.831858407079646
1.50133306141689 0.830088495575221
1.50178791310129 0.828318584070797
1.50407820599441 0.826548672566372
1.50625121644455 0.824778761061947
1.50872288291922 0.823008849557522
1.50885446563007 0.821238938053097
1.50992293370755 0.819469026548673
1.51440059529641 0.817699115044248
1.51926955576858 0.815929203539823
1.51960111064243 0.814159292035398
1.5201472840453 0.812389380530973
1.52094107620907 0.810619469026549
1.52445316903015 0.808849557522124
1.52485596128074 0.807079646017699
1.52801289842474 0.805309734513274
1.5280677259652 0.80353982300885
1.52819480772964 0.801769911504425
1.52906284933208 0.8
1.53050158871991 0.798230088495575
1.53260779419469 0.79646017699115
1.53287106727484 0.794690265486726
1.53342579143724 0.792920353982301
1.53391138769983 0.791150442477876
1.5355307852213 0.789380530973451
1.535549832723 0.787610619469027
1.53957019303658 0.785840707964602
1.53978838760098 0.784070796460177
1.54018910726524 0.782300884955752
1.54355634904461 0.780530973451327
1.54625800291103 0.778761061946903
1.54814006280348 0.776991150442478
1.54948273703191 0.775221238938053
1.5499242625036 0.773451327433628
1.55123665119503 0.771681415929204
1.55362327380783 0.769911504424779
1.55583059362021 0.768141592920354
1.55610699823631 0.766371681415929
1.55630345205422 0.764601769911504
1.55638574473993 0.76283185840708
1.55701923757231 0.761061946902655
1.56077607217962 0.75929203539823
1.56154405713863 0.757522123893805
1.56158045110974 0.755752212389381
1.56236379443401 0.753982300884956
1.5632077066882 0.752212389380531
1.56450536891988 0.750442477876106
1.56491710848938 0.748672566371681
1.5664844919203 0.746902654867257
1.56761250260753 0.745132743362832
1.56954466391754 0.743362831858407
1.57022191134975 0.741592920353982
1.57028273845613 0.739823008849558
1.57126016970172 0.738053097345133
1.57156707654115 0.736283185840708
1.57217722524324 0.734513274336283
1.57245526017585 0.732743362831858
1.5739225392362 0.730973451327434
1.57469806820791 0.729203539823009
1.57608229411918 0.727433628318584
1.57766962796823 0.725663716814159
1.58154197099296 0.723893805309734
1.58394418074637 0.72212389380531
1.58427463024408 0.720353982300885
1.58432034542018 0.71858407079646
1.58452478518494 0.716814159292035
1.58695634797642 0.715044247787611
1.58766037421892 0.713274336283186
1.58808062843238 0.711504424778761
1.58934938600792 0.709734513274336
1.58978245894108 0.707964601769911
1.58987245134836 0.706194690265487
1.59228597213369 0.704424778761062
1.59324797301791 0.702654867256637
1.59327661286822 0.700884955752212
1.59427513602784 0.699115044247788
1.59515019041929 0.697345132743363
1.59604241376456 0.695575221238938
1.59643944796508 0.693805309734513
1.59815640814207 0.692035398230089
1.59918483660624 0.690265486725664
1.59936158892623 0.688495575221239
1.6001030772696 0.686725663716814
1.60028554025615 0.684955752212389
1.60139109122496 0.683185840707965
1.60196328359084 0.68141592920354
1.60407296506056 0.679646017699115
1.60520318553578 0.67787610619469
1.60654771209642 0.676106194690265
1.6068263225714 0.674336283185841
1.60702253350511 0.672566371681416
1.6078910469482 0.670796460176991
1.60911110994904 0.669026548672566
1.60948548388914 0.667256637168142
1.61312602898292 0.665486725663717
1.61416856521383 0.663716814159292
1.61437775038748 0.661946902654867
1.61570144784876 0.660176991150442
1.61629833099129 0.658407079646018
1.61952421975876 0.656637168141593
1.62155793130409 0.654867256637168
1.62158475932931 0.653097345132743
1.62269989680561 0.651327433628319
1.62641877280136 0.649557522123894
1.62789399710453 0.647787610619469
1.62833893540278 0.646017699115044
1.63004111559454 0.64424778761062
1.6311908525366 0.642477876106195
1.63122681559976 0.64070796460177
1.6314146170086 0.638938053097345
1.63273276082075 0.63716814159292
1.63512755253896 0.635398230088496
1.63525496531307 0.633628318584071
1.63928893143672 0.631858407079646
1.63989410355225 0.630088495575221
1.63998704210204 0.628318584070796
1.64002586534642 0.626548672566372
1.64056904237677 0.624778761061947
1.64259036498316 0.623008849557522
1.64321340623842 0.621238938053097
1.64324787695082 0.619469026548673
1.6434649231307 0.617699115044248
1.64410378019009 0.615929203539823
1.64542303070151 0.614159292035398
1.64545191575822 0.612389380530973
1.64552122917628 0.610619469026549
1.6474838938756 0.608849557522124
1.64750303885374 0.607079646017699
1.64796170374679 0.605309734513274
1.64801851086553 0.60353982300885
1.64880378962515 0.601769911504425
1.64989329852429 0.6
1.65004643153846 0.598230088495575
1.65055042779156 0.59646017699115
1.65098757364546 0.594690265486726
1.65167898408439 0.592920353982301
1.65245592168718 0.591150442477876
1.65286347247778 0.589380530973451
1.6545147196237 0.587610619469027
1.65498530054045 0.585840707964602
1.65549558395785 0.584070796460177
1.65647430226548 0.582300884955752
1.65686445632197 0.580530973451327
1.65698999647294 0.578761061946903
1.65783845263827 0.576991150442478
1.65818826349836 0.575221238938053
1.6584788974413 0.573451327433628
1.65872954382756 0.571681415929204
1.66052391736542 0.569911504424779
1.66101784641774 0.568141592920354
1.6620133576443 0.566371681415929
1.66528269861003 0.564601769911504
1.66548775989812 0.56283185840708
1.66551277962494 0.561061946902655
1.6665193438282 0.55929203539823
1.66680143181191 0.557522123893805
1.66818231613983 0.555752212389381
1.67100376083566 0.553982300884956
1.6721906634836 0.552212389380531
1.67291836292432 0.550442477876106
1.67391918662031 0.548672566371681
1.67444840178667 0.546902654867257
1.67455787863574 0.545132743362832
1.67499530613019 0.543362831858407
1.67601047823002 0.541592920353982
1.67679237819207 0.539823008849557
1.67773752267545 0.538053097345133
1.68011060950282 0.536283185840708
1.68012440147497 0.534513274336283
1.68035498128792 0.532743362831858
1.68069742401279 0.530973451327434
1.68163487323986 0.529203539823009
1.68303368720274 0.527433628318584
1.68305004931254 0.525663716814159
1.68408525887072 0.523893805309735
1.68433028130986 0.52212389380531
1.68502496246033 0.520353982300885
1.68540161392627 0.51858407079646
1.68586951044241 0.516814159292035
1.68604928022596 0.515044247787611
1.6861106195255 0.513274336283186
1.68616065283543 0.511504424778761
1.68807873832992 0.509734513274336
1.68829181315334 0.507964601769912
1.68969838509316 0.506194690265487
1.69077845090206 0.504424778761062
1.69330980204916 0.502654867256637
1.69355903716355 0.500884955752212
1.69367393444396 0.499115044247788
1.69455547845915 0.497345132743363
1.69479127101196 0.495575221238938
1.69514772969152 0.493805309734513
1.69523006715859 0.492035398230089
1.69777724186645 0.490265486725664
1.69790222628705 0.488495575221239
1.69818770537644 0.486725663716814
1.70170846516486 0.484955752212389
1.70240927543066 0.483185840707965
1.70265949560525 0.48141592920354
1.70343951208728 0.479646017699115
1.70344006996554 0.47787610619469
1.70585490693999 0.476106194690265
1.70658578338062 0.474336283185841
1.7067934122808 0.472566371681416
1.7074118947737 0.470796460176991
1.70867015579719 0.469026548672566
1.70997929934502 0.467256637168142
1.7106614361799 0.465486725663717
1.71170154635328 0.463716814159292
1.7120347637383 0.461946902654867
1.7127602763011 0.460176991150442
1.71308081169735 0.458407079646018
1.71413075649898 0.456637168141593
1.71454853569071 0.454867256637168
1.71597357684827 0.453097345132743
1.71685835841364 0.451327433628319
1.71692597609251 0.449557522123894
1.71763748541432 0.447787610619469
1.7183143157745 0.446017699115044
1.71922995365933 0.444247787610619
1.72072042791935 0.442477876106195
1.72074974913132 0.44070796460177
1.72083806354535 0.438938053097345
1.72186731624155 0.43716814159292
1.72258875516627 0.435398230088496
1.7229298007188 0.433628318584071
1.72368443795497 0.431858407079646
1.72410403019546 0.430088495575221
1.72428927195688 0.428318584070796
1.72438301407231 0.426548672566372
1.72518250085102 0.424778761061947
1.72772409131356 0.423008849557522
1.7280288442488 0.421238938053097
1.72822955068667 0.419469026548673
1.72826670872387 0.417699115044248
1.72846848397304 0.415929203539823
1.72955031778796 0.414159292035398
1.73231368509257 0.412389380530973
1.73279481172024 0.410619469026549
1.73301530321335 0.408849557522124
1.73500091352136 0.407079646017699
1.73510884853103 0.405309734513274
1.73724381108093 0.40353982300885
1.73750053101626 0.401769911504425
1.73827238342157 0.4
1.74173772268249 0.398230088495575
1.74308740037125 0.39646017699115
1.74487706024335 0.394690265486726
1.74489869930812 0.392920353982301
1.74510505710235 0.391150442477876
1.7459349834272 0.389380530973451
1.74816263324433 0.387610619469027
1.74877852821464 0.385840707964602
1.74935639275786 0.384070796460177
1.75080867893845 0.382300884955752
1.75290262991483 0.380530973451327
1.75312480548195 0.378761061946903
1.75343044233122 0.376991150442478
1.75483221522969 0.375221238938053
1.75509802408909 0.373451327433628
1.75552007639956 0.371681415929204
1.75564330475247 0.369911504424779
1.7558224479795 0.368141592920354
1.75692058567578 0.366371681415929
1.75840863172946 0.364601769911504
1.75866777447658 0.36283185840708
1.75908175474893 0.361061946902655
1.75934540239324 0.35929203539823
1.75963154628461 0.357522123893805
1.76063206304093 0.355752212389381
1.76067025277197 0.353982300884956
1.76254951574237 0.352212389380531
1.76375941970147 0.350442477876106
1.76404618751321 0.348672566371681
1.7648019223917 0.346902654867257
1.76494713929118 0.345132743362832
1.76642232973509 0.343362831858407
1.76817659392736 0.341592920353982
1.7682514056545 0.339823008849558
1.76954593710701 0.338053097345133
1.76985680895352 0.336283185840708
1.77108650143886 0.334513274336283
1.77162757035336 0.332743362831858
1.77298616402149 0.330973451327434
1.7732493245861 0.329203539823009
1.7740577530493 0.327433628318584
1.77406917468376 0.325663716814159
1.7741559013871 0.323893805309734
1.77538773386939 0.32212389380531
1.7753916810621 0.320353982300885
1.77560686872804 0.31858407079646
1.77564554715075 0.316814159292035
1.77764002924912 0.315044247787611
1.77910123051986 0.313274336283186
1.78024043382472 0.311504424778761
1.7811320865609 0.309734513274336
1.78139665588228 0.307964601769912
1.78165888758262 0.306194690265487
1.78212584827705 0.304424778761062
1.78395533725976 0.302654867256637
1.78496820575233 0.300884955752212
1.78541221703265 0.299115044247788
1.78579670395517 0.297345132743363
1.78601796614212 0.295575221238938
1.78621064629457 0.293805309734513
1.78621065404991 0.292035398230089
1.78639200697294 0.290265486725664
1.78660160065291 0.288495575221239
1.78833042823497 0.286725663716814
1.78926094372796 0.284955752212389
1.79194471609157 0.283185840707965
1.79225920432881 0.28141592920354
1.79289813244369 0.279646017699115
1.79329375132496 0.27787610619469
1.79386314758965 0.276106194690265
1.79470925072135 0.274336283185841
1.79542958469623 0.272566371681416
1.79588897961667 0.270796460176991
1.79922412879377 0.269026548672566
1.79953256628823 0.267256637168142
1.79988152515593 0.265486725663717
1.80067220923231 0.263716814159292
1.80149909037571 0.261946902654867
1.80272728347542 0.260176991150442
1.80278954082486 0.258407079646018
1.80344707415067 0.256637168141593
1.80498960229696 0.254867256637168
1.81149971967634 0.253097345132743
1.81172924359836 0.251327433628319
1.81234678873118 0.249557522123894
1.81308889779822 0.247787610619469
1.81630230458772 0.246017699115044
1.81662028152218 0.244247787610619
1.81664146570905 0.242477876106195
1.8168169250162 0.24070796460177
1.81873813129511 0.238938053097345
1.8192809134755 0.23716814159292
1.81947310248127 0.235398230088496
1.82056255979784 0.233628318584071
1.82085282367361 0.231858407079646
1.823091414424 0.230088495575221
1.82672713843745 0.228318584070796
1.82678757024683 0.226548672566372
1.82856162000253 0.224778761061947
1.82883731575168 0.223008849557522
1.82928707642708 0.221238938053097
1.82956370866029 0.219469026548673
1.83220714712193 0.217699115044248
1.8325647328187 0.215929203539823
1.83282522413562 0.214159292035398
1.83314568912092 0.212389380530973
1.83362542839462 0.210619469026549
1.83469852984268 0.208849557522124
1.83482412899276 0.207079646017699
1.83512806719207 0.205309734513274
1.83529660676088 0.20353982300885
1.83712841134541 0.201769911504425
1.83775839819929 0.2
1.83978425110887 0.198230088495575
1.83993421464981 0.19646017699115
1.84188032864315 0.194690265486726
1.84301422261221 0.192920353982301
1.84496220896085 0.191150442477876
1.84552467109198 0.189380530973451
1.84587395990021 0.187610619469027
1.84767776760421 0.185840707964602
1.84798871300143 0.184070796460177
1.84918655083179 0.182300884955752
1.84945004414166 0.180530973451327
1.84994966443651 0.178761061946903
1.85031715978964 0.176991150442478
1.85108141538659 0.175221238938053
1.85154480591549 0.173451327433628
1.85218536608836 0.171681415929204
1.85256539710881 0.169911504424779
1.85306922322859 0.168141592920354
1.8532424592206 0.166371681415929
1.8557576031851 0.164601769911504
1.85635943246449 0.16283185840708
1.85661619623485 0.161061946902655
1.85705475055031 0.15929203539823
1.85798122950577 0.157522123893805
1.85870453156924 0.155752212389381
1.85931937209636 0.153982300884956
1.8617746571699 0.152212389380531
1.86207262734872 0.150442477876106
1.86292719561519 0.148672566371681
1.86302592411128 0.146902654867257
1.86401110110226 0.145132743362832
1.86506254676095 0.143362831858407
1.86536774227588 0.141592920353982
1.8662389089021 0.139823008849558
1.86665984963235 0.138053097345133
1.86752656628906 0.136283185840708
1.86817028405382 0.134513274336283
1.86860057931633 0.132743362831858
1.86908384129984 0.130973451327434
1.87048998545422 0.129203539823009
1.87267010065283 0.127433628318584
1.87325354941201 0.125663716814159
1.87354679811268 0.123893805309735
1.87427714612193 0.12212389380531
1.87472982163918 0.120353982300885
1.87477041443003 0.11858407079646
1.87600855433498 0.116814159292035
1.87676603987136 0.115044247787611
1.87750633083861 0.113274336283186
1.87813754772161 0.111504424778761
1.8785392968386 0.109734513274336
1.87937269803052 0.107964601769912
1.88062585836206 0.106194690265487
1.88289047778483 0.104424778761062
1.88307077878555 0.102654867256637
1.88420585866035 0.100884955752212
1.88517317718718 0.0991150442477876
1.88606744108413 0.0973451327433628
1.88629388767181 0.0955752212389381
1.88645992591272 0.0938053097345133
1.8883667607252 0.0920353982300885
1.88928315284728 0.0902654867256637
1.89190296568268 0.0884955752212389
1.89390280852127 0.0867256637168142
1.89504199560133 0.0849557522123894
1.89608385619243 0.0831858407079646
1.89789155479887 0.0814159292035398
1.89804506079401 0.079646017699115
1.89821199266548 0.0778761061946903
1.89957151617601 0.0761061946902655
1.89991541777445 0.0743362831858407
1.90033941752399 0.0725663716814159
1.9045167294569 0.0707964601769911
1.90473427108247 0.0690265486725664
1.90506337747611 0.0672566371681416
1.90669120058551 0.0654867256637168
1.90888034069633 0.063716814159292
1.90979454060338 0.0619469026548673
1.91063138362 0.0601769911504425
1.91114553580464 0.0584070796460177
1.91372861803955 0.0566371681415929
1.91427941783945 0.0548672566371681
1.91461193715601 0.0530973451327434
1.91506776346014 0.0513274336283186
1.92096117588387 0.0495575221238938
1.92231600809771 0.047787610619469
1.92418014250628 0.0460176991150442
1.9250810924935 0.0442477876106195
1.92588476406787 0.0424778761061947
1.9281860418331 0.0407079646017699
1.92855732123298 0.0389380530973451
1.93185049908211 0.0371681415929204
1.9328654610573 0.0353982300884956
1.93350088088626 0.0336283185840708
1.93407934577043 0.031858407079646
1.93677279994656 0.0300884955752212
1.94161170240006 0.0283185840707965
1.94324292344831 0.0265486725663717
1.94353452259317 0.0247787610619469
1.94439430040567 0.0230088495575221
1.94867757095471 0.0212389380530973
1.95155739717313 0.0194690265486726
1.95215469248895 0.0176991150442478
1.9554154304703 0.015929203539823
1.95747923836828 0.0141592920353982
1.96387123284853 0.0123893805309735
1.96489121062878 0.0106194690265487
1.9698925883303 0.00884955752212389
1.9730764044789 0.00707964601769911
1.97862371670181 0.00530973451327434
1.98578700408178 0.00353982300884956
2 0.00176991150442478
};
\addplot [green!50.0!black]
table {%
1 1
1.15731629738392 0.988278014294962
1.15881041742402 0.988107512858826
1.16030453746412 0.98793481599317
1.16179865750422 0.987759899954504
1.16329277754432 0.987582740809799
1.16478689758442 0.987403314435923
1.16628101762452 0.987221596519089
1.16777513766461 0.987037562554317
1.16926925770471 0.986851187844909
1.17076337774481 0.986662447501939
1.17225749778491 0.986471316443751
1.17375161782501 0.986277769395476
1.17524573786511 0.986081780888563
1.17673985790521 0.985883325260319
1.17823397794531 0.98568237665347
1.17972809798541 0.985478909015733
1.18122221802551 0.985272896099401
1.18271633806561 0.98506431146095
1.18421045810571 0.984853128460655
1.18570457814581 0.984639320262223
1.18719869818591 0.984422859832444
1.18869281822601 0.984203719940858
1.19018693826611 0.983981873159435
1.19168105830621 0.983757291862275
1.19317517834631 0.983529948225324
1.1946692983864 0.983299814226107
1.1961634184265 0.983066861643479
1.1976575384666 0.982831062057391
1.1991516585067 0.982592386848678
1.2006457785468 0.982350807198863
1.2021398985869 0.982106294089976
1.203634018627 0.981858818304398
1.2051281386671 0.981608350424723
1.2066222587072 0.981354860833631
1.2081163787473 0.98109831971379
1.2096104987874 0.980838697047773
1.2111046188275 0.980575962617997
1.2125987388676 0.980310086006679
1.2140928589077 0.980041036595814
1.2155869789478 0.979768783567174
1.2170810989879 0.979493295902331
1.218575219028 0.97921454238269
1.2200693390681 0.97893249158956
1.22156345910819 0.978647111904229
1.22305757914829 0.978358371508076
1.22455169918839 0.978066238382695
1.22604581922849 0.977770680310043
1.22753993926859 0.977471664872616
1.22903405930869 0.977169159453644
1.23052817934879 0.976863131237304
1.23202229938889 0.976553547208967
1.23351641942899 0.976240374155458
1.23501053946909 0.97592357866535
1.23650465950919 0.97560312712927
1.23799877954929 0.97527898574024
1.23949289958939 0.974951120494038
1.24098701962949 0.974619497189582
1.24248113966959 0.974284081429341
1.24397525970969 0.973944838619772
1.24546937974979 0.973601733971783
1.24696349978988 0.973254732501213
1.24845761982998 0.972903799029354
1.24995173987008 0.972548898183483
1.25144585991018 0.972189994397429
1.25293997995028 0.971827051912167
1.25443409999038 0.971460034776432
1.25592822003048 0.971088906847367
1.25742234007058 0.970713631791199
1.25891646011068 0.970334173083929
1.26041058015078 0.969950494012072
1.26190470019088 0.9695625576734
1.26339882023098 0.969170326977737
1.26489294027108 0.968773764647762
1.26638706031118 0.968372833219853
1.26788118035128 0.967967495044954
1.26937530039138 0.967557712289476
1.27086942043148 0.967143446936221
1.27236354047158 0.966724660785336
1.27385766051167 0.966301315455304
1.27535178055177 0.965873372383953
1.27684590059187 0.965440792829508
1.27834002063197 0.965003537871658
1.27983414067207 0.964561568412666
1.28132826071217 0.964114845178507
1.28282238075227 0.963663328720027
1.28431650079237 0.963206979414145
1.28581062083247 0.962745757465082
1.28730474087257 0.962279622905615
1.28879886091267 0.961808535598372
1.29029298095277 0.961332455237152
1.29178710099287 0.960851341348277
1.29328122103297 0.96036515329198
1.29477534107307 0.959873850263819
1.29626946111317 0.95937739129613
1.29776358115327 0.958875735259502
1.29925770119337 0.958368840864299
1.30075182123346 0.957856666662199
1.30224594127356 0.957339171047777
1.30374006131366 0.956816312260116
1.30523418135376 0.956288048384448
1.30672830139386 0.955754337353839
1.30822242143396 0.955215136950893
1.30971654147406 0.954670404809499
1.31121066151416 0.954120098416608
1.31270478155426 0.953564175114045
1.31419890159436 0.953002592100353
1.31569302163446 0.952435306432669
1.31718714167456 0.951862275028642
1.31868126171466 0.951283454668372
1.32017538175476 0.950698801996398
1.32166950179486 0.950108273523702
1.32316362183496 0.949511825629771
1.32465774187506 0.948909414564666
1.32615186191515 0.948300996451148
1.32764598195525 0.947686527286828
1.32914010199535 0.947065962946349
1.33063422203545 0.946439259183612
1.33212834207555 0.945806371634017
1.33362246211565 0.945167255816792
1.33511658215575 0.944521867137263
1.33661070219585 0.943870160889247
1.33810482223595 0.943212092257439
1.33959894227605 0.942547616319841
1.34109306231615 0.941876688050223
1.34258718235625 0.941199262320622
1.34408130239635 0.940515293903878
1.34557542243645 0.939824737476198
1.34706954247655 0.93912754761976
1.34856366251665 0.938423678825353
1.35005778255675 0.937713085495046
1.35155190259685 0.936995721944897
1.35304602263694 0.936271542407697
1.35454014267704 0.935540501035743
1.35603426271714 0.934802551903652
1.35752838275724 0.934057649011207
1.35902250279734 0.933305746286241
1.36051662283744 0.932546797587545
1.36201074287754 0.931780756707827
1.36350486291764 0.931007577376693
1.36499898295774 0.930227213263665
1.36649310299784 0.929439617981237
1.36798722303794 0.928644745087962
1.36948134307804 0.927842548091575
1.37097546311814 0.927032980452148
1.37246958315824 0.926215995585282
1.37396370319834 0.92539154686533
1.37545782323844 0.924559587628659
1.37695194327854 0.923720071176935
1.37844606331864 0.922872950780456
1.37994018335873 0.922018179681507
1.38143430339883 0.921155711097752
1.38292842343893 0.920285498225663
1.38442254347903 0.919407494243976
1.38591666351913 0.918521652317186
1.38741078355923 0.917627925599066
1.38890490359933 0.91672626723623
1.39039902363943 0.91581663037172
1.39189314367953 0.914898968148627
1.39338726371963 0.913973233713747
1.39488138375973 0.913039380221266
1.39637550379983 0.912097360836479
1.39786962383993 0.911147128739537
1.39936374388003 0.910188637129229
1.40085786392013 0.909221839226793
1.40235198396023 0.908246688279761
1.40384610400033 0.907263137565828
1.40534022404042 0.90627114039676
1.40683434408052 0.905270650122324
1.40832846412062 0.904261620134257
1.40982258416072 0.903244003870253
1.41131670420082 0.902217754817994
1.41281082424092 0.901182826519197
1.41430494428102 0.900139172573696
1.41579906432112 0.899086746643553
1.41729318436122 0.898025502457199
1.41878730440132 0.896955393813596
1.42028142444142 0.895876374586437
1.42177554448152 0.894788398728362
1.42326966452162 0.893691420275213
1.42476378456172 0.892585393350309
1.42625790460182 0.891470272168749
1.42775202464192 0.89034601104174
1.42924614468202 0.889212564380958
1.43074026472212 0.888069886702922
1.43223438476221 0.88691793263341
1.43372850480231 0.885756656911883
1.43522262484241 0.88458601439595
1.43671674488251 0.883405960065842
1.43821086492261 0.882216449028926
1.43970498496271 0.881017436524228
1.44119910500281 0.87980887792699
1.44269322504291 0.878590728753246
1.44418734508301 0.877362944664424
1.44568146512311 0.876125481471962
1.44717558516321 0.874878295141959
1.44866970520331 0.87362134179984
1.45016382524341 0.87235457773504
1.45165794528351 0.87107795940572
1.45315206532361 0.869791443443491
1.45464618536371 0.868494986658171
1.45614030540381 0.86718854604255
1.45763442544391 0.865872078777188
1.459128545484 0.864545542235222
1.4606226655241 0.863208893987198
1.4621167855642 0.861862091805921
1.4636109056043 0.860505093671326
1.4651050256444 0.85913785777536
1.4665991456845 0.857760342526895
1.4680932657246 0.856372506556645
1.4695873857647 0.854974308722115
1.4710815058048 0.853565708112556
1.4725756258449 0.852146664053941
1.474069745885 0.850717136113967
1.4755638659251 0.849277084107057
1.4770579859652 0.847826468099398
1.4785521060053 0.846365248413979
1.4800462260454 0.844893385635659
1.4815403460855 0.843410840616241
1.4830344661256 0.841917574479574
1.48452858616569 0.84041354862666
1.48602270620579 0.838898724740785
1.48751682624589 0.837373064792666
1.48901094628599 0.835836531045613
1.49050506632609 0.834289086060706
1.49199918636619 0.832730692701994
1.49349330640629 0.831161314141708
1.49498742644639 0.829580913865493
1.49648154648649 0.827989455677654
1.49797566652659 0.826386903706427
1.49946978656669 0.824773222409259
1.50096390660679 0.823148376578118
1.50245802664689 0.821512331344812
1.50395214668699 0.819865052186336
1.50544626672709 0.818206504930234
1.50694038676719 0.816536655759984
1.50843450680729 0.814855471220409
1.50992862684739 0.813162918223101
1.51142274688748 0.811458964051883
1.51291686692758 0.809743576368282
1.51441098696768 0.808016723217037
1.51590510700778 0.80627837303163
1.51739922704788 0.804528494639846
1.51889334708798 0.802767057269363
1.52038746712808 0.800994030553376
1.52188158716818 0.79920938453625
1.52337570720828 0.797413089679207
1.52486982724838 0.795605116866054
1.52636394728848 0.793785437408946
1.52785806732858 0.791954023054192
1.52935218736868 0.790110845988098
1.53084630740878 0.788255878842865
1.53234042744888 0.786389094702523
1.53383454748898 0.784510467108927
1.53532866752908 0.782619970067795
1.53682278756918 0.780717578054812
1.53831690760927 0.778803266021788
1.53981102764937 0.776877009402878
1.54130514768947 0.774938784120869
1.54279926772957 0.772988566593543
1.54429338776967 0.771026333740102
1.54578750780977 0.769052062987685
1.54728162784987 0.767065732277952
1.54877574788997 0.765067320073769
1.55026986793007 0.763056805365976
1.55176398797017 0.761034167680253
1.55325810801027 0.758999387084091
1.55475222805037 0.756952444193865
1.55624634809047 0.754893320182027
1.55774046813057 0.752821996784409
1.55923458817067 0.750738456307661
1.56072870821077 0.748642681636809
1.56222282825087 0.746534656242964
1.56371694829096 0.744414364191166
1.56521106833106 0.742281790148383
1.56670518837116 0.740136919391676
1.56819930841126 0.737979737816522
1.56969342845136 0.735810231945324
1.57118754849146 0.733628388936091
1.57268166853156 0.731434196591329
1.57417578857166 0.729227643367115
1.57566990861176 0.727008718382401
1.57716402865186 0.724777411428523
1.57865814869196 0.72253371297895
1.58015226873206 0.720277614199273
1.58164638877216 0.718009106957442
1.58314050881226 0.715728183834266
1.58463462885236 0.713434838134192
1.58612874889246 0.711129063896361
1.58762286893256 0.708810855905963
1.58911698897266 0.706480209705905
1.59061110901275 0.704137121608793
1.59210522905285 0.701781588709248
1.59359934909295 0.699413608896576
1.59509346913305 0.697033180867784
1.59658758917315 0.69464030414098
1.59808170921325 0.692234979069148
1.59957582925335 0.689817206854336
1.60106994929345 0.687386989562246
1.60256406933355 0.684944330137253
1.60405818937365 0.682489232417876
1.60555230941375 0.680021701152693
1.60704642945385 0.677541742016736
1.60854054949395 0.675049361628368
1.61003466953405 0.672544567566666
1.61152878957415 0.670027368389316
1.61302290961425 0.667497773651037
1.61451702965435 0.664955793922563
1.61601114969445 0.662401440810175
1.61750526973454 0.659834726975814
1.61899938977464 0.657255666157789
1.62049350981474 0.65466427319209
1.62198762985484 0.652060564034322
1.62348174989494 0.649444555782279
1.62497586993504 0.646816266699166
1.62646998997514 0.644175716237491
1.62796411001524 0.641522925063633
1.62945823005534 0.638857915083108
1.63095235009544 0.636180709466541
1.63244647013554 0.633491332676354
1.63394059017564 0.630789810494196
1.63543471021574 0.628076170049112
1.63692883025584 0.625350439846466
1.63842295029594 0.622612649797643
1.63991707033604 0.619862831250517
1.64141119037614 0.617101017020711
1.64290531041623 0.614327241423658
1.64439943045633 0.611541540307459
1.64589355049643 0.60874395108656
1.64738767053653 0.605934512776237
1.64888179057663 0.603113266027915
1.65037591061673 0.600280253165305
1.65187003065683 0.597435518221376
1.65336415069693 0.594579106976153
1.65485827073703 0.591711066995356
1.65635239077713 0.588831447669859
1.65784651081723 0.585940300255983
1.65934063085733 0.583037677916612
1.66083475089743 0.580123635763132
1.66232887093753 0.577198230898175
1.66382299097763 0.57426152245917
1.66531711101773 0.571313571662686
1.66681123105783 0.568354441849558
1.66830535109793 0.565384198530769
1.66979947113802 0.562402909434098
1.67129359117812 0.559410644551479
1.67278771121822 0.556407476187089
1.67428183125832 0.553393479006113
1.67577595129842 0.550368730084178
1.67727007133852 0.547333308957416
1.67876419137862 0.544287297673142
1.68025831141872 0.541230780841103
1.68175243145882 0.538163845685263
1.68324655149892 0.535086582096102
1.68474067153902 0.531999082683368
1.68623479157912 0.528901442829254
1.68772891161922 0.525793760741958
1.68922303165932 0.522676137509568
1.69071715169942 0.519548677154221
1.69221127173952 0.516411486686502
1.69370539177962 0.513264676160003
1.69519951181972 0.510108358726002
1.69669363185981 0.506942650688186
1.69818775189991 0.503767671557371
1.69968187194001 0.500583544106135
1.70117599198011 0.497390394423306
1.70267011202021 0.494188351968228
1.70416423206031 0.490977549624734
1.70565835210041 0.487758123754737
1.70715247214051 0.484530214251371
1.70864659218061 0.481293964591598
1.71014071222071 0.478049521888183
1.71163483226081 0.474797036940958
1.71312895230091 0.47153666428729
1.71462307234101 0.468268562251641
1.71611719238111 0.464992892985188
1.71761131242121 0.461709822549023
1.71910543246131 0.458419520916132
1.72059955250141 0.455122162015485
1.72209367254151 0.451817923821299
1.7235877925816 0.448506988358863
1.7250819126217 0.445189541754064
1.7265760326618 0.441865774272134
1.7280701527019 0.43853588035458
1.729564272742 0.435200058654148
1.7310583927821 0.431858512067743
1.7325525128222 0.428511447767162
1.7340466328623 0.425159077227547
1.7355407529024 0.421801616253422
1.7370348729425 0.418439285002209
1.7385289929826 0.415072308005113
1.7400231130227 0.411700914185233
1.7415172330628 0.408325336872813
1.7430113531029 0.404945813817499
1.744505473143 0.401562587197486
1.7459995931831 0.398175903625452
1.7474937132232 0.394786014151148
1.74898783326329 0.391393174260552
1.75048195330339 0.387997643871453
1.75197607334349 0.384599687325378
1.75347019338359 0.381199573375744
1.75496431342369 0.377797575172122
1.75645843346379 0.374393970240534
1.75795255350389 0.370989040459662
1.75944667354399 0.367583072032882
1.76094079358409 0.364176355456035
1.76243491362419 0.360769185480833
1.76392903366429 0.357361861073834
1.76542315370439 0.35395468537088
1.76691727374449 0.350547965626953
1.76841139378459 0.347142013161347
1.76990551382469 0.34373714329811
1.77139963386479 0.340333675301687
1.77289375390489 0.336931932307712
1.77438787394499 0.333532241248892
1.77588199398508 0.330134932775947
1.77737611402518 0.326740341173569
1.77887023406528 0.323348804271357
1.78036435410538 0.319960663349722
1.78185847414548 0.316576263040727
1.78335259418558 0.313195951223867
1.78484671422568 0.309820078916771
1.78634083426578 0.306449000160844
1.78783495430588 0.303083071901862
1.78932907434598 0.299722653865515
1.79082319438608 0.296368108427966
1.79231731442618 0.293019800481434
1.79381143446628 0.289678097294847
1.79530555450638 0.286343368369638
1.79679967454648 0.28301598529072
1.79829379458658 0.279696321572729
1.79978791462668 0.276384752501604
1.80128203466678 0.273081654971595
1.80277615470687 0.269787407317794
1.80427027474697 0.266502389144292
1.80576439478707 0.263226981148076
1.80725851482717 0.259961564938796
1.80875263486727 0.25670652285451
1.81024675490737 0.253462237773579
1.81174087494747 0.250229092922824
1.81323499498757 0.247007471682129
1.81472911502767 0.24379775738564
1.81622323506777 0.240600333119728
1.81771735510787 0.237415581517915
1.81921147514797 0.234243884552921
1.82070559518807 0.231085623326054
1.82219971522817 0.227941177854137
1.82369383526827 0.224810926854164
1.82518795530837 0.221695247525929
1.82668207534847 0.218594515332831
1.82817619538856 0.215509103781084
1.82967031542866 0.21243938419758
1.83116443546876 0.209385725506628
1.83265855550886 0.206348494005828
1.83415267554896 0.203328053141314
1.83564679558906 0.200324763282638
1.83714091562916 0.197338981497542
1.83863503566926 0.194371061326879
1.84012915570936 0.191421352559951
1.84162327574946 0.188490201010541
1.84311739578956 0.185577948293884
1.84461151582966 0.182684931604872
1.84610563586976 0.179811483497766
1.84759975590986 0.176957931667663
1.84909387594996 0.174124598734027
1.85058799599006 0.171311802026535
1.85208211603016 0.168519853373517
1.85357623607026 0.165749058893268
1.85507035611035 0.162999718788496
1.85656447615045 0.160272127144183
1.85805859619055 0.157566571729116
1.85955271623065 0.154883333801359
1.86104683627075 0.152222687917924
1.86254095631085 0.149584901748885
1.86403507635095 0.14697023589622
1.86552919639105 0.144378943717578
1.86702331643115 0.141811271155257
1.86851743647125 0.139267456570593
1.87001155651135 0.136747730584017
1.87150567655145 0.134252315920977
1.87299979659155 0.131781427263953
1.87449391663165 0.129335271110768
1.87598803667175 0.126914045639392
1.87748215671185 0.124517940579424
1.87897627675195 0.122147137090441
1.88047039679205 0.119801807647377
1.88196451683214 0.117482115933101
1.88345863687224 0.115188216738335
1.88495275691234 0.11292025586906
1.88644687695244 0.11067837006154
1.88794099699254 0.108462686905083
1.88943511703264 0.106273324772639
1.89092923707274 0.104110392759346
1.89242335711284 0.101973990629099
1.89391747715294 0.0998642087692172
1.89541159719304 0.0977811281532733
1.89690571723314 0.0957248203121326
1.89839983727324 0.0936953473132384
1.89989395731334 0.0916927617481735
1.90138807735344 0.0897171067285044
1.90288219739354 0.0877684158899126
1.90437631743364 0.0858467134046008
1.90587043747374 0.0839520140019512
1.90736455751383 0.0820843229973972
1.90885867755393 0.0802436363294604
1.91035279759403 0.0784299406048972
1.91184691763413 0.0766432131518768
1.91334103767423 0.0748834220811099
1.91483515771433 0.0731505263548332
1.91632927775443 0.0714444758635414
1.91782339779453 0.0697652115103465
1.91931751783463 0.0681126653028429
1.92081163787473 0.066486760452331
1.92230575791483 0.0648874114802505
1.92379987795493 0.0633145243316688
1.92529399799503 0.0617679964956509
1.92678811803513 0.0602477171323301
1.92828223807523 0.0587535672064935
1.92977635811533 0.0572854196274902
1.93127047815543 0.055843139395247
1.93276459819553 0.0544265837521891
1.93425871823563 0.0530356023408397
1.93575283827572 0.051670037366875
1.93724695831582 0.0503297237673975
1.93874107835592 0.0490144893841915
1.94023519839602 0.0477241551417306
1.94172931843612 0.0464585352295962
1.94322343847622 0.0452174372892706
1.94471755851632 0.0440006626047456
1.94621167855642 0.0428080062970005
1.94770579859652 0.0416392575217291
1.94919991863662 0.0404941996704252
1.95069403867672 0.039372610574284
1.95218815871682 0.0382742627107568
1.95368227875692 0.0371989234124681
1.95517639879702 0.0361463550782224
1.95667051883712 0.0351163153858238
1.95816463887722 0.0341085575064406
1.95965875891732 0.0331228303202388
1.96115287895741 0.032158878633015
1.96264699899751 0.0312164433935594
1.96414111903761 0.0302952619114831
1.96563523907771 0.0293950680752438
1.96712935911781 0.0285155925701113
1.96862347915791 0.0276565630958129
1.97011759919801 0.026817704583609
1.97161171923811 0.0259987394125447
1.97310583927821 0.0251993876246397
1.97459995931831 0.0244193671387725
1.97609407935841 0.0236583939630265
1.97758819939851 0.0229161824052723
1.97908231943861 0.022192445281763
1.98057643947871 0.0214868941235271
1.98207055951881 0.0207992393803509
1.98356467955891 0.0201291906221507
1.98505879959901 0.0194764567375376
1.9865529196391 0.0188407461293911
1.9880470396792 0.0182217669072603
1.9895411597193 0.0176192270764223
1.9910352797594 0.0170328347234352
1.9925293997995 0.0164622981980304
1.9940235198396 0.0159073262911951
1.9955176398797 0.0153676284093122
1.9970117599198 0.0148429147442201
1.9985058799599 0.0143328964390796
2 0.0138372857499269

};
\path [draw=black, fill=blue, opacity=0.1] (axis cs:1,0)
--(axis cs:1,1)
--(axis cs:1.15731629738392,1)
--(axis cs:1.19931804735754,0.998230088495575)
--(axis cs:1.22110802381674,0.99646017699115)
--(axis cs:1.23976487522037,0.994690265486726)
--(axis cs:1.24525666526825,0.992920353982301)
--(axis cs:1.25195327723737,0.991150442477876)
--(axis cs:1.26801451842031,0.989380530973451)
--(axis cs:1.27478661524729,0.987610619469027)
--(axis cs:1.2801502535808,0.985840707964602)
--(axis cs:1.30814404046046,0.984070796460177)
--(axis cs:1.31172365650331,0.982300884955752)
--(axis cs:1.31714556542693,0.980530973451327)
--(axis cs:1.31989502662868,0.978761061946903)
--(axis cs:1.32074935809465,0.976991150442478)
--(axis cs:1.32664168501003,0.975221238938053)
--(axis cs:1.33744926411542,0.973451327433628)
--(axis cs:1.34319861645409,0.971681415929204)
--(axis cs:1.34856579111183,0.969911504424779)
--(axis cs:1.34886982041409,0.968141592920354)
--(axis cs:1.34914425958747,0.966371681415929)
--(axis cs:1.34941833050604,0.964601769911504)
--(axis cs:1.35723062864565,0.96283185840708)
--(axis cs:1.35895268999076,0.961061946902655)
--(axis cs:1.36240501572546,0.95929203539823)
--(axis cs:1.366460346432,0.957522123893805)
--(axis cs:1.37233184074276,0.955752212389381)
--(axis cs:1.37358270171519,0.953982300884956)
--(axis cs:1.37572661519291,0.952212389380531)
--(axis cs:1.37591894293093,0.950442477876106)
--(axis cs:1.37931708899279,0.948672566371681)
--(axis cs:1.38147612567978,0.946902654867257)
--(axis cs:1.38722720480363,0.945132743362832)
--(axis cs:1.39053941245589,0.943362831858407)
--(axis cs:1.39368830472348,0.941592920353982)
--(axis cs:1.39646633042332,0.939823008849557)
--(axis cs:1.40324874108505,0.938053097345133)
--(axis cs:1.40326002186184,0.936283185840708)
--(axis cs:1.40376737870562,0.934513274336283)
--(axis cs:1.40579512830826,0.932743362831858)
--(axis cs:1.407245647848,0.930973451327434)
--(axis cs:1.4075558707889,0.929203539823009)
--(axis cs:1.40947688592255,0.927433628318584)
--(axis cs:1.40948161189385,0.925663716814159)
--(axis cs:1.40958405186714,0.923893805309735)
--(axis cs:1.41164634533358,0.92212389380531)
--(axis cs:1.41201478581575,0.920353982300885)
--(axis cs:1.41718285620666,0.91858407079646)
--(axis cs:1.41726414325071,0.916814159292035)
--(axis cs:1.41744117851179,0.915044247787611)
--(axis cs:1.42036401302996,0.913274336283186)
--(axis cs:1.421725905344,0.911504424778761)
--(axis cs:1.42235899012484,0.909734513274336)
--(axis cs:1.42973238226132,0.907964601769911)
--(axis cs:1.43581724373032,0.906194690265487)
--(axis cs:1.43868392501464,0.904424778761062)
--(axis cs:1.43976918037079,0.902654867256637)
--(axis cs:1.44006061435958,0.900884955752212)
--(axis cs:1.44055133567467,0.899115044247788)
--(axis cs:1.4408622427625,0.897345132743363)
--(axis cs:1.4414323158452,0.895575221238938)
--(axis cs:1.44214469227343,0.893805309734513)
--(axis cs:1.44262585505477,0.892035398230088)
--(axis cs:1.44667953952785,0.890265486725664)
--(axis cs:1.44684919698491,0.888495575221239)
--(axis cs:1.44989270468473,0.886725663716814)
--(axis cs:1.45175673453984,0.884955752212389)
--(axis cs:1.45613395652009,0.883185840707965)
--(axis cs:1.45857629657729,0.88141592920354)
--(axis cs:1.45952013858115,0.879646017699115)
--(axis cs:1.46041265063157,0.87787610619469)
--(axis cs:1.46171825199345,0.876106194690266)
--(axis cs:1.46393026135328,0.874336283185841)
--(axis cs:1.46594471574952,0.872566371681416)
--(axis cs:1.46701307672624,0.870796460176991)
--(axis cs:1.4674338635734,0.869026548672566)
--(axis cs:1.47116185855918,0.867256637168142)
--(axis cs:1.47163733535389,0.865486725663717)
--(axis cs:1.4716932706746,0.863716814159292)
--(axis cs:1.47219855212781,0.861946902654867)
--(axis cs:1.47355686377998,0.860176991150442)
--(axis cs:1.47470370138892,0.858407079646018)
--(axis cs:1.47524737766406,0.856637168141593)
--(axis cs:1.4815411372849,0.854867256637168)
--(axis cs:1.48183465408236,0.853097345132743)
--(axis cs:1.4818398321375,0.851327433628319)
--(axis cs:1.48238956070243,0.849557522123894)
--(axis cs:1.48733028321719,0.847787610619469)
--(axis cs:1.48875060962783,0.846017699115044)
--(axis cs:1.49175418718861,0.844247787610619)
--(axis cs:1.49215993623048,0.842477876106195)
--(axis cs:1.4921615184265,0.84070796460177)
--(axis cs:1.49334534772171,0.838938053097345)
--(axis cs:1.49600914197696,0.83716814159292)
--(axis cs:1.4983742955819,0.835398230088496)
--(axis cs:1.49963016296773,0.833628318584071)
--(axis cs:1.50008910475943,0.831858407079646)
--(axis cs:1.50133306141689,0.830088495575221)
--(axis cs:1.50178791310129,0.828318584070797)
--(axis cs:1.50407820599441,0.826548672566372)
--(axis cs:1.50625121644455,0.824778761061947)
--(axis cs:1.50872288291922,0.823008849557522)
--(axis cs:1.50885446563007,0.821238938053097)
--(axis cs:1.50992293370755,0.819469026548673)
--(axis cs:1.51440059529641,0.817699115044248)
--(axis cs:1.51926955576858,0.815929203539823)
--(axis cs:1.51960111064243,0.814159292035398)
--(axis cs:1.5201472840453,0.812389380530973)
--(axis cs:1.52094107620907,0.810619469026549)
--(axis cs:1.52445316903015,0.808849557522124)
--(axis cs:1.52485596128074,0.807079646017699)
--(axis cs:1.52801289842474,0.805309734513274)
--(axis cs:1.5280677259652,0.80353982300885)
--(axis cs:1.52819480772964,0.801769911504425)
--(axis cs:1.52906284933208,0.8)
--(axis cs:1.53050158871991,0.798230088495575)
--(axis cs:1.53260779419469,0.79646017699115)
--(axis cs:1.53287106727484,0.794690265486726)
--(axis cs:1.53342579143724,0.792920353982301)
--(axis cs:1.53391138769983,0.791150442477876)
--(axis cs:1.5355307852213,0.789380530973451)
--(axis cs:1.535549832723,0.787610619469027)
--(axis cs:1.53957019303658,0.785840707964602)
--(axis cs:1.53978838760098,0.784070796460177)
--(axis cs:1.54018910726524,0.782300884955752)
--(axis cs:1.54355634904461,0.780530973451327)
--(axis cs:1.54625800291103,0.778761061946903)
--(axis cs:1.54814006280348,0.776991150442478)
--(axis cs:1.54948273703191,0.775221238938053)
--(axis cs:1.5499242625036,0.773451327433628)
--(axis cs:1.55123665119503,0.771681415929204)
--(axis cs:1.55362327380783,0.769911504424779)
--(axis cs:1.55583059362021,0.768141592920354)
--(axis cs:1.55610699823631,0.766371681415929)
--(axis cs:1.55630345205422,0.764601769911504)
--(axis cs:1.55638574473993,0.76283185840708)
--(axis cs:1.55701923757231,0.761061946902655)
--(axis cs:1.56077607217962,0.75929203539823)
--(axis cs:1.56154405713863,0.757522123893805)
--(axis cs:1.56158045110974,0.755752212389381)
--(axis cs:1.56236379443401,0.753982300884956)
--(axis cs:1.5632077066882,0.752212389380531)
--(axis cs:1.56450536891988,0.750442477876106)
--(axis cs:1.56491710848938,0.748672566371681)
--(axis cs:1.5664844919203,0.746902654867257)
--(axis cs:1.56761250260753,0.745132743362832)
--(axis cs:1.56954466391754,0.743362831858407)
--(axis cs:1.57022191134975,0.741592920353982)
--(axis cs:1.57028273845613,0.739823008849558)
--(axis cs:1.57126016970172,0.738053097345133)
--(axis cs:1.57156707654115,0.736283185840708)
--(axis cs:1.57217722524324,0.734513274336283)
--(axis cs:1.57245526017585,0.732743362831858)
--(axis cs:1.5739225392362,0.730973451327434)
--(axis cs:1.57469806820791,0.729203539823009)
--(axis cs:1.57608229411918,0.727433628318584)
--(axis cs:1.57766962796823,0.725663716814159)
--(axis cs:1.58154197099296,0.723893805309734)
--(axis cs:1.58394418074637,0.72212389380531)
--(axis cs:1.58427463024408,0.720353982300885)
--(axis cs:1.58432034542018,0.71858407079646)
--(axis cs:1.58452478518494,0.716814159292035)
--(axis cs:1.58695634797642,0.715044247787611)
--(axis cs:1.58766037421892,0.713274336283186)
--(axis cs:1.58808062843238,0.711504424778761)
--(axis cs:1.58934938600792,0.709734513274336)
--(axis cs:1.58978245894108,0.707964601769911)
--(axis cs:1.58987245134836,0.706194690265487)
--(axis cs:1.59228597213369,0.704424778761062)
--(axis cs:1.59324797301791,0.702654867256637)
--(axis cs:1.59327661286822,0.700884955752212)
--(axis cs:1.59427513602784,0.699115044247788)
--(axis cs:1.59515019041929,0.697345132743363)
--(axis cs:1.59604241376456,0.695575221238938)
--(axis cs:1.59643944796508,0.693805309734513)
--(axis cs:1.59815640814207,0.692035398230089)
--(axis cs:1.59918483660624,0.690265486725664)
--(axis cs:1.59936158892623,0.688495575221239)
--(axis cs:1.6001030772696,0.686725663716814)
--(axis cs:1.60028554025615,0.684955752212389)
--(axis cs:1.60139109122496,0.683185840707965)
--(axis cs:1.60196328359084,0.68141592920354)
--(axis cs:1.60407296506056,0.679646017699115)
--(axis cs:1.60520318553578,0.67787610619469)
--(axis cs:1.60654771209642,0.676106194690265)
--(axis cs:1.6068263225714,0.674336283185841)
--(axis cs:1.60702253350511,0.672566371681416)
--(axis cs:1.6078910469482,0.670796460176991)
--(axis cs:1.60911110994904,0.669026548672566)
--(axis cs:1.60948548388914,0.667256637168142)
--(axis cs:1.61312602898292,0.665486725663717)
--(axis cs:1.61416856521383,0.663716814159292)
--(axis cs:1.61437775038748,0.661946902654867)
--(axis cs:1.61570144784876,0.660176991150442)
--(axis cs:1.61629833099129,0.658407079646018)
--(axis cs:1.61952421975876,0.656637168141593)
--(axis cs:1.62155793130409,0.654867256637168)
--(axis cs:1.62158475932931,0.653097345132743)
--(axis cs:1.62269989680561,0.651327433628319)
--(axis cs:1.62641877280136,0.649557522123894)
--(axis cs:1.62789399710453,0.647787610619469)
--(axis cs:1.62833893540278,0.646017699115044)
--(axis cs:1.63004111559454,0.64424778761062)
--(axis cs:1.6311908525366,0.642477876106195)
--(axis cs:1.63122681559976,0.64070796460177)
--(axis cs:1.6314146170086,0.638938053097345)
--(axis cs:1.63273276082075,0.63716814159292)
--(axis cs:1.63512755253896,0.635398230088496)
--(axis cs:1.63525496531307,0.633628318584071)
--(axis cs:1.63928893143672,0.631858407079646)
--(axis cs:1.63989410355225,0.630088495575221)
--(axis cs:1.63998704210204,0.628318584070796)
--(axis cs:1.64002586534642,0.626548672566372)
--(axis cs:1.64056904237677,0.624778761061947)
--(axis cs:1.64259036498316,0.623008849557522)
--(axis cs:1.64321340623842,0.621238938053097)
--(axis cs:1.64324787695082,0.619469026548673)
--(axis cs:1.6434649231307,0.617699115044248)
--(axis cs:1.64410378019009,0.615929203539823)
--(axis cs:1.64542303070151,0.614159292035398)
--(axis cs:1.64545191575822,0.612389380530973)
--(axis cs:1.64552122917628,0.610619469026549)
--(axis cs:1.6474838938756,0.608849557522124)
--(axis cs:1.64750303885374,0.607079646017699)
--(axis cs:1.64796170374679,0.605309734513274)
--(axis cs:1.64801851086553,0.60353982300885)
--(axis cs:1.64880378962515,0.601769911504425)
--(axis cs:1.64989329852429,0.6)
--(axis cs:1.65004643153846,0.598230088495575)
--(axis cs:1.65055042779156,0.59646017699115)
--(axis cs:1.65098757364546,0.594690265486726)
--(axis cs:1.65167898408439,0.592920353982301)
--(axis cs:1.65245592168718,0.591150442477876)
--(axis cs:1.65286347247778,0.589380530973451)
--(axis cs:1.6545147196237,0.587610619469027)
--(axis cs:1.65498530054045,0.585840707964602)
--(axis cs:1.65549558395785,0.584070796460177)
--(axis cs:1.65647430226548,0.582300884955752)
--(axis cs:1.65686445632197,0.580530973451327)
--(axis cs:1.65698999647294,0.578761061946903)
--(axis cs:1.65783845263827,0.576991150442478)
--(axis cs:1.65818826349836,0.575221238938053)
--(axis cs:1.6584788974413,0.573451327433628)
--(axis cs:1.65872954382756,0.571681415929204)
--(axis cs:1.66052391736542,0.569911504424779)
--(axis cs:1.66101784641774,0.568141592920354)
--(axis cs:1.6620133576443,0.566371681415929)
--(axis cs:1.66528269861003,0.564601769911504)
--(axis cs:1.66548775989812,0.56283185840708)
--(axis cs:1.66551277962494,0.561061946902655)
--(axis cs:1.6665193438282,0.55929203539823)
--(axis cs:1.66680143181191,0.557522123893805)
--(axis cs:1.66818231613983,0.555752212389381)
--(axis cs:1.67100376083566,0.553982300884956)
--(axis cs:1.6721906634836,0.552212389380531)
--(axis cs:1.67291836292432,0.550442477876106)
--(axis cs:1.67391918662031,0.548672566371681)
--(axis cs:1.67444840178667,0.546902654867257)
--(axis cs:1.67455787863574,0.545132743362832)
--(axis cs:1.67499530613019,0.543362831858407)
--(axis cs:1.67601047823002,0.541592920353982)
--(axis cs:1.67679237819207,0.539823008849557)
--(axis cs:1.67773752267545,0.538053097345133)
--(axis cs:1.68011060950282,0.536283185840708)
--(axis cs:1.68012440147497,0.534513274336283)
--(axis cs:1.68035498128792,0.532743362831858)
--(axis cs:1.68069742401279,0.530973451327434)
--(axis cs:1.68163487323986,0.529203539823009)
--(axis cs:1.68303368720274,0.527433628318584)
--(axis cs:1.68305004931254,0.525663716814159)
--(axis cs:1.68408525887072,0.523893805309735)
--(axis cs:1.68433028130986,0.52212389380531)
--(axis cs:1.68502496246033,0.520353982300885)
--(axis cs:1.68540161392627,0.51858407079646)
--(axis cs:1.68586951044241,0.516814159292035)
--(axis cs:1.68604928022596,0.515044247787611)
--(axis cs:1.6861106195255,0.513274336283186)
--(axis cs:1.68616065283543,0.511504424778761)
--(axis cs:1.68807873832992,0.509734513274336)
--(axis cs:1.68829181315334,0.507964601769912)
--(axis cs:1.68969838509316,0.506194690265487)
--(axis cs:1.69077845090206,0.504424778761062)
--(axis cs:1.69330980204916,0.502654867256637)
--(axis cs:1.69355903716355,0.500884955752212)
--(axis cs:1.69367393444396,0.499115044247788)
--(axis cs:1.69455547845915,0.497345132743363)
--(axis cs:1.69479127101196,0.495575221238938)
--(axis cs:1.69514772969152,0.493805309734513)
--(axis cs:1.69523006715859,0.492035398230089)
--(axis cs:1.69777724186645,0.490265486725664)
--(axis cs:1.69790222628705,0.488495575221239)
--(axis cs:1.69818770537644,0.486725663716814)
--(axis cs:1.70170846516486,0.484955752212389)
--(axis cs:1.70240927543066,0.483185840707965)
--(axis cs:1.70265949560525,0.48141592920354)
--(axis cs:1.70343951208728,0.479646017699115)
--(axis cs:1.70344006996554,0.47787610619469)
--(axis cs:1.70585490693999,0.476106194690265)
--(axis cs:1.70658578338062,0.474336283185841)
--(axis cs:1.7067934122808,0.472566371681416)
--(axis cs:1.7074118947737,0.470796460176991)
--(axis cs:1.70867015579719,0.469026548672566)
--(axis cs:1.70997929934502,0.467256637168142)
--(axis cs:1.7106614361799,0.465486725663717)
--(axis cs:1.71170154635328,0.463716814159292)
--(axis cs:1.7120347637383,0.461946902654867)
--(axis cs:1.7127602763011,0.460176991150442)
--(axis cs:1.71308081169735,0.458407079646018)
--(axis cs:1.71413075649898,0.456637168141593)
--(axis cs:1.71454853569071,0.454867256637168)
--(axis cs:1.71597357684827,0.453097345132743)
--(axis cs:1.71685835841364,0.451327433628319)
--(axis cs:1.71692597609251,0.449557522123894)
--(axis cs:1.71763748541432,0.447787610619469)
--(axis cs:1.7183143157745,0.446017699115044)
--(axis cs:1.71922995365933,0.444247787610619)
--(axis cs:1.72072042791935,0.442477876106195)
--(axis cs:1.72074974913132,0.44070796460177)
--(axis cs:1.72083806354535,0.438938053097345)
--(axis cs:1.72186731624155,0.43716814159292)
--(axis cs:1.72258875516627,0.435398230088496)
--(axis cs:1.7229298007188,0.433628318584071)
--(axis cs:1.72368443795497,0.431858407079646)
--(axis cs:1.72410403019546,0.430088495575221)
--(axis cs:1.72428927195688,0.428318584070796)
--(axis cs:1.72438301407231,0.426548672566372)
--(axis cs:1.72518250085102,0.424778761061947)
--(axis cs:1.72772409131356,0.423008849557522)
--(axis cs:1.7280288442488,0.421238938053097)
--(axis cs:1.72822955068667,0.419469026548673)
--(axis cs:1.72826670872387,0.417699115044248)
--(axis cs:1.72846848397304,0.415929203539823)
--(axis cs:1.72955031778796,0.414159292035398)
--(axis cs:1.73231368509257,0.412389380530973)
--(axis cs:1.73279481172024,0.410619469026549)
--(axis cs:1.73301530321335,0.408849557522124)
--(axis cs:1.73500091352136,0.407079646017699)
--(axis cs:1.73510884853103,0.405309734513274)
--(axis cs:1.73724381108093,0.40353982300885)
--(axis cs:1.73750053101626,0.401769911504425)
--(axis cs:1.73827238342157,0.4)
--(axis cs:1.74173772268249,0.398230088495575)
--(axis cs:1.74308740037125,0.39646017699115)
--(axis cs:1.74487706024335,0.394690265486726)
--(axis cs:1.74489869930812,0.392920353982301)
--(axis cs:1.74510505710235,0.391150442477876)
--(axis cs:1.7459349834272,0.389380530973451)
--(axis cs:1.74816263324433,0.387610619469027)
--(axis cs:1.74877852821464,0.385840707964602)
--(axis cs:1.74935639275786,0.384070796460177)
--(axis cs:1.75080867893845,0.382300884955752)
--(axis cs:1.75290262991483,0.380530973451327)
--(axis cs:1.75312480548195,0.378761061946903)
--(axis cs:1.75343044233122,0.376991150442478)
--(axis cs:1.75483221522969,0.375221238938053)
--(axis cs:1.75509802408909,0.373451327433628)
--(axis cs:1.75552007639956,0.371681415929204)
--(axis cs:1.75564330475247,0.369911504424779)
--(axis cs:1.7558224479795,0.368141592920354)
--(axis cs:1.75692058567578,0.366371681415929)
--(axis cs:1.75840863172946,0.364601769911504)
--(axis cs:1.75866777447658,0.36283185840708)
--(axis cs:1.75908175474893,0.361061946902655)
--(axis cs:1.75934540239324,0.35929203539823)
--(axis cs:1.75963154628461,0.357522123893805)
--(axis cs:1.76063206304093,0.355752212389381)
--(axis cs:1.76067025277197,0.353982300884956)
--(axis cs:1.76254951574237,0.352212389380531)
--(axis cs:1.76375941970147,0.350442477876106)
--(axis cs:1.76404618751321,0.348672566371681)
--(axis cs:1.7648019223917,0.346902654867257)
--(axis cs:1.76494713929118,0.345132743362832)
--(axis cs:1.76642232973509,0.343362831858407)
--(axis cs:1.76817659392736,0.341592920353982)
--(axis cs:1.7682514056545,0.339823008849558)
--(axis cs:1.76954593710701,0.338053097345133)
--(axis cs:1.76985680895352,0.336283185840708)
--(axis cs:1.77108650143886,0.334513274336283)
--(axis cs:1.77162757035336,0.332743362831858)
--(axis cs:1.77298616402149,0.330973451327434)
--(axis cs:1.7732493245861,0.329203539823009)
--(axis cs:1.7740577530493,0.327433628318584)
--(axis cs:1.77406917468376,0.325663716814159)
--(axis cs:1.7741559013871,0.323893805309734)
--(axis cs:1.77538773386939,0.32212389380531)
--(axis cs:1.7753916810621,0.320353982300885)
--(axis cs:1.77560686872804,0.31858407079646)
--(axis cs:1.77564554715075,0.316814159292035)
--(axis cs:1.77764002924912,0.315044247787611)
--(axis cs:1.77910123051986,0.313274336283186)
--(axis cs:1.78024043382472,0.311504424778761)
--(axis cs:1.7811320865609,0.309734513274336)
--(axis cs:1.78139665588228,0.307964601769912)
--(axis cs:1.78165888758262,0.306194690265487)
--(axis cs:1.78212584827705,0.304424778761062)
--(axis cs:1.78395533725976,0.302654867256637)
--(axis cs:1.78496820575233,0.300884955752212)
--(axis cs:1.78541221703265,0.299115044247788)
--(axis cs:1.78579670395517,0.297345132743363)
--(axis cs:1.78601796614212,0.295575221238938)
--(axis cs:1.78621064629457,0.293805309734513)
--(axis cs:1.78621065404991,0.292035398230089)
--(axis cs:1.78639200697294,0.290265486725664)
--(axis cs:1.78660160065291,0.288495575221239)
--(axis cs:1.78833042823497,0.286725663716814)
--(axis cs:1.78926094372796,0.284955752212389)
--(axis cs:1.79194471609157,0.283185840707965)
--(axis cs:1.79225920432881,0.28141592920354)
--(axis cs:1.79289813244369,0.279646017699115)
--(axis cs:1.79329375132496,0.27787610619469)
--(axis cs:1.79386314758965,0.276106194690265)
--(axis cs:1.79470925072135,0.274336283185841)
--(axis cs:1.79542958469623,0.272566371681416)
--(axis cs:1.79588897961667,0.270796460176991)
--(axis cs:1.79922412879377,0.269026548672566)
--(axis cs:1.79953256628823,0.267256637168142)
--(axis cs:1.79988152515593,0.265486725663717)
--(axis cs:1.80067220923231,0.263716814159292)
--(axis cs:1.80149909037571,0.261946902654867)
--(axis cs:1.80272728347542,0.260176991150442)
--(axis cs:1.80278954082486,0.258407079646018)
--(axis cs:1.80344707415067,0.256637168141593)
--(axis cs:1.80498960229696,0.254867256637168)
--(axis cs:1.81149971967634,0.253097345132743)
--(axis cs:1.81172924359836,0.251327433628319)
--(axis cs:1.81234678873118,0.249557522123894)
--(axis cs:1.81308889779822,0.247787610619469)
--(axis cs:1.81630230458772,0.246017699115044)
--(axis cs:1.81662028152218,0.244247787610619)
--(axis cs:1.81664146570905,0.242477876106195)
--(axis cs:1.8168169250162,0.24070796460177)
--(axis cs:1.81873813129511,0.238938053097345)
--(axis cs:1.8192809134755,0.23716814159292)
--(axis cs:1.81947310248127,0.235398230088496)
--(axis cs:1.82056255979784,0.233628318584071)
--(axis cs:1.82085282367361,0.231858407079646)
--(axis cs:1.823091414424,0.230088495575221)
--(axis cs:1.82672713843745,0.228318584070796)
--(axis cs:1.82678757024683,0.226548672566372)
--(axis cs:1.82856162000253,0.224778761061947)
--(axis cs:1.82883731575168,0.223008849557522)
--(axis cs:1.82928707642708,0.221238938053097)
--(axis cs:1.82956370866029,0.219469026548673)
--(axis cs:1.83220714712193,0.217699115044248)
--(axis cs:1.8325647328187,0.215929203539823)
--(axis cs:1.83282522413562,0.214159292035398)
--(axis cs:1.83314568912092,0.212389380530973)
--(axis cs:1.83362542839462,0.210619469026549)
--(axis cs:1.83469852984268,0.208849557522124)
--(axis cs:1.83482412899276,0.207079646017699)
--(axis cs:1.83512806719207,0.205309734513274)
--(axis cs:1.83529660676088,0.20353982300885)
--(axis cs:1.83712841134541,0.201769911504425)
--(axis cs:1.83775839819929,0.2)
--(axis cs:1.83978425110887,0.198230088495575)
--(axis cs:1.83993421464981,0.19646017699115)
--(axis cs:1.84188032864315,0.194690265486726)
--(axis cs:1.84301422261221,0.192920353982301)
--(axis cs:1.84496220896085,0.191150442477876)
--(axis cs:1.84552467109198,0.189380530973451)
--(axis cs:1.84587395990021,0.187610619469027)
--(axis cs:1.84767776760421,0.185840707964602)
--(axis cs:1.84798871300143,0.184070796460177)
--(axis cs:1.84918655083179,0.182300884955752)
--(axis cs:1.84945004414166,0.180530973451327)
--(axis cs:1.84994966443651,0.178761061946903)
--(axis cs:1.85031715978964,0.176991150442478)
--(axis cs:1.85108141538659,0.175221238938053)
--(axis cs:1.85154480591549,0.173451327433628)
--(axis cs:1.85218536608836,0.171681415929204)
--(axis cs:1.85256539710881,0.169911504424779)
--(axis cs:1.85306922322859,0.168141592920354)
--(axis cs:1.8532424592206,0.166371681415929)
--(axis cs:1.8557576031851,0.164601769911504)
--(axis cs:1.85635943246449,0.16283185840708)
--(axis cs:1.85661619623485,0.161061946902655)
--(axis cs:1.85705475055031,0.15929203539823)
--(axis cs:1.85798122950577,0.157522123893805)
--(axis cs:1.85870453156924,0.155752212389381)
--(axis cs:1.85931937209636,0.153982300884956)
--(axis cs:1.8617746571699,0.152212389380531)
--(axis cs:1.86207262734872,0.150442477876106)
--(axis cs:1.86292719561519,0.148672566371681)
--(axis cs:1.86302592411128,0.146902654867257)
--(axis cs:1.86401110110226,0.145132743362832)
--(axis cs:1.86506254676095,0.143362831858407)
--(axis cs:1.86536774227588,0.141592920353982)
--(axis cs:1.8662389089021,0.139823008849558)
--(axis cs:1.86665984963235,0.138053097345133)
--(axis cs:1.86752656628906,0.136283185840708)
--(axis cs:1.86817028405382,0.134513274336283)
--(axis cs:1.86860057931633,0.132743362831858)
--(axis cs:1.86908384129984,0.130973451327434)
--(axis cs:1.87048998545422,0.129203539823009)
--(axis cs:1.87267010065283,0.127433628318584)
--(axis cs:1.87325354941201,0.125663716814159)
--(axis cs:1.87354679811268,0.123893805309735)
--(axis cs:1.87427714612193,0.12212389380531)
--(axis cs:1.87472982163918,0.120353982300885)
--(axis cs:1.87477041443003,0.11858407079646)
--(axis cs:1.87600855433498,0.116814159292035)
--(axis cs:1.87676603987136,0.115044247787611)
--(axis cs:1.87750633083861,0.113274336283186)
--(axis cs:1.87813754772161,0.111504424778761)
--(axis cs:1.8785392968386,0.109734513274336)
--(axis cs:1.87937269803052,0.107964601769912)
--(axis cs:1.88062585836206,0.106194690265487)
--(axis cs:1.88289047778483,0.104424778761062)
--(axis cs:1.88307077878555,0.102654867256637)
--(axis cs:1.88420585866035,0.100884955752212)
--(axis cs:1.88517317718718,0.0991150442477876)
--(axis cs:1.88606744108413,0.0973451327433628)
--(axis cs:1.88629388767181,0.0955752212389381)
--(axis cs:1.88645992591272,0.0938053097345133)
--(axis cs:1.8883667607252,0.0920353982300885)
--(axis cs:1.88928315284728,0.0902654867256637)
--(axis cs:1.89190296568268,0.0884955752212389)
--(axis cs:1.89390280852127,0.0867256637168142)
--(axis cs:1.89504199560133,0.0849557522123894)
--(axis cs:1.89608385619243,0.0831858407079646)
--(axis cs:1.89789155479887,0.0814159292035398)
--(axis cs:1.89804506079401,0.079646017699115)
--(axis cs:1.89821199266548,0.0778761061946903)
--(axis cs:1.89957151617601,0.0761061946902655)
--(axis cs:1.89991541777445,0.0743362831858407)
--(axis cs:1.90033941752399,0.0725663716814159)
--(axis cs:1.9045167294569,0.0707964601769911)
--(axis cs:1.90473427108247,0.0690265486725664)
--(axis cs:1.90506337747611,0.0672566371681416)
--(axis cs:1.90669120058551,0.0654867256637168)
--(axis cs:1.90888034069633,0.063716814159292)
--(axis cs:1.90979454060338,0.0619469026548673)
--(axis cs:1.91063138362,0.0601769911504425)
--(axis cs:1.91114553580464,0.0584070796460177)
--(axis cs:1.91372861803955,0.0566371681415929)
--(axis cs:1.91427941783945,0.0548672566371681)
--(axis cs:1.91461193715601,0.0530973451327434)
--(axis cs:1.91506776346014,0.0513274336283186)
--(axis cs:1.92096117588387,0.0495575221238938)
--(axis cs:1.92231600809771,0.047787610619469)
--(axis cs:1.92418014250628,0.0460176991150442)
--(axis cs:1.9250810924935,0.0442477876106195)
--(axis cs:1.92588476406787,0.0424778761061947)
--(axis cs:1.9281860418331,0.0407079646017699)
--(axis cs:1.92855732123298,0.0389380530973451)
--(axis cs:1.93185049908211,0.0371681415929204)
--(axis cs:1.9328654610573,0.0353982300884956)
--(axis cs:1.93350088088626,0.0336283185840708)
--(axis cs:1.93407934577043,0.031858407079646)
--(axis cs:1.93677279994656,0.0300884955752212)
--(axis cs:1.94161170240006,0.0283185840707965)
--(axis cs:1.94324292344831,0.0265486725663717)
--(axis cs:1.94353452259317,0.0247787610619469)
--(axis cs:1.94439430040567,0.0230088495575221)
--(axis cs:1.94867757095471,0.0212389380530973)
--(axis cs:1.95155739717313,0.0194690265486726)
--(axis cs:1.95215469248895,0.0176991150442478)
--(axis cs:1.9554154304703,0.015929203539823)
--(axis cs:1.95747923836828,0.0141592920353982)
--(axis cs:1.96387123284853,0.0123893805309735)
--(axis cs:1.96489121062878,0.0106194690265487)
--(axis cs:1.9698925883303,0.00884955752212389)
--(axis cs:1.9730764044789,0.00707964601769911)
--(axis cs:1.97862371670181,0.00530973451327434)
--(axis cs:1.98578700408178,0.00353982300884956)
--(axis cs:2,0.00176991150442478)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:1.98578700408178,0)
--(axis cs:1.97862371670181,0)
--(axis cs:1.9730764044789,0)
--(axis cs:1.9698925883303,0)
--(axis cs:1.96489121062878,0)
--(axis cs:1.96387123284853,0)
--(axis cs:1.95747923836828,0)
--(axis cs:1.9554154304703,0)
--(axis cs:1.95215469248895,0)
--(axis cs:1.95155739717313,0)
--(axis cs:1.94867757095471,0)
--(axis cs:1.94439430040567,0)
--(axis cs:1.94353452259317,0)
--(axis cs:1.94324292344831,0)
--(axis cs:1.94161170240006,0)
--(axis cs:1.93677279994656,0)
--(axis cs:1.93407934577043,0)
--(axis cs:1.93350088088626,0)
--(axis cs:1.9328654610573,0)
--(axis cs:1.93185049908211,0)
--(axis cs:1.92855732123298,0)
--(axis cs:1.9281860418331,0)
--(axis cs:1.92588476406787,0)
--(axis cs:1.9250810924935,0)
--(axis cs:1.92418014250628,0)
--(axis cs:1.92231600809771,0)
--(axis cs:1.92096117588387,0)
--(axis cs:1.91506776346014,0)
--(axis cs:1.91461193715601,0)
--(axis cs:1.91427941783945,0)
--(axis cs:1.91372861803955,0)
--(axis cs:1.91114553580464,0)
--(axis cs:1.91063138362,0)
--(axis cs:1.90979454060338,0)
--(axis cs:1.90888034069633,0)
--(axis cs:1.90669120058551,0)
--(axis cs:1.90506337747611,0)
--(axis cs:1.90473427108247,0)
--(axis cs:1.9045167294569,0)
--(axis cs:1.90033941752399,0)
--(axis cs:1.89991541777445,0)
--(axis cs:1.89957151617601,0)
--(axis cs:1.89821199266548,0)
--(axis cs:1.89804506079401,0)
--(axis cs:1.89789155479887,0)
--(axis cs:1.89608385619243,0)
--(axis cs:1.89504199560133,0)
--(axis cs:1.89390280852127,0)
--(axis cs:1.89190296568268,0)
--(axis cs:1.88928315284728,0)
--(axis cs:1.8883667607252,0)
--(axis cs:1.88645992591272,0)
--(axis cs:1.88629388767181,0)
--(axis cs:1.88606744108413,0)
--(axis cs:1.88517317718718,0)
--(axis cs:1.88420585866035,0)
--(axis cs:1.88307077878555,0)
--(axis cs:1.88289047778483,0)
--(axis cs:1.88062585836206,0)
--(axis cs:1.87937269803052,0)
--(axis cs:1.8785392968386,0)
--(axis cs:1.87813754772161,0)
--(axis cs:1.87750633083861,0)
--(axis cs:1.87676603987136,0)
--(axis cs:1.87600855433498,0)
--(axis cs:1.87477041443003,0)
--(axis cs:1.87472982163918,0)
--(axis cs:1.87427714612193,0)
--(axis cs:1.87354679811268,0)
--(axis cs:1.87325354941201,0)
--(axis cs:1.87267010065283,0)
--(axis cs:1.87048998545422,0)
--(axis cs:1.86908384129984,0)
--(axis cs:1.86860057931633,0)
--(axis cs:1.86817028405382,0)
--(axis cs:1.86752656628906,0)
--(axis cs:1.86665984963235,0)
--(axis cs:1.8662389089021,0)
--(axis cs:1.86536774227588,0)
--(axis cs:1.86506254676095,0)
--(axis cs:1.86401110110226,0)
--(axis cs:1.86302592411128,0)
--(axis cs:1.86292719561519,0)
--(axis cs:1.86207262734872,0)
--(axis cs:1.8617746571699,0)
--(axis cs:1.85931937209636,0)
--(axis cs:1.85870453156924,0)
--(axis cs:1.85798122950577,0)
--(axis cs:1.85705475055031,0)
--(axis cs:1.85661619623485,0)
--(axis cs:1.85635943246449,0)
--(axis cs:1.8557576031851,0)
--(axis cs:1.8532424592206,0)
--(axis cs:1.85306922322859,0)
--(axis cs:1.85256539710881,0)
--(axis cs:1.85218536608836,0)
--(axis cs:1.85154480591549,0)
--(axis cs:1.85108141538659,0)
--(axis cs:1.85031715978964,0)
--(axis cs:1.84994966443651,0)
--(axis cs:1.84945004414166,0)
--(axis cs:1.84918655083179,0)
--(axis cs:1.84798871300143,0)
--(axis cs:1.84767776760421,0)
--(axis cs:1.84587395990021,0)
--(axis cs:1.84552467109198,0)
--(axis cs:1.84496220896085,0)
--(axis cs:1.84301422261221,0)
--(axis cs:1.84188032864315,0)
--(axis cs:1.83993421464981,0)
--(axis cs:1.83978425110887,0)
--(axis cs:1.83775839819929,0)
--(axis cs:1.83712841134541,0)
--(axis cs:1.83529660676088,0)
--(axis cs:1.83512806719207,0)
--(axis cs:1.83482412899276,0)
--(axis cs:1.83469852984268,0)
--(axis cs:1.83362542839462,0)
--(axis cs:1.83314568912092,0)
--(axis cs:1.83282522413562,0)
--(axis cs:1.8325647328187,0)
--(axis cs:1.83220714712193,0)
--(axis cs:1.82956370866029,0)
--(axis cs:1.82928707642708,0)
--(axis cs:1.82883731575168,0)
--(axis cs:1.82856162000253,0)
--(axis cs:1.82678757024683,0)
--(axis cs:1.82672713843745,0)
--(axis cs:1.823091414424,0)
--(axis cs:1.82085282367361,0)
--(axis cs:1.82056255979784,0)
--(axis cs:1.81947310248127,0)
--(axis cs:1.8192809134755,0)
--(axis cs:1.81873813129511,0)
--(axis cs:1.8168169250162,0)
--(axis cs:1.81664146570905,0)
--(axis cs:1.81662028152218,0)
--(axis cs:1.81630230458772,0)
--(axis cs:1.81308889779822,0)
--(axis cs:1.81234678873118,0)
--(axis cs:1.81172924359836,0)
--(axis cs:1.81149971967634,0)
--(axis cs:1.80498960229696,0)
--(axis cs:1.80344707415067,0)
--(axis cs:1.80278954082486,0)
--(axis cs:1.80272728347542,0)
--(axis cs:1.80149909037571,0)
--(axis cs:1.80067220923231,0)
--(axis cs:1.79988152515593,0)
--(axis cs:1.79953256628823,0)
--(axis cs:1.79922412879377,0)
--(axis cs:1.79588897961667,0)
--(axis cs:1.79542958469623,0)
--(axis cs:1.79470925072135,0)
--(axis cs:1.79386314758965,0)
--(axis cs:1.79329375132496,0)
--(axis cs:1.79289813244369,0)
--(axis cs:1.79225920432881,0)
--(axis cs:1.79194471609157,0)
--(axis cs:1.78926094372796,0)
--(axis cs:1.78833042823497,0)
--(axis cs:1.78660160065291,0)
--(axis cs:1.78639200697294,0)
--(axis cs:1.78621065404991,0)
--(axis cs:1.78621064629457,0)
--(axis cs:1.78601796614212,0)
--(axis cs:1.78579670395517,0)
--(axis cs:1.78541221703265,0)
--(axis cs:1.78496820575233,0)
--(axis cs:1.78395533725976,0)
--(axis cs:1.78212584827705,0)
--(axis cs:1.78165888758262,0)
--(axis cs:1.78139665588228,0)
--(axis cs:1.7811320865609,0)
--(axis cs:1.78024043382472,0)
--(axis cs:1.77910123051986,0)
--(axis cs:1.77764002924912,0)
--(axis cs:1.77564554715075,0)
--(axis cs:1.77560686872804,0)
--(axis cs:1.7753916810621,0)
--(axis cs:1.77538773386939,0)
--(axis cs:1.7741559013871,0)
--(axis cs:1.77406917468376,0)
--(axis cs:1.7740577530493,0)
--(axis cs:1.7732493245861,0)
--(axis cs:1.77298616402149,0)
--(axis cs:1.77162757035336,0)
--(axis cs:1.77108650143886,0)
--(axis cs:1.76985680895352,0)
--(axis cs:1.76954593710701,0)
--(axis cs:1.7682514056545,0)
--(axis cs:1.76817659392736,0)
--(axis cs:1.76642232973509,0)
--(axis cs:1.76494713929118,0)
--(axis cs:1.7648019223917,0)
--(axis cs:1.76404618751321,0)
--(axis cs:1.76375941970147,0)
--(axis cs:1.76254951574237,0)
--(axis cs:1.76067025277197,0)
--(axis cs:1.76063206304093,0)
--(axis cs:1.75963154628461,0)
--(axis cs:1.75934540239324,0)
--(axis cs:1.75908175474893,0)
--(axis cs:1.75866777447658,0)
--(axis cs:1.75840863172946,0)
--(axis cs:1.75692058567578,0)
--(axis cs:1.7558224479795,0)
--(axis cs:1.75564330475247,0)
--(axis cs:1.75552007639956,0)
--(axis cs:1.75509802408909,0)
--(axis cs:1.75483221522969,0)
--(axis cs:1.75343044233122,0)
--(axis cs:1.75312480548195,0)
--(axis cs:1.75290262991483,0)
--(axis cs:1.75080867893845,0)
--(axis cs:1.74935639275786,0)
--(axis cs:1.74877852821464,0)
--(axis cs:1.74816263324433,0)
--(axis cs:1.7459349834272,0)
--(axis cs:1.74510505710235,0)
--(axis cs:1.74489869930812,0)
--(axis cs:1.74487706024335,0)
--(axis cs:1.74308740037125,0)
--(axis cs:1.74173772268249,0)
--(axis cs:1.73827238342157,0)
--(axis cs:1.73750053101626,0)
--(axis cs:1.73724381108093,0)
--(axis cs:1.73510884853103,0)
--(axis cs:1.73500091352136,0)
--(axis cs:1.73301530321335,0)
--(axis cs:1.73279481172024,0)
--(axis cs:1.73231368509257,0)
--(axis cs:1.72955031778796,0)
--(axis cs:1.72846848397304,0)
--(axis cs:1.72826670872387,0)
--(axis cs:1.72822955068667,0)
--(axis cs:1.7280288442488,0)
--(axis cs:1.72772409131356,0)
--(axis cs:1.72518250085102,0)
--(axis cs:1.72438301407231,0)
--(axis cs:1.72428927195688,0)
--(axis cs:1.72410403019546,0)
--(axis cs:1.72368443795497,0)
--(axis cs:1.7229298007188,0)
--(axis cs:1.72258875516627,0)
--(axis cs:1.72186731624155,0)
--(axis cs:1.72083806354535,0)
--(axis cs:1.72074974913132,0)
--(axis cs:1.72072042791935,0)
--(axis cs:1.71922995365933,0)
--(axis cs:1.7183143157745,0)
--(axis cs:1.71763748541432,0)
--(axis cs:1.71692597609251,0)
--(axis cs:1.71685835841364,0)
--(axis cs:1.71597357684827,0)
--(axis cs:1.71454853569071,0)
--(axis cs:1.71413075649898,0)
--(axis cs:1.71308081169735,0)
--(axis cs:1.7127602763011,0)
--(axis cs:1.7120347637383,0)
--(axis cs:1.71170154635328,0)
--(axis cs:1.7106614361799,0)
--(axis cs:1.70997929934502,0)
--(axis cs:1.70867015579719,0)
--(axis cs:1.7074118947737,0)
--(axis cs:1.7067934122808,0)
--(axis cs:1.70658578338062,0)
--(axis cs:1.70585490693999,0)
--(axis cs:1.70344006996554,0)
--(axis cs:1.70343951208728,0)
--(axis cs:1.70265949560525,0)
--(axis cs:1.70240927543066,0)
--(axis cs:1.70170846516486,0)
--(axis cs:1.69818770537644,0)
--(axis cs:1.69790222628705,0)
--(axis cs:1.69777724186645,0)
--(axis cs:1.69523006715859,0)
--(axis cs:1.69514772969152,0)
--(axis cs:1.69479127101196,0)
--(axis cs:1.69455547845915,0)
--(axis cs:1.69367393444396,0)
--(axis cs:1.69355903716355,0)
--(axis cs:1.69330980204916,0)
--(axis cs:1.69077845090206,0)
--(axis cs:1.68969838509316,0)
--(axis cs:1.68829181315334,0)
--(axis cs:1.68807873832992,0)
--(axis cs:1.68616065283543,0)
--(axis cs:1.6861106195255,0)
--(axis cs:1.68604928022596,0)
--(axis cs:1.68586951044241,0)
--(axis cs:1.68540161392627,0)
--(axis cs:1.68502496246033,0)
--(axis cs:1.68433028130986,0)
--(axis cs:1.68408525887072,0)
--(axis cs:1.68305004931254,0)
--(axis cs:1.68303368720274,0)
--(axis cs:1.68163487323986,0)
--(axis cs:1.68069742401279,0)
--(axis cs:1.68035498128792,0)
--(axis cs:1.68012440147497,0)
--(axis cs:1.68011060950282,0)
--(axis cs:1.67773752267545,0)
--(axis cs:1.67679237819207,0)
--(axis cs:1.67601047823002,0)
--(axis cs:1.67499530613019,0)
--(axis cs:1.67455787863574,0)
--(axis cs:1.67444840178667,0)
--(axis cs:1.67391918662031,0)
--(axis cs:1.67291836292432,0)
--(axis cs:1.6721906634836,0)
--(axis cs:1.67100376083566,0)
--(axis cs:1.66818231613983,0)
--(axis cs:1.66680143181191,0)
--(axis cs:1.6665193438282,0)
--(axis cs:1.66551277962494,0)
--(axis cs:1.66548775989812,0)
--(axis cs:1.66528269861003,0)
--(axis cs:1.6620133576443,0)
--(axis cs:1.66101784641774,0)
--(axis cs:1.66052391736542,0)
--(axis cs:1.65872954382756,0)
--(axis cs:1.6584788974413,0)
--(axis cs:1.65818826349836,0)
--(axis cs:1.65783845263827,0)
--(axis cs:1.65698999647294,0)
--(axis cs:1.65686445632197,0)
--(axis cs:1.65647430226548,0)
--(axis cs:1.65549558395785,0)
--(axis cs:1.65498530054045,0)
--(axis cs:1.6545147196237,0)
--(axis cs:1.65286347247778,0)
--(axis cs:1.65245592168718,0)
--(axis cs:1.65167898408439,0)
--(axis cs:1.65098757364546,0)
--(axis cs:1.65055042779156,0)
--(axis cs:1.65004643153846,0)
--(axis cs:1.64989329852429,0)
--(axis cs:1.64880378962515,0)
--(axis cs:1.64801851086553,0)
--(axis cs:1.64796170374679,0)
--(axis cs:1.64750303885374,0)
--(axis cs:1.6474838938756,0)
--(axis cs:1.64552122917628,0)
--(axis cs:1.64545191575822,0)
--(axis cs:1.64542303070151,0)
--(axis cs:1.64410378019009,0)
--(axis cs:1.6434649231307,0)
--(axis cs:1.64324787695082,0)
--(axis cs:1.64321340623842,0)
--(axis cs:1.64259036498316,0)
--(axis cs:1.64056904237677,0)
--(axis cs:1.64002586534642,0)
--(axis cs:1.63998704210204,0)
--(axis cs:1.63989410355225,0)
--(axis cs:1.63928893143672,0)
--(axis cs:1.63525496531307,0)
--(axis cs:1.63512755253896,0)
--(axis cs:1.63273276082075,0)
--(axis cs:1.6314146170086,0)
--(axis cs:1.63122681559976,0)
--(axis cs:1.6311908525366,0)
--(axis cs:1.63004111559454,0)
--(axis cs:1.62833893540278,0)
--(axis cs:1.62789399710453,0)
--(axis cs:1.62641877280136,0)
--(axis cs:1.62269989680561,0)
--(axis cs:1.62158475932931,0)
--(axis cs:1.62155793130409,0)
--(axis cs:1.61952421975876,0)
--(axis cs:1.61629833099129,0)
--(axis cs:1.61570144784876,0)
--(axis cs:1.61437775038748,0)
--(axis cs:1.61416856521383,0)
--(axis cs:1.61312602898292,0)
--(axis cs:1.60948548388914,0)
--(axis cs:1.60911110994904,0)
--(axis cs:1.6078910469482,0)
--(axis cs:1.60702253350511,0)
--(axis cs:1.6068263225714,0)
--(axis cs:1.60654771209642,0)
--(axis cs:1.60520318553578,0)
--(axis cs:1.60407296506056,0)
--(axis cs:1.60196328359084,0)
--(axis cs:1.60139109122496,0)
--(axis cs:1.60028554025615,0)
--(axis cs:1.6001030772696,0)
--(axis cs:1.59936158892623,0)
--(axis cs:1.59918483660624,0)
--(axis cs:1.59815640814207,0)
--(axis cs:1.59643944796508,0)
--(axis cs:1.59604241376456,0)
--(axis cs:1.59515019041929,0)
--(axis cs:1.59427513602784,0)
--(axis cs:1.59327661286822,0)
--(axis cs:1.59324797301791,0)
--(axis cs:1.59228597213369,0)
--(axis cs:1.58987245134836,0)
--(axis cs:1.58978245894108,0)
--(axis cs:1.58934938600792,0)
--(axis cs:1.58808062843238,0)
--(axis cs:1.58766037421892,0)
--(axis cs:1.58695634797642,0)
--(axis cs:1.58452478518494,0)
--(axis cs:1.58432034542018,0)
--(axis cs:1.58427463024408,0)
--(axis cs:1.58394418074637,0)
--(axis cs:1.58154197099296,0)
--(axis cs:1.57766962796823,0)
--(axis cs:1.57608229411918,0)
--(axis cs:1.57469806820791,0)
--(axis cs:1.5739225392362,0)
--(axis cs:1.57245526017585,0)
--(axis cs:1.57217722524324,0)
--(axis cs:1.57156707654115,0)
--(axis cs:1.57126016970172,0)
--(axis cs:1.57028273845613,0)
--(axis cs:1.57022191134975,0)
--(axis cs:1.56954466391754,0)
--(axis cs:1.56761250260753,0)
--(axis cs:1.5664844919203,0)
--(axis cs:1.56491710848938,0)
--(axis cs:1.56450536891988,0)
--(axis cs:1.5632077066882,0)
--(axis cs:1.56236379443401,0)
--(axis cs:1.56158045110974,0)
--(axis cs:1.56154405713863,0)
--(axis cs:1.56077607217962,0)
--(axis cs:1.55701923757231,0)
--(axis cs:1.55638574473993,0)
--(axis cs:1.55630345205422,0)
--(axis cs:1.55610699823631,0)
--(axis cs:1.55583059362021,0)
--(axis cs:1.55362327380783,0)
--(axis cs:1.55123665119503,0)
--(axis cs:1.5499242625036,0)
--(axis cs:1.54948273703191,0)
--(axis cs:1.54814006280348,0)
--(axis cs:1.54625800291103,0)
--(axis cs:1.54355634904461,0)
--(axis cs:1.54018910726524,0)
--(axis cs:1.53978838760098,0)
--(axis cs:1.53957019303658,0)
--(axis cs:1.535549832723,0)
--(axis cs:1.5355307852213,0)
--(axis cs:1.53391138769983,0)
--(axis cs:1.53342579143724,0)
--(axis cs:1.53287106727484,0)
--(axis cs:1.53260779419469,0)
--(axis cs:1.53050158871991,0)
--(axis cs:1.52906284933208,0)
--(axis cs:1.52819480772964,0)
--(axis cs:1.5280677259652,0)
--(axis cs:1.52801289842474,0)
--(axis cs:1.52485596128074,0)
--(axis cs:1.52445316903015,0)
--(axis cs:1.52094107620907,0)
--(axis cs:1.5201472840453,0)
--(axis cs:1.51960111064243,0)
--(axis cs:1.51926955576858,0)
--(axis cs:1.51440059529641,0)
--(axis cs:1.50992293370755,0)
--(axis cs:1.50885446563007,0)
--(axis cs:1.50872288291922,0)
--(axis cs:1.50625121644455,0)
--(axis cs:1.50407820599441,0)
--(axis cs:1.50178791310129,0)
--(axis cs:1.50133306141689,0)
--(axis cs:1.50008910475943,0)
--(axis cs:1.49963016296773,0)
--(axis cs:1.4983742955819,0)
--(axis cs:1.49600914197696,0)
--(axis cs:1.49334534772171,0)
--(axis cs:1.4921615184265,0)
--(axis cs:1.49215993623048,0)
--(axis cs:1.49175418718861,0)
--(axis cs:1.48875060962783,0)
--(axis cs:1.48733028321719,0)
--(axis cs:1.48238956070243,0)
--(axis cs:1.4818398321375,0)
--(axis cs:1.48183465408236,0)
--(axis cs:1.4815411372849,0)
--(axis cs:1.47524737766406,0)
--(axis cs:1.47470370138892,0)
--(axis cs:1.47355686377998,0)
--(axis cs:1.47219855212781,0)
--(axis cs:1.4716932706746,0)
--(axis cs:1.47163733535389,0)
--(axis cs:1.47116185855918,0)
--(axis cs:1.4674338635734,0)
--(axis cs:1.46701307672624,0)
--(axis cs:1.46594471574952,0)
--(axis cs:1.46393026135328,0)
--(axis cs:1.46171825199345,0)
--(axis cs:1.46041265063157,0)
--(axis cs:1.45952013858115,0)
--(axis cs:1.45857629657729,0)
--(axis cs:1.45613395652009,0)
--(axis cs:1.45175673453984,0)
--(axis cs:1.44989270468473,0)
--(axis cs:1.44684919698491,0)
--(axis cs:1.44667953952785,0)
--(axis cs:1.44262585505477,0)
--(axis cs:1.44214469227343,0)
--(axis cs:1.4414323158452,0)
--(axis cs:1.4408622427625,0)
--(axis cs:1.44055133567467,0)
--(axis cs:1.44006061435958,0)
--(axis cs:1.43976918037079,0)
--(axis cs:1.43868392501464,0)
--(axis cs:1.43581724373032,0)
--(axis cs:1.42973238226132,0)
--(axis cs:1.42235899012484,0)
--(axis cs:1.421725905344,0)
--(axis cs:1.42036401302996,0)
--(axis cs:1.41744117851179,0)
--(axis cs:1.41726414325071,0)
--(axis cs:1.41718285620666,0)
--(axis cs:1.41201478581575,0)
--(axis cs:1.41164634533358,0)
--(axis cs:1.40958405186714,0)
--(axis cs:1.40948161189385,0)
--(axis cs:1.40947688592255,0)
--(axis cs:1.4075558707889,0)
--(axis cs:1.407245647848,0)
--(axis cs:1.40579512830826,0)
--(axis cs:1.40376737870562,0)
--(axis cs:1.40326002186184,0)
--(axis cs:1.40324874108505,0)
--(axis cs:1.39646633042332,0)
--(axis cs:1.39368830472348,0)
--(axis cs:1.39053941245589,0)
--(axis cs:1.38722720480363,0)
--(axis cs:1.38147612567978,0)
--(axis cs:1.37931708899279,0)
--(axis cs:1.37591894293093,0)
--(axis cs:1.37572661519291,0)
--(axis cs:1.37358270171519,0)
--(axis cs:1.37233184074276,0)
--(axis cs:1.366460346432,0)
--(axis cs:1.36240501572546,0)
--(axis cs:1.35895268999076,0)
--(axis cs:1.35723062864565,0)
--(axis cs:1.34941833050604,0)
--(axis cs:1.34914425958747,0)
--(axis cs:1.34886982041409,0)
--(axis cs:1.34856579111183,0)
--(axis cs:1.34319861645409,0)
--(axis cs:1.33744926411542,0)
--(axis cs:1.32664168501003,0)
--(axis cs:1.32074935809465,0)
--(axis cs:1.31989502662868,0)
--(axis cs:1.31714556542693,0)
--(axis cs:1.31172365650331,0)
--(axis cs:1.30814404046046,0)
--(axis cs:1.2801502535808,0)
--(axis cs:1.27478661524729,0)
--(axis cs:1.26801451842031,0)
--(axis cs:1.25195327723737,0)
--(axis cs:1.24525666526825,0)
--(axis cs:1.23976487522037,0)
--(axis cs:1.22110802381674,0)
--(axis cs:1.19931804735754,0)
--(axis cs:1.15731629738392,0)
--(axis cs:1,0)
--cycle;

\draw[fill=white,draw opacity=0] (axis cs:0,0) rectangle (axis cs:1,1);
\nextgroupplot[
title={$\bar{F}_{F_2\mid C}$},
xmin=1, xmax=2,
ymin=0, ymax=1.1,
axis on top,
xtick={1,1.25,1.5,1.75,2},
xticklabels={},,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,}
]
\addplot [red]
table {%
1.46747467108347 0
1.46747467108347 1.1
};
\addplot [blue]
table {%
1 1
1.05219980097449 1
1.05535816919189 0.998230088495575
1.06606408406489 0.99646017699115
1.07206986065583 0.994690265486726
1.07319957146234 0.992920353982301
1.07504664096505 0.991150442477876
1.07590579762648 0.989380530973451
1.0790879881457 0.987610619469027
1.08013613704145 0.985840707964602
1.0822497486849 0.984070796460177
1.0824644807739 0.982300884955752
1.08445923819085 0.980530973451327
1.08555881478485 0.978761061946903
1.08749431425557 0.976991150442478
1.0879951319302 0.975221238938053
1.0912201631622 0.973451327433628
1.0913870199595 0.971681415929204
1.09231695156426 0.969911504424779
1.09274015137787 0.968141592920354
1.09287877613078 0.966371681415929
1.09325094498985 0.964601769911504
1.09354053621283 0.96283185840708
1.09400438209825 0.961061946902655
1.09567879202346 0.95929203539823
1.09604398137071 0.957522123893805
1.09647007281715 0.955752212389381
1.09675197099754 0.953982300884956
1.09755666999211 0.952212389380531
1.09891640451564 0.950442477876106
1.0997678647155 0.948672566371681
1.09981496298027 0.946902654867257
1.10184092250682 0.945132743362832
1.10201599988988 0.943362831858407
1.10233624037883 0.941592920353982
1.10317312749282 0.939823008849557
1.10359698692108 0.938053097345133
1.10370807948561 0.936283185840708
1.10576681547619 0.934513274336283
1.10688579622434 0.932743362831858
1.10808810443001 0.930973451327434
1.10923032032948 0.929203539823009
1.10983830288446 0.927433628318584
1.11037184029778 0.925663716814159
1.11067521553443 0.923893805309735
1.1115493568318 0.92212389380531
1.11428614965808 0.920353982300885
1.11436539091171 0.91858407079646
1.1143730741955 0.916814159292035
1.11443126057017 0.915044247787611
1.11499261984643 0.913274336283186
1.11558271816744 0.911504424778761
1.11576834394251 0.909734513274336
1.11931061186159 0.907964601769911
1.11940753723217 0.906194690265487
1.12046298284748 0.904424778761062
1.12083329088324 0.902654867256637
1.12107985731601 0.900884955752212
1.12248372851921 0.899115044247788
1.12268454748342 0.897345132743363
1.12271399322489 0.895575221238938
1.12273760496939 0.893805309734513
1.12290578322865 0.892035398230088
1.1241998621493 0.890265486725664
1.12431774798666 0.888495575221239
1.12569064844599 0.886725663716814
1.12631147990685 0.884955752212389
1.12650844067197 0.883185840707965
1.12652534087331 0.88141592920354
1.12862630694781 0.879646017699115
1.12935177231527 0.87787610619469
1.12936145399297 0.876106194690266
1.12937612551528 0.874336283185841
1.12999358931687 0.872566371681416
1.13028329756884 0.870796460176991
1.13112906606702 0.869026548672566
1.13113530271897 0.867256637168142
1.13178291100165 0.865486725663717
1.13209297218993 0.863716814159292
1.13214286350245 0.861946902654867
1.13299211114984 0.860176991150442
1.13331182774484 0.858407079646018
1.13336562100036 0.856637168141593
1.13339356306757 0.854867256637168
1.13356053070328 0.853097345132743
1.13466559028185 0.851327433628319
1.13476001932945 0.849557522123894
1.13498899348506 0.847787610619469
1.13594612173327 0.846017699115044
1.13601873746862 0.844247787610619
1.13621092240507 0.842477876106195
1.13730391501707 0.84070796460177
1.13938691872934 0.838938053097345
1.1404215887537 0.83716814159292
1.14086838245024 0.835398230088496
1.14088153863666 0.833628318584071
1.14178992693182 0.831858407079646
1.14252072427512 0.830088495575221
1.1426028207309 0.828318584070797
1.14289945035511 0.826548672566372
1.14294079280876 0.824778761061947
1.14348501543971 0.823008849557522
1.14421575396727 0.821238938053097
1.14476743351744 0.819469026548673
1.14534820260501 0.817699115044248
1.14536905002326 0.815929203539823
1.14567842223773 0.814159292035398
1.14757392295 0.812389380530973
1.14772739749582 0.810619469026549
1.1482192777872 0.808849557522124
1.14848596223083 0.807079646017699
1.14866399551347 0.805309734513274
1.14869126741303 0.80353982300885
1.14957574823777 0.801769911504425
1.14959435998228 0.8
1.14966774547394 0.798230088495575
1.150063085766 0.79646017699115
1.15088140882306 0.794690265486726
1.15102048794192 0.792920353982301
1.15104041049549 0.791150442477876
1.15108258730542 0.789380530973451
1.15233353175357 0.787610619469027
1.15247261003924 0.785840707964602
1.15250160006899 0.784070796460177
1.1525836949674 0.782300884955752
1.15263525670847 0.780530973451327
1.15275228424882 0.778761061946903
1.1529384354597 0.776991150442478
1.15297906154902 0.775221238938053
1.15462620968087 0.773451327433628
1.15487093921296 0.771681415929204
1.1553956653795 0.769911504424779
1.15553896116332 0.768141592920354
1.1563649812734 0.766371681415929
1.15668220187086 0.764601769911504
1.15710299118887 0.76283185840708
1.15742098687493 0.761061946902655
1.15744779053156 0.75929203539823
1.15797472038268 0.757522123893805
1.15900896074262 0.755752212389381
1.15901686750483 0.753982300884956
1.15929718047513 0.752212389380531
1.15939187592245 0.750442477876106
1.15979831760887 0.748672566371681
1.15996323279734 0.746902654867257
1.16086231312597 0.745132743362832
1.16116948376669 0.743362831858407
1.16117666617647 0.741592920353982
1.16165592837661 0.739823008849558
1.16180936423184 0.738053097345133
1.16231208340746 0.736283185840708
1.16277687512872 0.734513274336283
1.1634350679065 0.732743362831858
1.16351814887769 0.730973451327434
1.16359019811916 0.729203539823009
1.16389612260438 0.727433628318584
1.16441126735035 0.725663716814159
1.16470711961153 0.723893805309734
1.16482559141782 0.72212389380531
1.16528254514242 0.720353982300885
1.1659740659719 0.71858407079646
1.16601919518461 0.716814159292035
1.16684182047828 0.715044247787611
1.16685711880531 0.713274336283186
1.16716043263063 0.711504424778761
1.16732340074937 0.709734513274336
1.1673416351688 0.707964601769911
1.16783930152759 0.706194690265487
1.1679323223073 0.704424778761062
1.16824825972741 0.702654867256637
1.16879577916855 0.700884955752212
1.16904887771335 0.699115044247788
1.16949448786229 0.697345132743363
1.17028211370914 0.695575221238938
1.17065097324526 0.693805309734513
1.17075917115063 0.692035398230089
1.17078082370303 0.690265486725664
1.17105419432143 0.688495575221239
1.17111048529576 0.686725663716814
1.17178153168637 0.684955752212389
1.17219158515659 0.683185840707965
1.17232797365847 0.68141592920354
1.17266296702527 0.679646017699115
1.17299260928679 0.67787610619469
1.17323648537331 0.676106194690265
1.17394186954569 0.674336283185841
1.1757164697296 0.672566371681416
1.17743541930645 0.670796460176991
1.17767629410449 0.669026548672566
1.17785529368556 0.667256637168142
1.17792974481136 0.665486725663717
1.1786336209393 0.663716814159292
1.17892266313523 0.661946902654867
1.1792414490757 0.660176991150442
1.1793185791177 0.658407079646018
1.17951041011169 0.656637168141593
1.17955399825915 0.654867256637168
1.17985829427356 0.653097345132743
1.17993838430804 0.651327433628319
1.18061691290969 0.649557522123894
1.18073560995762 0.647787610619469
1.18076779480197 0.646017699115044
1.18113187584893 0.64424778761062
1.18173276861583 0.642477876106195
1.18193615196457 0.64070796460177
1.18195671482686 0.638938053097345
1.18203179423451 0.63716814159292
1.18230031877912 0.635398230088496
1.18253504905635 0.633628318584071
1.18305891625214 0.631858407079646
1.18343896923971 0.630088495575221
1.18406761806696 0.628318584070796
1.18477925598207 0.626548672566372
1.18485839184782 0.624778761061947
1.18622008418488 0.623008849557522
1.1862899900747 0.621238938053097
1.18655443632587 0.619469026548673
1.18665873174584 0.617699115044248
1.1870702894121 0.615929203539823
1.18707582750795 0.614159292035398
1.1871320111338 0.612389380530973
1.18803885032654 0.610619469026549
1.1885273020164 0.608849557522124
1.18889576224027 0.607079646017699
1.18907549388851 0.605309734513274
1.18987990643735 0.60353982300885
1.19015712718469 0.601769911504425
1.19028325823304 0.6
1.19065043945125 0.598230088495575
1.19129981636133 0.59646017699115
1.19134667904028 0.594690265486726
1.19226146530748 0.592920353982301
1.19227359176363 0.591150442477876
1.19253778752673 0.589380530973451
1.19272132299899 0.587610619469027
1.19282248167586 0.585840707964602
1.19284027668164 0.584070796460177
1.19294981625199 0.582300884955752
1.19307614182306 0.580530973451327
1.19314269835865 0.578761061946903
1.19317243866267 0.576991150442478
1.19384222212428 0.575221238938053
1.19564185789311 0.573451327433628
1.1956854144129 0.571681415929204
1.19604759271481 0.569911504424779
1.19609694359807 0.568141592920354
1.19623221145099 0.566371681415929
1.19628287509316 0.564601769911504
1.19676478339974 0.56283185840708
1.19717291549919 0.561061946902655
1.19760499010371 0.55929203539823
1.19761643195816 0.557522123893805
1.19962559607732 0.555752212389381
1.20010858892888 0.553982300884956
1.20018962515611 0.552212389380531
1.20024930695203 0.550442477876106
1.20060047008873 0.548672566371681
1.20085209581854 0.546902654867257
1.2010404535908 0.545132743362832
1.2015610404449 0.543362831858407
1.20156993125899 0.541592920353982
1.20180871763422 0.539823008849557
1.20181222112565 0.538053097345133
1.20206419490205 0.536283185840708
1.20206492352517 0.534513274336283
1.20342104490448 0.532743362831858
1.20414951783145 0.530973451327434
1.20483374553651 0.529203539823009
1.20488112096333 0.527433628318584
1.20499051039983 0.525663716814159
1.20523435089765 0.523893805309735
1.20590704568377 0.52212389380531
1.20602926868822 0.520353982300885
1.20620167835627 0.51858407079646
1.20639339402434 0.516814159292035
1.20656863937583 0.515044247787611
1.20695219135698 0.513274336283186
1.20698307550261 0.511504424778761
1.20699094542948 0.509734513274336
1.20745579688157 0.507964601769912
1.20780919894026 0.506194690265487
1.2079395109034 0.504424778761062
1.20813955915943 0.502654867256637
1.20818107798905 0.500884955752212
1.20849432005061 0.499115044247788
1.20875102134821 0.497345132743363
1.20952266196382 0.495575221238938
1.20972819298878 0.493805309734513
1.21101875290194 0.492035398230089
1.21105786130157 0.490265486725664
1.21127283158277 0.488495575221239
1.2114874342441 0.486725663716814
1.21231270953417 0.484955752212389
1.21242150638859 0.483185840707965
1.21244297295927 0.48141592920354
1.21258905939374 0.479646017699115
1.21283581076981 0.47787610619469
1.2128703064289 0.476106194690265
1.21293911366193 0.474336283185841
1.21302194143333 0.472566371681416
1.2138737230828 0.470796460176991
1.21471290429231 0.469026548672566
1.21488222865543 0.467256637168142
1.2151858752703 0.465486725663717
1.21521871924625 0.463716814159292
1.21586711743344 0.461946902654867
1.2160638112247 0.460176991150442
1.21611310704264 0.458407079646018
1.21622911135937 0.456637168141593
1.21671922649611 0.454867256637168
1.21686553547918 0.453097345132743
1.21688129260403 0.451327433628319
1.21712322627468 0.449557522123894
1.21721349512511 0.447787610619469
1.21800844494045 0.446017699115044
1.21851515396126 0.444247787610619
1.21944711490141 0.442477876106195
1.21971622816021 0.44070796460177
1.22016968495629 0.438938053097345
1.22050628606907 0.43716814159292
1.22088114655866 0.435398230088496
1.22100211457958 0.433628318584071
1.22207121844774 0.431858407079646
1.22225104208759 0.430088495575221
1.22225412174169 0.428318584070796
1.22237541902694 0.426548672566372
1.22255855404361 0.424778761061947
1.22350902044835 0.423008849557522
1.22362828011753 0.421238938053097
1.22390485841046 0.419469026548673
1.22401737547912 0.417699115044248
1.22408263486474 0.415929203539823
1.22420616136615 0.414159292035398
1.22453072597907 0.412389380530973
1.22462272019954 0.410619469026549
1.22492980511636 0.408849557522124
1.22516957017655 0.407079646017699
1.22524962803399 0.405309734513274
1.22534923700218 0.40353982300885
1.22560039794996 0.401769911504425
1.22563834344472 0.4
1.2264271141531 0.398230088495575
1.22688083600872 0.39646017699115
1.22704063451539 0.394690265486726
1.22790358906779 0.392920353982301
1.22793543310092 0.391150442477876
1.22798016036009 0.389380530973451
1.22837087614077 0.387610619469027
1.22851143528869 0.385840707964602
1.22921215432602 0.384070796460177
1.22949393266823 0.382300884955752
1.22960344221337 0.380530973451327
1.23121005447188 0.378761061946903
1.23136419329195 0.376991150442478
1.23214293402515 0.375221238938053
1.23220486568673 0.373451327433628
1.23259115231183 0.371681415929204
1.23374774979674 0.369911504424779
1.23384221670899 0.368141592920354
1.23387722626567 0.366371681415929
1.23421737902012 0.364601769911504
1.23422559459859 0.36283185840708
1.23450164333379 0.361061946902655
1.23499352741262 0.35929203539823
1.23499614305379 0.357522123893805
1.23503467801087 0.355752212389381
1.23526525545049 0.353982300884956
1.23541573549852 0.352212389380531
1.23653137550968 0.350442477876106
1.23713528560267 0.348672566371681
1.23720991027861 0.346902654867257
1.23733991102319 0.345132743362832
1.23798340474997 0.343362831858407
1.23799363401457 0.341592920353982
1.23870946864716 0.339823008849558
1.2395162886577 0.338053097345133
1.23962774452097 0.336283185840708
1.23999632955802 0.334513274336283
1.24063464236885 0.332743362831858
1.24075093693925 0.330973451327434
1.24094430325015 0.329203539823009
1.24124218720546 0.327433628318584
1.24261159347139 0.325663716814159
1.24265360833961 0.323893805309734
1.24282920941997 0.32212389380531
1.24285527515983 0.320353982300885
1.2431120987964 0.31858407079646
1.24317534713495 0.316814159292035
1.24331376929994 0.315044247787611
1.24433357289634 0.313274336283186
1.24541877599388 0.311504424778761
1.24559761146045 0.309734513274336
1.24579469336671 0.307964601769912
1.246166202546 0.306194690265487
1.24762457855236 0.304424778761062
1.24891093345249 0.302654867256637
1.24956020295451 0.300884955752212
1.24977330043101 0.299115044247788
1.25064010413542 0.297345132743363
1.25091638338941 0.295575221238938
1.25144420223627 0.293805309734513
1.25153124257606 0.292035398230089
1.25179278136502 0.290265486725664
1.25212081412568 0.288495575221239
1.25228109565966 0.286725663716814
1.25245097641361 0.284955752212389
1.25280522061393 0.283185840707965
1.25346281384506 0.28141592920354
1.25352897082396 0.279646017699115
1.25360416677238 0.27787610619469
1.2542237816454 0.276106194690265
1.25499588498414 0.274336283185841
1.25515957992547 0.272566371681416
1.25577026149461 0.270796460176991
1.25584249776217 0.269026548672566
1.25623503354653 0.267256637168142
1.25728093392509 0.265486725663717
1.25820242104433 0.263716814159292
1.25875416184639 0.261946902654867
1.25895049726852 0.260176991150442
1.25918192198238 0.258407079646018
1.25938468127306 0.256637168141593
1.25945968520947 0.254867256637168
1.2595013960468 0.253097345132743
1.25956378645796 0.251327433628319
1.25981888140916 0.249557522123894
1.26013002387936 0.247787610619469
1.2601412399842 0.246017699115044
1.26017723037965 0.244247787610619
1.26052138125495 0.242477876106195
1.2605580290744 0.24070796460177
1.26063877666357 0.238938053097345
1.26107762425442 0.23716814159292
1.26149972517137 0.235398230088496
1.26155553329399 0.233628318584071
1.26229371399356 0.231858407079646
1.26274253870777 0.230088495575221
1.26280164379245 0.228318584070796
1.26341690997945 0.226548672566372
1.26385763640059 0.224778761061947
1.2640952520686 0.223008849557522
1.2652209000656 0.221238938053097
1.26541917920185 0.219469026548673
1.26563228982161 0.217699115044248
1.266019238641 0.215929203539823
1.26646011258251 0.214159292035398
1.26671205028416 0.212389380530973
1.26722522338122 0.210619469026549
1.26727287512395 0.208849557522124
1.26758329434283 0.207079646017699
1.26797552796691 0.205309734513274
1.26840637748311 0.20353982300885
1.2690565148189 0.201769911504425
1.26924479935118 0.2
1.26973480469172 0.198230088495575
1.2698117201779 0.19646017699115
1.27024504976431 0.194690265486726
1.27140573705124 0.192920353982301
1.27146736900207 0.191150442477876
1.27173354769292 0.189380530973451
1.27192171410265 0.187610619469027
1.27201502458392 0.185840707964602
1.27291179183897 0.184070796460177
1.27459409131264 0.182300884955752
1.27466587877224 0.180530973451327
1.27597049929195 0.178761061946903
1.27650098819075 0.176991150442478
1.2767305864018 0.175221238938053
1.27813920529209 0.173451327433628
1.27844451428088 0.171681415929204
1.27921029799318 0.169911504424779
1.27968609187675 0.168141592920354
1.28000517030416 0.166371681415929
1.28040235910232 0.164601769911504
1.28044164779328 0.16283185840708
1.28078154549427 0.161061946902655
1.28198614589637 0.15929203539823
1.28334222419219 0.157522123893805
1.28418627120095 0.155752212389381
1.28458982334605 0.153982300884956
1.28608443415093 0.152212389380531
1.28801698235875 0.150442477876106
1.2886370341878 0.148672566371681
1.28871847158619 0.146902654867257
1.28891573952564 0.145132743362832
1.28939289767899 0.143362831858407
1.28993012135935 0.141592920353982
1.29051031542176 0.139823008849558
1.29121379355956 0.138053097345133
1.29126133147623 0.136283185840708
1.2919894564909 0.134513274336283
1.29230842230655 0.132743362831858
1.29258964011755 0.130973451327434
1.29305596580947 0.129203539823009
1.29338434098377 0.127433628318584
1.29370131002604 0.125663716814159
1.29381955120087 0.123893805309735
1.29465655193257 0.12212389380531
1.29593512609627 0.120353982300885
1.29594111560415 0.11858407079646
1.29729160944405 0.116814159292035
1.29770835650387 0.115044247787611
1.2989658494723 0.113274336283186
1.30032816136417 0.111504424778761
1.30124706678831 0.109734513274336
1.30149916863935 0.107964601769912
1.30216464162411 0.106194690265487
1.30250209622533 0.104424778761062
1.30310629184826 0.102654867256637
1.30502066290296 0.100884955752212
1.30732215560631 0.0991150442477876
1.30969274760978 0.0973451327433628
1.31301411332933 0.0955752212389381
1.31308651082756 0.0938053097345133
1.31358262925344 0.0920353982300885
1.31463649758588 0.0902654867256637
1.31485880487935 0.0884955752212389
1.3166637084449 0.0867256637168142
1.31728523467103 0.0849557522123894
1.31952809023515 0.0831858407079646
1.32153277389032 0.0814159292035398
1.32159405605701 0.079646017699115
1.32342856561747 0.0778761061946903
1.32440409299219 0.0761061946902655
1.32568733412109 0.0743362831858407
1.32772192382693 0.0725663716814159
1.32831377996757 0.0707964601769911
1.32862130428592 0.0690265486725664
1.33019662814611 0.0672566371681416
1.33194261608026 0.0654867256637168
1.33285680626042 0.063716814159292
1.33296686565568 0.0619469026548673
1.33357480634112 0.0601769911504425
1.33518028558087 0.0584070796460177
1.33519984908241 0.0566371681415929
1.33572019029763 0.0548672566371681
1.33685422478976 0.0530973451327434
1.33756432419785 0.0513274336283186
1.33783171128861 0.0495575221238938
1.33803390298576 0.047787610619469
1.34018244217976 0.0460176991150442
1.34186773838195 0.0442477876106195
1.34187819391755 0.0424778761061947
1.34188409330026 0.0407079646017699
1.34534329608285 0.0389380530973451
1.35166262066219 0.0371681415929204
1.35206609853213 0.0353982300884956
1.35443745233426 0.0336283185840708
1.35462441690125 0.031858407079646
1.35865538410145 0.0300884955752212
1.36656662722856 0.0283185840707965
1.36736247493179 0.0265486725663717
1.37657918865379 0.0247787610619469
1.37931631309858 0.0230088495575221
1.38142753379526 0.0212389380530973
1.38359685448626 0.0194690265486726
1.38412624221912 0.0176991150442478
1.38593530334275 0.015929203539823
1.39001748072892 0.0141592920353982
1.399348649962 0.0123893805309735
1.40044682176941 0.0106194690265487
1.43366118126346 0.00884955752212389
1.4402831235611 0.00707964601769911
1.45124497386324 0.00530973451327434
1.45198113012467 0.00353982300884956
1.45840395904641 0.00176991150442478
};
\addplot [green!50.0!black]
table {%
1 1
1.05219980097449 0.985879396778524
1.05292002111291 0.985492105993123
1.05364024125134 0.985095807716306
1.05436046138976 0.984690341186962
1.05508068152819 0.984275544129131
1.05580090166662 0.983851252774374
1.05652112180504 0.983417301885325
1.05724134194347 0.982973524780403
1.05796156208189 0.982519753359728
1.05868178222032 0.982055818132229
1.05940200235874 0.981581548243951
1.06012222249717 0.981096771507595
1.06084244263559 0.980601314433265
1.06156266277402 0.980095002260452
1.06228288291244 0.979577658991256
1.06300310305087 0.979049107424847
1.06372332318929 0.978509169193175
1.06444354332772 0.977957664797925
1.06516376346615 0.977394413648737
1.06588398360457 0.976819234102672
1.066604203743 0.976231943504944
1.06732442388142 0.9756323582309
1.06804464401985 0.975020293729276
1.06876486415827 0.97439556456669
1.0694850842967 0.973757984473407
1.07020530443512 0.97310736639035
1.07092552457355 0.972443522517359
1.07164574471197 0.971766264362698
1.0723659648504 0.971075402793797
1.07308618498882 0.970370748089231
1.07380640512725 0.969652109991915
1.07452662526568 0.968919297763529
1.0752468454041 0.96817212024013
1.07596706554253 0.967410385888981
1.07668728568095 0.966633902866544
1.07740750581938 0.965842479077662
1.0781277259578 0.965035922235886
1.07884794609623 0.964214039924949
1.07956816623465 0.963376639661376
1.08028838637308 0.962523528958185
1.0810086065115 0.961654515389704
1.08172882664993 0.960769406657445
1.08244904678835 0.959868010657036
1.08316926692678 0.958950135546191
1.08388948706521 0.958015589813689
1.08460970720363 0.957064182349333
1.08532992734206 0.956095722514883
1.08605014748048 0.955110020215924
1.08677036761891 0.954106885974643
1.08749058775733 0.953086131003496
1.08821080789576 0.952047567279727
1.08893102803418 0.950991007620719
1.08965124817261 0.949916265760137
1.09037146831103 0.948823156424844
1.09109168844946 0.947711495412541
1.09181190858788 0.946581099670113
1.09253212872631 0.945431787372641
1.09325234886474 0.944263378003045
1.09397256900316 0.943075692432316
1.09469278914159 0.941868553000312
1.09541300928001 0.94064178359707
1.09613322941844 0.939395209744598
1.09685344955686 0.938128658679114
1.09757366969529 0.936841959433674
1.09829388983371 0.935534942921169
1.09901410997214 0.934207442017636
1.09973433011056 0.93285929164584
1.10045455024899 0.931490328859088
1.10117477038741 0.930100392925231
1.10189499052584 0.928689325410801
1.10261521066427 0.927256970265247
1.10333543080269 0.92580317390522
1.10405565094112 0.924327785298857
1.10477587107954 0.922830656050015
1.10549609121797 0.921311640482421
1.10621631135639 0.919770595723667
1.10693653149482 0.91820738178902
1.10765675163324 0.916621861664989
1.10837697177167 0.915013901392595
1.10909719191009 0.913383370150308
1.10981741204852 0.911730140336577
1.11053763218694 0.910054087651932
1.11125785232537 0.908355091180578
1.1119780724638 0.906633033471446
1.11269829260222 0.904887800618645
1.11341851274065 0.903119282341265
1.11413873287907 0.901327372062473
1.1148589530175 0.899511966987861
1.11557917315592 0.897672968182977
1.11629939329435 0.895810280650008
1.11701961343277 0.893923813403543
1.1177398335712 0.89201347954538
1.11846005370962 0.890079196338312
1.11918027384805 0.888120885278851
1.11990049398647 0.886138472168839
1.1206207141249 0.884131887185871
1.12134093426333 0.882101064952528
1.12206115440175 0.880045944604311
1.12278137454018 0.877966469856276
1.1235015946786 0.875862589068287
1.12422181481703 0.873734255308859
1.12494203495545 0.871581426417525
1.12566225509388 0.869404065065697
1.1263824752323 0.867202138815957
1.12710269537073 0.864975620179744
1.12782291550915 0.862724486673381
1.12854313564758 0.860448720872411
1.12926335578601 0.858148310464171
1.12998357592443 0.855823248298597
1.13070379606286 0.853473532437183
1.13142401620128 0.851099166200077
1.13214423633971 0.848700158211252
1.13286445647813 0.846276522441739
1.13358467661656 0.843828278250846
1.13430489675498 0.841355450425368
1.13502511689341 0.838858069216714
1.13574533703183 0.836336170375937
1.13646555717026 0.83378979518663
1.13718577730868 0.831218990495643
1.13790599744711 0.828623808741605
1.13862621758554 0.826004307981208
1.13934643772396 0.823360551913234
1.14006665786239 0.820692609900284
1.14078687800081 0.818000556988197
1.14150709813924 0.815284473923117
1.14222731827766 0.812544447166212
1.14294753841609 0.809780568905978
1.14366775855451 0.806992937068156
1.14438797869294 0.804181655323212
1.14510819883136 0.801346833091363
1.14582841896979 0.798488585545153
1.14654863910821 0.795607033609541
1.14726885924664 0.7927023039595
1.14798907938507 0.789774529015117
1.14870929952349 0.786823846934175
1.14942951966192 0.783850401602216
1.15014973980034 0.780854342620075
1.15086995993877 0.777835825288886
1.15159018007719 0.774795010592543
1.15231040021562 0.771732065177629
1.15303062035404 0.768647161330808
1.15375084049247 0.765540476953674
1.15447106063089 0.762412195535069
1.15519128076932 0.759262506120884
1.15591150090774 0.756091603281316
1.15663172104617 0.752899687075635
1.1573519411846 0.749686963014432
1.15807216132302 0.746453642019388
1.15879238146145 0.743199940380552
1.15951260159987 0.739926079711168
1.1602328217383 0.736632286900053
1.16095304187672 0.733318794061545
1.16167326201515 0.729985838483041
1.16239348215357 0.726633662570169
1.163113702292 0.723262513789564
1.16383392243042 0.719872644609342
1.16455414256885 0.716464312437242
1.16527436270727 0.713037779556492
1.1659945828457 0.709593313059418
1.16671480298413 0.706131184778849
1.16743502312255 0.702651671217306
1.16815524326098 0.699155053474056
1.1688754633994 0.695641617170046
1.16959568353783 0.692111652370746
1.17031590367625 0.688565453506954
1.17103612381468 0.685003319293605
1.1717563439531 0.6814255526466
1.17247656409153 0.677832460597733
1.17319678422995 0.674224354207734
1.17391700436838 0.670601548477479
1.1746372245068 0.66696436225742
1.17535744464523 0.66331311815528
1.17607766478366 0.659648142442046
1.17679788492208 0.65596976495634
1.17751810506051 0.652278319007195
1.17823832519893 0.648574141275283
1.17895854533736 0.644857571712676
1.17967876547578 0.641128953441173
1.18039898561421 0.637388632649235
1.18111920575263 0.633636958487621
1.18183942589106 0.629874282963745
1.18255964602948 0.626100960834837
1.18327986616791 0.622317349499935
1.18400008630633 0.618523808890804
1.18472030644476 0.614720701361818
1.18544052658319 0.610908391578859
1.18616074672161 0.60708724640731
1.18688096686004 0.603257634799198
1.18760118699846 0.599419927679536
1.18832140713689 0.595574497831939
1.18904162727531 0.591721719783576
1.18976184741374 0.587861969689501
1.19048206755216 0.583995625216453
1.19120228769059 0.580123065426166
1.19192250782901 0.576244670658257
1.19264272796744 0.572360822412764
1.19336294810586 0.568471903232378
1.19408316824429 0.564578296584455
1.19480338838272 0.560680386742846
1.19552360852114 0.556778558669627
1.19624382865957 0.552873197896789
1.19696404879799 0.548964690407926
1.19768426893642 0.545053422520022
1.19840448907484 0.541139780765376
1.19912470921327 0.537224151773712
1.19984492935169 0.533306922154575
1.20056514949012 0.529388478380037
1.20128536962854 0.525469206667786
1.20200558976697 0.521549492864666
1.2027258099054 0.517629722330717
1.20344603004382 0.513710279823766
1.20416625018225 0.50979154938465
1.20488647032067 0.505873914223113
1.2056066904591 0.501957756604421
1.20632691059752 0.49804345773678
1.20704713073595 0.494131397659597
1.20776735087437 0.490221955130739
1.2084875710128 0.486315507524114
1.20920779115122 0.482412430711671
1.20992801128965 0.478513098954926
1.21064823142807 0.474617884808275
1.2113684515665 0.470727159005568
1.21208867170493 0.466841290357661
1.21280889184335 0.462960645649293
1.21352911198178 0.459085589537253
1.2142493321202 0.45521648444988
1.21496955225863 0.451353690487953
1.21568977239705 0.447497565327017
1.21640999253548 0.443648464121166
1.2171302126739 0.439806739408342
1.21785043281233 0.435972741017193
1.21857065295075 0.432146815975497
1.21929087308918 0.428329308420234
1.2200110932276 0.424520559509306
1.22073131336603 0.420720907334953
1.22145153350446 0.416930686838897
1.22217175364288 0.413150229729246
1.22289197378131 0.409379864399191
1.22361219391973 0.405619915847509
1.22433241405816 0.401870705600928
1.22505263419658 0.398132551638357
1.22577285433501 0.394405768317004
1.22649307447343 0.390690666300433
1.22721329461186 0.386987552488552
1.22793351475028 0.38329672994956
1.22865373488871 0.379618497853889
1.22937395502713 0.375953151410143
1.23009417516556 0.372300981803042
1.23081439530399 0.368662276133417
1.23153461544241 0.365037317360237
1.23225483558084 0.361426384244702
1.23297505571926 0.357829751296399
1.23369527585769 0.354247688721549
1.23441549599611 0.350680462373324
1.23513571613454 0.347128333704272
1.23585593627296 0.343591559720832
1.23657615641139 0.340070392939969
1.23729637654981 0.336565081347892
1.23801659668824 0.333075868360901
1.23873681682666 0.329602992788337
1.23945703696509 0.326146688797629
1.24017725710352 0.322707185881461
1.24089747724194 0.319284708827038
1.24161769738037 0.31587947768744
1.24233791751879 0.312491707755074
1.24305813765722 0.309121609537217
1.24377835779564 0.305769388733615
1.24449857793407 0.302435246216172
1.24521879807249 0.299119378010662
1.24593901821092 0.29582197528053
1.24665923834934 0.292543224312681
1.24737945848777 0.289283306505309
1.24809967862619 0.286042398357715
1.24881989876462 0.28282067146212
1.24954011890305 0.279618292497443
1.25026033904147 0.276435423225028
1.2509805591799 0.273272220486298
1.25170077931832 0.270128836202334
1.25242099945675 0.267005417375328
1.25314121959517 0.263902106091913
1.2538614397336 0.260819039528343
1.25458165987202 0.257756349957484
1.25530188001045 0.254714164757613
1.25602210014887 0.251692606422991
1.2567423202873 0.248691792576172
1.25746254042572 0.24571183598205
1.25818276056415 0.242752844563585
1.25890298070258 0.239814921419212
1.259623200841 0.236898164841866
1.26034342097943 0.234002668339637
1.26106364111785 0.231128520657996
1.26178386125628 0.228275805803567
1.2625040813947 0.225444603069424
1.26322430153313 0.222634987061874
1.26394452167155 0.219847027728697
1.26466474180998 0.217080790388804
1.2653849619484 0.214336335763301
1.26610518208683 0.211613720007899
1.26682540222525 0.208912994746653
1.26754562236368 0.206234207107005
1.26826584250211 0.203577399756069
1.26898606264053 0.200942610938157
1.26970628277896 0.198329874513486
1.27042650291738 0.195739219998051
1.27114672305581 0.193170672604609
1.27186694319423 0.190624253284766
1.27258716333266 0.188099978772104
1.27330738347108 0.185597861626336
1.27402760360951 0.183117910278437
1.27474782374793 0.180660129076733
1.27546804388636 0.178224518333893
1.27618826402479 0.175811074374808
1.27690848416321 0.173419789585316
1.27762870430164 0.171050652461721
1.27834892444006 0.168703647661108
1.27906914457849 0.166378756052382
1.27978936471691 0.164075954768015
1.28050958485534 0.161795217256468
1.28122980499376 0.159536513335251
1.28195002513219 0.157299809244576
1.28267024527061 0.155085067701585
1.28339046540904 0.152892247955118
1.28411068554746 0.15072130584097
1.28483090568589 0.148572193837627
1.28555112582432 0.146444861122437
1.28627134596274 0.144339253628178
1.28699156610117 0.142255314099998
1.28771178623959 0.140192982152703
1.28843200637802 0.138152194328342
1.28915222651644 0.136132884154071
1.28987244665487 0.134134982200267
1.29059266679329 0.132158416138852
1.29131288693172 0.130203110801803
1.29203310707014 0.128268988239818
1.29275332720857 0.126355967781111
1.29347354734699 0.124463966090298
1.29419376748542 0.122592897227361
1.29491398762385 0.12074267270664
1.29563420776227 0.118913201555856
1.2963544279007 0.117104390375107
1.29707464803912 0.115316143395833
1.29779486817755 0.113548362539707
1.29851508831597 0.111800947477448
1.2992353084544 0.110073795687509
1.29995552859282 0.108366802514623
1.30067574873125 0.106679861228194
1.30139596886967 0.105012863080497
1.3021161890081 0.103365697364665
1.30283640914652 0.101738251472443
1.30355662928495 0.100130410951699
1.30427684942338 0.0985420595636453
1.3049970695618 0.0969730793397729
1.30571728970023 0.0954233506384667
1.30643750983865 0.0938927522012878
1.30715772997708 0.0923811612088977
1.3078779501155 0.0908884533365977
1.30859817025393 0.0894145028095494
1.30931839039235 0.0879591824574426
1.31003861053078 0.0865223637689136
1.3107588306692 0.0851039169452917
1.31147905080763 0.0837037109541903
1.31219927094605 0.082321613582483
1.31291949108448 0.080957491488551
1.31363971122291 0.0796112102544806
1.31435993136133 0.0782826344374252
1.31508015149976 0.0769716276205543
1.31580037163818 0.0756780524634426
1.31652059177661 0.0744017707519116
1.31724081191503 0.0731426434473089
1.31796103205346 0.0719005307352115
1.31868125219188 0.0706752920735452
1.31940147233031 0.069466786240115
1.32012169246873 0.068274871379526
1.32084191260716 0.0670994050494974
1.32156213274558 0.0659402442665562
1.32228235288401 0.0647972455510991
1.32300257302244 0.0636702649718253
1.32372279316086 0.0625591581895238
1.32444301329929 0.0614637805002125
1.32516323343771 0.0603839868776246
1.32588345357614 0.0593196320150353
1.32660367371456 0.0582705703664239
1.32732389385299 0.0572366561869659
1.32804411399141 0.0562177435728547
1.32876433412984 0.0552136865004439
1.32948455426826 0.0542243388647113
1.33020477440669 0.0532495545170404
1.33092499454511 0.0522891873023158
1.33164521468354 0.0513430910953321
1.33236543482197 0.0504111198365166
1.33308565496039 0.0494931275669558
1.33380587509882 0.0485889684627386
1.33452609523724 0.0476984968686052
1.33524631537567 0.0468215673309034
1.33596653551409 0.0459580346298547
1.33668675565252 0.0451077538111342
1.33740697579094 0.0442705802167541
1.33812719592937 0.0434463695152644
1.33884741606779 0.0426349777312642
1.33956763620622 0.0418362612742306
1.34028785634464 0.0410500769666623
1.34100807648307 0.0402762820715457
1.3417282966215 0.0395147343191427
1.34244851675992 0.0387652919331036
1.34316873689835 0.0380278136559102
1.34388895703677 0.037302158773651
1.3446091771752 0.0365881871401337
1.34532939731362 0.0358857592003364
1.34604961745205 0.0351947360132057
1.34676983759047 0.0345149792738033
1.3474900577289 0.0338463513348061
1.34821027786732 0.0331887152273654
1.34893049800575 0.0325419346813337
1.34965071814417 0.0319058741448545
1.3503709382826 0.0312803988033326
1.35109115842103 0.0306653745977846
1.35181137855945 0.0300606682425734
1.35253159869788 0.0294661472425373
1.3532518188363 0.0288816799095187
1.35397203897473 0.0283071353782965
1.35469225911315 0.0277423836219305
1.35541247925158 0.0271872954665267
1.35613269939 0.0266417426054234
1.35685291952843 0.0261055976128129
1.35757313966685 0.0255787339568018
1.35829335980528 0.0250610260119154
1.35901357994371 0.0245523490710575
1.35973380008213 0.0240525793569301
1.36045402022056 0.0235615940329202
1.36117424035898 0.0230792712134642
1.36189446049741 0.0226054899738933
1.36261468063583 0.0221401303597697
1.36333490077426 0.0216830733957218
1.36405512091268 0.0212342010937855
1.36477534105111 0.0207933964612579
1.36549556118953 0.0203605435080723
1.36621578132796 0.0199355272537065
1.36693600146638 0.0195182337336223
1.36765622160481 0.0191085500052539
1.36837644174324 0.0187063641535498
1.36909666188166 0.0183115652960735
1.36981688202009 0.0179240435876735
1.37053710215851 0.0175436902247335
1.37125732229694 0.0171703974490016
1.37197754243536 0.0168040585510192
1.37269776257379 0.0164445678731454
1.37341798271221 0.0160918208121918
1.37413820285064 0.0157457138216774
1.37485842298906 0.0154061444137028
1.37557864312749 0.0150730111604607
1.37629886326591 0.0147462136953869
1.37701908340434 0.0144256527139572
1.37773930354277 0.0141112299741443
1.37845952368119 0.013802848296535
1.37917974381962 0.0135004115641222
1.37989996395804 0.0132038247219219
1.38062018409647 0.0129129937753945
1.38134040423489 0.0126278257907705
1.38206062437332 0.0123482288921321
1.38278084451174 0.012074112260372
1.38350106465017 0.0118053861312437
1.38422128478859 0.0115419617926376
1.38494150492702 0.0112837515824515
1.38566172506544 0.0110306688855546
1.38638194520387 0.0107826281307561
1.3871021653423 0.0105395447874849
1.38782238548072 0.01030133536223
1.38854260561915 0.0100679173947495
1.38926282575757 0.0098392094540547
1.389983045896 0.00961513113417467
1.39070326603442 0.00939560304971165
1.39142348617285 0.00918054683119052
1.39214370631127 0.0089698851202098
1.3928639264497 0.0087635415644024
1.39358414658812 0.00856144081221133
1.39430436672655 0.00836350850748613
1.39502458686497 0.00816967128390789
1.3957448070034 0.0079798567592485
1.39646502714183 0.00779399352946886
1.39718524728025 0.00761201116266441
1.39790546741868 0.00743384019286397
1.3986256875571 0.00725941211368308
1.39934590769553 0.00708865937184633
1.40006612783395 0.00692151536057506
1.40078634797238 0.00675791441285245
1.4015065681108 0.00659779179456943
1.40222678824923 0.00644108369755658
1.40294700838765 0.00628772723250659
1.40366722852608 0.00613766042179598
1.4043874486645 0.00599082219220703
1.40510766880293 0.00584715236755706
1.40582788894136 0.00570659166124088
1.40654810907978 0.00556908166868886
1.40726832921821 0.00543456485974958
1.40798854935663 0.00530298457099421
1.40870876949506 0.00517428499795791
1.40942898963348 0.00504841118731236
1.41014920977191 0.00492530902898136
1.41086942991033 0.0048049252481992
1.41158965004876 0.00468720739751993
1.41230987018718 0.00457210384877638
1.41303009032561 0.00445956378500001
1.41375031046403 0.00434953719229991
1.41447053060246 0.00424197485170597
1.41519075074089 0.00413682833098328
1.41591097087931 0.00403404997641732
1.41663119101774 0.0039335929045754
1.41735141115616 0.00383541099404971
1.41807163129459 0.00373945887718108
1.41879185143301 0.00364569193177122
1.41951207157144 0.00355406627278465
1.42023229170986 0.00346453874404373
1.42095251184829 0.00337706690991957
1.42167273198671 0.00329160904702241
1.42239295212514 0.00320812413589622
1.42311317226356 0.00312657185271581
1.42383339240199 0.00304691256099432
1.42455361254042 0.00296910730330002
1.42527383267884 0.00289311779298806
1.42599405281727 0.00281890640594684
1.42671427295569 0.00274643617236525
1.42743449309412 0.00267567076851782
1.42815471323254 0.00260657450857671
1.42887493337097 0.00253911233644677
1.42959515350939 0.00247324981763009
1.43031537364782 0.00240895313112033
1.43103559378624 0.00234618906132855
1.43175581392467 0.0022849249900444
1.43247603406309 0.00222512888843274
1.43319625420152 0.0021667693090679
1.43391647433995 0.00210981537800803
1.43463669447837 0.00205423678691252
1.4353569146168 0.00200000378519893
1.43607713475522 0.0019470871722499
1.43679735489365 0.00189545828966098
1.43751757503207 0.00184508901354019
1.4382377951705 0.00179595174685621
1.43895801530892 0.00174801941183489
1.43967823544735 0.00170126544241067
1.44039845558577 0.00165566377672999
1.4411186757242 0.00161118884970879
1.44183889586263 0.00156781558564578
1.44255911600105 0.0015255193908924
1.44327933613948 0.00148427614658087
1.4439995562779 0.0014440622014098
1.44471977641633 0.00140485436449089
1.44543999655475 0.00136662989825442
1.44616021669318 0.00132936651141757
1.4468804368316 0.00129304235201277
1.44760065697003 0.0012576360004819
1.44832087710845 0.00122312646283063
1.44904109724688 0.00118949316384931
1.4497613173853 0.00115671594039735
1.45048153752373 0.00112477503475272
1.45120175766216 0.00109365108802917
1.45192197780058 0.00106332513359719
1.45264219793901 0.00103377859086928
1.45336241807743 0.00100499325856584
1.45408263821586 0.000976951308628293
1.45480285835428 0.000949635279914096
1.45552307849271 0.000923028072015386
1.45624329863113 0.000897112939145739
1.45696351876956 0.000871873484097008
1.45768373890798 0.000847293652262104
1.45840395904641 0.000823357725729501
2 0
};
\path [draw=black, fill=blue, opacity=0.1] (axis cs:1,0)
--(axis cs:1,1)
--(axis cs:1.05219980097449,1)
--(axis cs:1.05535816919189,0.998230088495575)
--(axis cs:1.06606408406489,0.99646017699115)
--(axis cs:1.07206986065583,0.994690265486726)
--(axis cs:1.07319957146234,0.992920353982301)
--(axis cs:1.07504664096505,0.991150442477876)
--(axis cs:1.07590579762648,0.989380530973451)
--(axis cs:1.0790879881457,0.987610619469027)
--(axis cs:1.08013613704145,0.985840707964602)
--(axis cs:1.0822497486849,0.984070796460177)
--(axis cs:1.0824644807739,0.982300884955752)
--(axis cs:1.08445923819085,0.980530973451327)
--(axis cs:1.08555881478485,0.978761061946903)
--(axis cs:1.08749431425557,0.976991150442478)
--(axis cs:1.0879951319302,0.975221238938053)
--(axis cs:1.0912201631622,0.973451327433628)
--(axis cs:1.0913870199595,0.971681415929204)
--(axis cs:1.09231695156426,0.969911504424779)
--(axis cs:1.09274015137787,0.968141592920354)
--(axis cs:1.09287877613078,0.966371681415929)
--(axis cs:1.09325094498985,0.964601769911504)
--(axis cs:1.09354053621283,0.96283185840708)
--(axis cs:1.09400438209825,0.961061946902655)
--(axis cs:1.09567879202346,0.95929203539823)
--(axis cs:1.09604398137071,0.957522123893805)
--(axis cs:1.09647007281715,0.955752212389381)
--(axis cs:1.09675197099754,0.953982300884956)
--(axis cs:1.09755666999211,0.952212389380531)
--(axis cs:1.09891640451564,0.950442477876106)
--(axis cs:1.0997678647155,0.948672566371681)
--(axis cs:1.09981496298027,0.946902654867257)
--(axis cs:1.10184092250682,0.945132743362832)
--(axis cs:1.10201599988988,0.943362831858407)
--(axis cs:1.10233624037883,0.941592920353982)
--(axis cs:1.10317312749282,0.939823008849557)
--(axis cs:1.10359698692108,0.938053097345133)
--(axis cs:1.10370807948561,0.936283185840708)
--(axis cs:1.10576681547619,0.934513274336283)
--(axis cs:1.10688579622434,0.932743362831858)
--(axis cs:1.10808810443001,0.930973451327434)
--(axis cs:1.10923032032948,0.929203539823009)
--(axis cs:1.10983830288446,0.927433628318584)
--(axis cs:1.11037184029778,0.925663716814159)
--(axis cs:1.11067521553443,0.923893805309735)
--(axis cs:1.1115493568318,0.92212389380531)
--(axis cs:1.11428614965808,0.920353982300885)
--(axis cs:1.11436539091171,0.91858407079646)
--(axis cs:1.1143730741955,0.916814159292035)
--(axis cs:1.11443126057017,0.915044247787611)
--(axis cs:1.11499261984643,0.913274336283186)
--(axis cs:1.11558271816744,0.911504424778761)
--(axis cs:1.11576834394251,0.909734513274336)
--(axis cs:1.11931061186159,0.907964601769911)
--(axis cs:1.11940753723217,0.906194690265487)
--(axis cs:1.12046298284748,0.904424778761062)
--(axis cs:1.12083329088324,0.902654867256637)
--(axis cs:1.12107985731601,0.900884955752212)
--(axis cs:1.12248372851921,0.899115044247788)
--(axis cs:1.12268454748342,0.897345132743363)
--(axis cs:1.12271399322489,0.895575221238938)
--(axis cs:1.12273760496939,0.893805309734513)
--(axis cs:1.12290578322865,0.892035398230088)
--(axis cs:1.1241998621493,0.890265486725664)
--(axis cs:1.12431774798666,0.888495575221239)
--(axis cs:1.12569064844599,0.886725663716814)
--(axis cs:1.12631147990685,0.884955752212389)
--(axis cs:1.12650844067197,0.883185840707965)
--(axis cs:1.12652534087331,0.88141592920354)
--(axis cs:1.12862630694781,0.879646017699115)
--(axis cs:1.12935177231527,0.87787610619469)
--(axis cs:1.12936145399297,0.876106194690266)
--(axis cs:1.12937612551528,0.874336283185841)
--(axis cs:1.12999358931687,0.872566371681416)
--(axis cs:1.13028329756884,0.870796460176991)
--(axis cs:1.13112906606702,0.869026548672566)
--(axis cs:1.13113530271897,0.867256637168142)
--(axis cs:1.13178291100165,0.865486725663717)
--(axis cs:1.13209297218993,0.863716814159292)
--(axis cs:1.13214286350245,0.861946902654867)
--(axis cs:1.13299211114984,0.860176991150442)
--(axis cs:1.13331182774484,0.858407079646018)
--(axis cs:1.13336562100036,0.856637168141593)
--(axis cs:1.13339356306757,0.854867256637168)
--(axis cs:1.13356053070328,0.853097345132743)
--(axis cs:1.13466559028185,0.851327433628319)
--(axis cs:1.13476001932945,0.849557522123894)
--(axis cs:1.13498899348506,0.847787610619469)
--(axis cs:1.13594612173327,0.846017699115044)
--(axis cs:1.13601873746862,0.844247787610619)
--(axis cs:1.13621092240507,0.842477876106195)
--(axis cs:1.13730391501707,0.84070796460177)
--(axis cs:1.13938691872934,0.838938053097345)
--(axis cs:1.1404215887537,0.83716814159292)
--(axis cs:1.14086838245024,0.835398230088496)
--(axis cs:1.14088153863666,0.833628318584071)
--(axis cs:1.14178992693182,0.831858407079646)
--(axis cs:1.14252072427512,0.830088495575221)
--(axis cs:1.1426028207309,0.828318584070797)
--(axis cs:1.14289945035511,0.826548672566372)
--(axis cs:1.14294079280876,0.824778761061947)
--(axis cs:1.14348501543971,0.823008849557522)
--(axis cs:1.14421575396727,0.821238938053097)
--(axis cs:1.14476743351744,0.819469026548673)
--(axis cs:1.14534820260501,0.817699115044248)
--(axis cs:1.14536905002326,0.815929203539823)
--(axis cs:1.14567842223773,0.814159292035398)
--(axis cs:1.14757392295,0.812389380530973)
--(axis cs:1.14772739749582,0.810619469026549)
--(axis cs:1.1482192777872,0.808849557522124)
--(axis cs:1.14848596223083,0.807079646017699)
--(axis cs:1.14866399551347,0.805309734513274)
--(axis cs:1.14869126741303,0.80353982300885)
--(axis cs:1.14957574823777,0.801769911504425)
--(axis cs:1.14959435998228,0.8)
--(axis cs:1.14966774547394,0.798230088495575)
--(axis cs:1.150063085766,0.79646017699115)
--(axis cs:1.15088140882306,0.794690265486726)
--(axis cs:1.15102048794192,0.792920353982301)
--(axis cs:1.15104041049549,0.791150442477876)
--(axis cs:1.15108258730542,0.789380530973451)
--(axis cs:1.15233353175357,0.787610619469027)
--(axis cs:1.15247261003924,0.785840707964602)
--(axis cs:1.15250160006899,0.784070796460177)
--(axis cs:1.1525836949674,0.782300884955752)
--(axis cs:1.15263525670847,0.780530973451327)
--(axis cs:1.15275228424882,0.778761061946903)
--(axis cs:1.1529384354597,0.776991150442478)
--(axis cs:1.15297906154902,0.775221238938053)
--(axis cs:1.15462620968087,0.773451327433628)
--(axis cs:1.15487093921296,0.771681415929204)
--(axis cs:1.1553956653795,0.769911504424779)
--(axis cs:1.15553896116332,0.768141592920354)
--(axis cs:1.1563649812734,0.766371681415929)
--(axis cs:1.15668220187086,0.764601769911504)
--(axis cs:1.15710299118887,0.76283185840708)
--(axis cs:1.15742098687493,0.761061946902655)
--(axis cs:1.15744779053156,0.75929203539823)
--(axis cs:1.15797472038268,0.757522123893805)
--(axis cs:1.15900896074262,0.755752212389381)
--(axis cs:1.15901686750483,0.753982300884956)
--(axis cs:1.15929718047513,0.752212389380531)
--(axis cs:1.15939187592245,0.750442477876106)
--(axis cs:1.15979831760887,0.748672566371681)
--(axis cs:1.15996323279734,0.746902654867257)
--(axis cs:1.16086231312597,0.745132743362832)
--(axis cs:1.16116948376669,0.743362831858407)
--(axis cs:1.16117666617647,0.741592920353982)
--(axis cs:1.16165592837661,0.739823008849558)
--(axis cs:1.16180936423184,0.738053097345133)
--(axis cs:1.16231208340746,0.736283185840708)
--(axis cs:1.16277687512872,0.734513274336283)
--(axis cs:1.1634350679065,0.732743362831858)
--(axis cs:1.16351814887769,0.730973451327434)
--(axis cs:1.16359019811916,0.729203539823009)
--(axis cs:1.16389612260438,0.727433628318584)
--(axis cs:1.16441126735035,0.725663716814159)
--(axis cs:1.16470711961153,0.723893805309734)
--(axis cs:1.16482559141782,0.72212389380531)
--(axis cs:1.16528254514242,0.720353982300885)
--(axis cs:1.1659740659719,0.71858407079646)
--(axis cs:1.16601919518461,0.716814159292035)
--(axis cs:1.16684182047828,0.715044247787611)
--(axis cs:1.16685711880531,0.713274336283186)
--(axis cs:1.16716043263063,0.711504424778761)
--(axis cs:1.16732340074937,0.709734513274336)
--(axis cs:1.1673416351688,0.707964601769911)
--(axis cs:1.16783930152759,0.706194690265487)
--(axis cs:1.1679323223073,0.704424778761062)
--(axis cs:1.16824825972741,0.702654867256637)
--(axis cs:1.16879577916855,0.700884955752212)
--(axis cs:1.16904887771335,0.699115044247788)
--(axis cs:1.16949448786229,0.697345132743363)
--(axis cs:1.17028211370914,0.695575221238938)
--(axis cs:1.17065097324526,0.693805309734513)
--(axis cs:1.17075917115063,0.692035398230089)
--(axis cs:1.17078082370303,0.690265486725664)
--(axis cs:1.17105419432143,0.688495575221239)
--(axis cs:1.17111048529576,0.686725663716814)
--(axis cs:1.17178153168637,0.684955752212389)
--(axis cs:1.17219158515659,0.683185840707965)
--(axis cs:1.17232797365847,0.68141592920354)
--(axis cs:1.17266296702527,0.679646017699115)
--(axis cs:1.17299260928679,0.67787610619469)
--(axis cs:1.17323648537331,0.676106194690265)
--(axis cs:1.17394186954569,0.674336283185841)
--(axis cs:1.1757164697296,0.672566371681416)
--(axis cs:1.17743541930645,0.670796460176991)
--(axis cs:1.17767629410449,0.669026548672566)
--(axis cs:1.17785529368556,0.667256637168142)
--(axis cs:1.17792974481136,0.665486725663717)
--(axis cs:1.1786336209393,0.663716814159292)
--(axis cs:1.17892266313523,0.661946902654867)
--(axis cs:1.1792414490757,0.660176991150442)
--(axis cs:1.1793185791177,0.658407079646018)
--(axis cs:1.17951041011169,0.656637168141593)
--(axis cs:1.17955399825915,0.654867256637168)
--(axis cs:1.17985829427356,0.653097345132743)
--(axis cs:1.17993838430804,0.651327433628319)
--(axis cs:1.18061691290969,0.649557522123894)
--(axis cs:1.18073560995762,0.647787610619469)
--(axis cs:1.18076779480197,0.646017699115044)
--(axis cs:1.18113187584893,0.64424778761062)
--(axis cs:1.18173276861583,0.642477876106195)
--(axis cs:1.18193615196457,0.64070796460177)
--(axis cs:1.18195671482686,0.638938053097345)
--(axis cs:1.18203179423451,0.63716814159292)
--(axis cs:1.18230031877912,0.635398230088496)
--(axis cs:1.18253504905635,0.633628318584071)
--(axis cs:1.18305891625214,0.631858407079646)
--(axis cs:1.18343896923971,0.630088495575221)
--(axis cs:1.18406761806696,0.628318584070796)
--(axis cs:1.18477925598207,0.626548672566372)
--(axis cs:1.18485839184782,0.624778761061947)
--(axis cs:1.18622008418488,0.623008849557522)
--(axis cs:1.1862899900747,0.621238938053097)
--(axis cs:1.18655443632587,0.619469026548673)
--(axis cs:1.18665873174584,0.617699115044248)
--(axis cs:1.1870702894121,0.615929203539823)
--(axis cs:1.18707582750795,0.614159292035398)
--(axis cs:1.1871320111338,0.612389380530973)
--(axis cs:1.18803885032654,0.610619469026549)
--(axis cs:1.1885273020164,0.608849557522124)
--(axis cs:1.18889576224027,0.607079646017699)
--(axis cs:1.18907549388851,0.605309734513274)
--(axis cs:1.18987990643735,0.60353982300885)
--(axis cs:1.19015712718469,0.601769911504425)
--(axis cs:1.19028325823304,0.6)
--(axis cs:1.19065043945125,0.598230088495575)
--(axis cs:1.19129981636133,0.59646017699115)
--(axis cs:1.19134667904028,0.594690265486726)
--(axis cs:1.19226146530748,0.592920353982301)
--(axis cs:1.19227359176363,0.591150442477876)
--(axis cs:1.19253778752673,0.589380530973451)
--(axis cs:1.19272132299899,0.587610619469027)
--(axis cs:1.19282248167586,0.585840707964602)
--(axis cs:1.19284027668164,0.584070796460177)
--(axis cs:1.19294981625199,0.582300884955752)
--(axis cs:1.19307614182306,0.580530973451327)
--(axis cs:1.19314269835865,0.578761061946903)
--(axis cs:1.19317243866267,0.576991150442478)
--(axis cs:1.19384222212428,0.575221238938053)
--(axis cs:1.19564185789311,0.573451327433628)
--(axis cs:1.1956854144129,0.571681415929204)
--(axis cs:1.19604759271481,0.569911504424779)
--(axis cs:1.19609694359807,0.568141592920354)
--(axis cs:1.19623221145099,0.566371681415929)
--(axis cs:1.19628287509316,0.564601769911504)
--(axis cs:1.19676478339974,0.56283185840708)
--(axis cs:1.19717291549919,0.561061946902655)
--(axis cs:1.19760499010371,0.55929203539823)
--(axis cs:1.19761643195816,0.557522123893805)
--(axis cs:1.19962559607732,0.555752212389381)
--(axis cs:1.20010858892888,0.553982300884956)
--(axis cs:1.20018962515611,0.552212389380531)
--(axis cs:1.20024930695203,0.550442477876106)
--(axis cs:1.20060047008873,0.548672566371681)
--(axis cs:1.20085209581854,0.546902654867257)
--(axis cs:1.2010404535908,0.545132743362832)
--(axis cs:1.2015610404449,0.543362831858407)
--(axis cs:1.20156993125899,0.541592920353982)
--(axis cs:1.20180871763422,0.539823008849557)
--(axis cs:1.20181222112565,0.538053097345133)
--(axis cs:1.20206419490205,0.536283185840708)
--(axis cs:1.20206492352517,0.534513274336283)
--(axis cs:1.20342104490448,0.532743362831858)
--(axis cs:1.20414951783145,0.530973451327434)
--(axis cs:1.20483374553651,0.529203539823009)
--(axis cs:1.20488112096333,0.527433628318584)
--(axis cs:1.20499051039983,0.525663716814159)
--(axis cs:1.20523435089765,0.523893805309735)
--(axis cs:1.20590704568377,0.52212389380531)
--(axis cs:1.20602926868822,0.520353982300885)
--(axis cs:1.20620167835627,0.51858407079646)
--(axis cs:1.20639339402434,0.516814159292035)
--(axis cs:1.20656863937583,0.515044247787611)
--(axis cs:1.20695219135698,0.513274336283186)
--(axis cs:1.20698307550261,0.511504424778761)
--(axis cs:1.20699094542948,0.509734513274336)
--(axis cs:1.20745579688157,0.507964601769912)
--(axis cs:1.20780919894026,0.506194690265487)
--(axis cs:1.2079395109034,0.504424778761062)
--(axis cs:1.20813955915943,0.502654867256637)
--(axis cs:1.20818107798905,0.500884955752212)
--(axis cs:1.20849432005061,0.499115044247788)
--(axis cs:1.20875102134821,0.497345132743363)
--(axis cs:1.20952266196382,0.495575221238938)
--(axis cs:1.20972819298878,0.493805309734513)
--(axis cs:1.21101875290194,0.492035398230089)
--(axis cs:1.21105786130157,0.490265486725664)
--(axis cs:1.21127283158277,0.488495575221239)
--(axis cs:1.2114874342441,0.486725663716814)
--(axis cs:1.21231270953417,0.484955752212389)
--(axis cs:1.21242150638859,0.483185840707965)
--(axis cs:1.21244297295927,0.48141592920354)
--(axis cs:1.21258905939374,0.479646017699115)
--(axis cs:1.21283581076981,0.47787610619469)
--(axis cs:1.2128703064289,0.476106194690265)
--(axis cs:1.21293911366193,0.474336283185841)
--(axis cs:1.21302194143333,0.472566371681416)
--(axis cs:1.2138737230828,0.470796460176991)
--(axis cs:1.21471290429231,0.469026548672566)
--(axis cs:1.21488222865543,0.467256637168142)
--(axis cs:1.2151858752703,0.465486725663717)
--(axis cs:1.21521871924625,0.463716814159292)
--(axis cs:1.21586711743344,0.461946902654867)
--(axis cs:1.2160638112247,0.460176991150442)
--(axis cs:1.21611310704264,0.458407079646018)
--(axis cs:1.21622911135937,0.456637168141593)
--(axis cs:1.21671922649611,0.454867256637168)
--(axis cs:1.21686553547918,0.453097345132743)
--(axis cs:1.21688129260403,0.451327433628319)
--(axis cs:1.21712322627468,0.449557522123894)
--(axis cs:1.21721349512511,0.447787610619469)
--(axis cs:1.21800844494045,0.446017699115044)
--(axis cs:1.21851515396126,0.444247787610619)
--(axis cs:1.21944711490141,0.442477876106195)
--(axis cs:1.21971622816021,0.44070796460177)
--(axis cs:1.22016968495629,0.438938053097345)
--(axis cs:1.22050628606907,0.43716814159292)
--(axis cs:1.22088114655866,0.435398230088496)
--(axis cs:1.22100211457958,0.433628318584071)
--(axis cs:1.22207121844774,0.431858407079646)
--(axis cs:1.22225104208759,0.430088495575221)
--(axis cs:1.22225412174169,0.428318584070796)
--(axis cs:1.22237541902694,0.426548672566372)
--(axis cs:1.22255855404361,0.424778761061947)
--(axis cs:1.22350902044835,0.423008849557522)
--(axis cs:1.22362828011753,0.421238938053097)
--(axis cs:1.22390485841046,0.419469026548673)
--(axis cs:1.22401737547912,0.417699115044248)
--(axis cs:1.22408263486474,0.415929203539823)
--(axis cs:1.22420616136615,0.414159292035398)
--(axis cs:1.22453072597907,0.412389380530973)
--(axis cs:1.22462272019954,0.410619469026549)
--(axis cs:1.22492980511636,0.408849557522124)
--(axis cs:1.22516957017655,0.407079646017699)
--(axis cs:1.22524962803399,0.405309734513274)
--(axis cs:1.22534923700218,0.40353982300885)
--(axis cs:1.22560039794996,0.401769911504425)
--(axis cs:1.22563834344472,0.4)
--(axis cs:1.2264271141531,0.398230088495575)
--(axis cs:1.22688083600872,0.39646017699115)
--(axis cs:1.22704063451539,0.394690265486726)
--(axis cs:1.22790358906779,0.392920353982301)
--(axis cs:1.22793543310092,0.391150442477876)
--(axis cs:1.22798016036009,0.389380530973451)
--(axis cs:1.22837087614077,0.387610619469027)
--(axis cs:1.22851143528869,0.385840707964602)
--(axis cs:1.22921215432602,0.384070796460177)
--(axis cs:1.22949393266823,0.382300884955752)
--(axis cs:1.22960344221337,0.380530973451327)
--(axis cs:1.23121005447188,0.378761061946903)
--(axis cs:1.23136419329195,0.376991150442478)
--(axis cs:1.23214293402515,0.375221238938053)
--(axis cs:1.23220486568673,0.373451327433628)
--(axis cs:1.23259115231183,0.371681415929204)
--(axis cs:1.23374774979674,0.369911504424779)
--(axis cs:1.23384221670899,0.368141592920354)
--(axis cs:1.23387722626567,0.366371681415929)
--(axis cs:1.23421737902012,0.364601769911504)
--(axis cs:1.23422559459859,0.36283185840708)
--(axis cs:1.23450164333379,0.361061946902655)
--(axis cs:1.23499352741262,0.35929203539823)
--(axis cs:1.23499614305379,0.357522123893805)
--(axis cs:1.23503467801087,0.355752212389381)
--(axis cs:1.23526525545049,0.353982300884956)
--(axis cs:1.23541573549852,0.352212389380531)
--(axis cs:1.23653137550968,0.350442477876106)
--(axis cs:1.23713528560267,0.348672566371681)
--(axis cs:1.23720991027861,0.346902654867257)
--(axis cs:1.23733991102319,0.345132743362832)
--(axis cs:1.23798340474997,0.343362831858407)
--(axis cs:1.23799363401457,0.341592920353982)
--(axis cs:1.23870946864716,0.339823008849558)
--(axis cs:1.2395162886577,0.338053097345133)
--(axis cs:1.23962774452097,0.336283185840708)
--(axis cs:1.23999632955802,0.334513274336283)
--(axis cs:1.24063464236885,0.332743362831858)
--(axis cs:1.24075093693925,0.330973451327434)
--(axis cs:1.24094430325015,0.329203539823009)
--(axis cs:1.24124218720546,0.327433628318584)
--(axis cs:1.24261159347139,0.325663716814159)
--(axis cs:1.24265360833961,0.323893805309734)
--(axis cs:1.24282920941997,0.32212389380531)
--(axis cs:1.24285527515983,0.320353982300885)
--(axis cs:1.2431120987964,0.31858407079646)
--(axis cs:1.24317534713495,0.316814159292035)
--(axis cs:1.24331376929994,0.315044247787611)
--(axis cs:1.24433357289634,0.313274336283186)
--(axis cs:1.24541877599388,0.311504424778761)
--(axis cs:1.24559761146045,0.309734513274336)
--(axis cs:1.24579469336671,0.307964601769912)
--(axis cs:1.246166202546,0.306194690265487)
--(axis cs:1.24762457855236,0.304424778761062)
--(axis cs:1.24891093345249,0.302654867256637)
--(axis cs:1.24956020295451,0.300884955752212)
--(axis cs:1.24977330043101,0.299115044247788)
--(axis cs:1.25064010413542,0.297345132743363)
--(axis cs:1.25091638338941,0.295575221238938)
--(axis cs:1.25144420223627,0.293805309734513)
--(axis cs:1.25153124257606,0.292035398230089)
--(axis cs:1.25179278136502,0.290265486725664)
--(axis cs:1.25212081412568,0.288495575221239)
--(axis cs:1.25228109565966,0.286725663716814)
--(axis cs:1.25245097641361,0.284955752212389)
--(axis cs:1.25280522061393,0.283185840707965)
--(axis cs:1.25346281384506,0.28141592920354)
--(axis cs:1.25352897082396,0.279646017699115)
--(axis cs:1.25360416677238,0.27787610619469)
--(axis cs:1.2542237816454,0.276106194690265)
--(axis cs:1.25499588498414,0.274336283185841)
--(axis cs:1.25515957992547,0.272566371681416)
--(axis cs:1.25577026149461,0.270796460176991)
--(axis cs:1.25584249776217,0.269026548672566)
--(axis cs:1.25623503354653,0.267256637168142)
--(axis cs:1.25728093392509,0.265486725663717)
--(axis cs:1.25820242104433,0.263716814159292)
--(axis cs:1.25875416184639,0.261946902654867)
--(axis cs:1.25895049726852,0.260176991150442)
--(axis cs:1.25918192198238,0.258407079646018)
--(axis cs:1.25938468127306,0.256637168141593)
--(axis cs:1.25945968520947,0.254867256637168)
--(axis cs:1.2595013960468,0.253097345132743)
--(axis cs:1.25956378645796,0.251327433628319)
--(axis cs:1.25981888140916,0.249557522123894)
--(axis cs:1.26013002387936,0.247787610619469)
--(axis cs:1.2601412399842,0.246017699115044)
--(axis cs:1.26017723037965,0.244247787610619)
--(axis cs:1.26052138125495,0.242477876106195)
--(axis cs:1.2605580290744,0.24070796460177)
--(axis cs:1.26063877666357,0.238938053097345)
--(axis cs:1.26107762425442,0.23716814159292)
--(axis cs:1.26149972517137,0.235398230088496)
--(axis cs:1.26155553329399,0.233628318584071)
--(axis cs:1.26229371399356,0.231858407079646)
--(axis cs:1.26274253870777,0.230088495575221)
--(axis cs:1.26280164379245,0.228318584070796)
--(axis cs:1.26341690997945,0.226548672566372)
--(axis cs:1.26385763640059,0.224778761061947)
--(axis cs:1.2640952520686,0.223008849557522)
--(axis cs:1.2652209000656,0.221238938053097)
--(axis cs:1.26541917920185,0.219469026548673)
--(axis cs:1.26563228982161,0.217699115044248)
--(axis cs:1.266019238641,0.215929203539823)
--(axis cs:1.26646011258251,0.214159292035398)
--(axis cs:1.26671205028416,0.212389380530973)
--(axis cs:1.26722522338122,0.210619469026549)
--(axis cs:1.26727287512395,0.208849557522124)
--(axis cs:1.26758329434283,0.207079646017699)
--(axis cs:1.26797552796691,0.205309734513274)
--(axis cs:1.26840637748311,0.20353982300885)
--(axis cs:1.2690565148189,0.201769911504425)
--(axis cs:1.26924479935118,0.2)
--(axis cs:1.26973480469172,0.198230088495575)
--(axis cs:1.2698117201779,0.19646017699115)
--(axis cs:1.27024504976431,0.194690265486726)
--(axis cs:1.27140573705124,0.192920353982301)
--(axis cs:1.27146736900207,0.191150442477876)
--(axis cs:1.27173354769292,0.189380530973451)
--(axis cs:1.27192171410265,0.187610619469027)
--(axis cs:1.27201502458392,0.185840707964602)
--(axis cs:1.27291179183897,0.184070796460177)
--(axis cs:1.27459409131264,0.182300884955752)
--(axis cs:1.27466587877224,0.180530973451327)
--(axis cs:1.27597049929195,0.178761061946903)
--(axis cs:1.27650098819075,0.176991150442478)
--(axis cs:1.2767305864018,0.175221238938053)
--(axis cs:1.27813920529209,0.173451327433628)
--(axis cs:1.27844451428088,0.171681415929204)
--(axis cs:1.27921029799318,0.169911504424779)
--(axis cs:1.27968609187675,0.168141592920354)
--(axis cs:1.28000517030416,0.166371681415929)
--(axis cs:1.28040235910232,0.164601769911504)
--(axis cs:1.28044164779328,0.16283185840708)
--(axis cs:1.28078154549427,0.161061946902655)
--(axis cs:1.28198614589637,0.15929203539823)
--(axis cs:1.28334222419219,0.157522123893805)
--(axis cs:1.28418627120095,0.155752212389381)
--(axis cs:1.28458982334605,0.153982300884956)
--(axis cs:1.28608443415093,0.152212389380531)
--(axis cs:1.28801698235875,0.150442477876106)
--(axis cs:1.2886370341878,0.148672566371681)
--(axis cs:1.28871847158619,0.146902654867257)
--(axis cs:1.28891573952564,0.145132743362832)
--(axis cs:1.28939289767899,0.143362831858407)
--(axis cs:1.28993012135935,0.141592920353982)
--(axis cs:1.29051031542176,0.139823008849558)
--(axis cs:1.29121379355956,0.138053097345133)
--(axis cs:1.29126133147623,0.136283185840708)
--(axis cs:1.2919894564909,0.134513274336283)
--(axis cs:1.29230842230655,0.132743362831858)
--(axis cs:1.29258964011755,0.130973451327434)
--(axis cs:1.29305596580947,0.129203539823009)
--(axis cs:1.29338434098377,0.127433628318584)
--(axis cs:1.29370131002604,0.125663716814159)
--(axis cs:1.29381955120087,0.123893805309735)
--(axis cs:1.29465655193257,0.12212389380531)
--(axis cs:1.29593512609627,0.120353982300885)
--(axis cs:1.29594111560415,0.11858407079646)
--(axis cs:1.29729160944405,0.116814159292035)
--(axis cs:1.29770835650387,0.115044247787611)
--(axis cs:1.2989658494723,0.113274336283186)
--(axis cs:1.30032816136417,0.111504424778761)
--(axis cs:1.30124706678831,0.109734513274336)
--(axis cs:1.30149916863935,0.107964601769912)
--(axis cs:1.30216464162411,0.106194690265487)
--(axis cs:1.30250209622533,0.104424778761062)
--(axis cs:1.30310629184826,0.102654867256637)
--(axis cs:1.30502066290296,0.100884955752212)
--(axis cs:1.30732215560631,0.0991150442477876)
--(axis cs:1.30969274760978,0.0973451327433628)
--(axis cs:1.31301411332933,0.0955752212389381)
--(axis cs:1.31308651082756,0.0938053097345133)
--(axis cs:1.31358262925344,0.0920353982300885)
--(axis cs:1.31463649758588,0.0902654867256637)
--(axis cs:1.31485880487935,0.0884955752212389)
--(axis cs:1.3166637084449,0.0867256637168142)
--(axis cs:1.31728523467103,0.0849557522123894)
--(axis cs:1.31952809023515,0.0831858407079646)
--(axis cs:1.32153277389032,0.0814159292035398)
--(axis cs:1.32159405605701,0.079646017699115)
--(axis cs:1.32342856561747,0.0778761061946903)
--(axis cs:1.32440409299219,0.0761061946902655)
--(axis cs:1.32568733412109,0.0743362831858407)
--(axis cs:1.32772192382693,0.0725663716814159)
--(axis cs:1.32831377996757,0.0707964601769911)
--(axis cs:1.32862130428592,0.0690265486725664)
--(axis cs:1.33019662814611,0.0672566371681416)
--(axis cs:1.33194261608026,0.0654867256637168)
--(axis cs:1.33285680626042,0.063716814159292)
--(axis cs:1.33296686565568,0.0619469026548673)
--(axis cs:1.33357480634112,0.0601769911504425)
--(axis cs:1.33518028558087,0.0584070796460177)
--(axis cs:1.33519984908241,0.0566371681415929)
--(axis cs:1.33572019029763,0.0548672566371681)
--(axis cs:1.33685422478976,0.0530973451327434)
--(axis cs:1.33756432419785,0.0513274336283186)
--(axis cs:1.33783171128861,0.0495575221238938)
--(axis cs:1.33803390298576,0.047787610619469)
--(axis cs:1.34018244217976,0.0460176991150442)
--(axis cs:1.34186773838195,0.0442477876106195)
--(axis cs:1.34187819391755,0.0424778761061947)
--(axis cs:1.34188409330026,0.0407079646017699)
--(axis cs:1.34534329608285,0.0389380530973451)
--(axis cs:1.35166262066219,0.0371681415929204)
--(axis cs:1.35206609853213,0.0353982300884956)
--(axis cs:1.35443745233426,0.0336283185840708)
--(axis cs:1.35462441690125,0.031858407079646)
--(axis cs:1.35865538410145,0.0300884955752212)
--(axis cs:1.36656662722856,0.0283185840707965)
--(axis cs:1.36736247493179,0.0265486725663717)
--(axis cs:1.37657918865379,0.0247787610619469)
--(axis cs:1.37931631309858,0.0230088495575221)
--(axis cs:1.38142753379526,0.0212389380530973)
--(axis cs:1.38359685448626,0.0194690265486726)
--(axis cs:1.38412624221912,0.0176991150442478)
--(axis cs:1.38593530334275,0.015929203539823)
--(axis cs:1.39001748072892,0.0141592920353982)
--(axis cs:1.399348649962,0.0123893805309735)
--(axis cs:1.40044682176941,0.0106194690265487)
--(axis cs:1.43366118126346,0.00884955752212389)
--(axis cs:1.4402831235611,0.00707964601769911)
--(axis cs:1.45124497386324,0.00530973451327434)
--(axis cs:1.45198113012467,0.00353982300884956)
--(axis cs:1.45840395904641,0.00176991150442478)
--(axis cs:1.45840395904641,0)
--(axis cs:1.45840395904641,0)
--(axis cs:1.45198113012467,0)
--(axis cs:1.45124497386324,0)
--(axis cs:1.4402831235611,0)
--(axis cs:1.43366118126346,0)
--(axis cs:1.40044682176941,0)
--(axis cs:1.399348649962,0)
--(axis cs:1.39001748072892,0)
--(axis cs:1.38593530334275,0)
--(axis cs:1.38412624221912,0)
--(axis cs:1.38359685448626,0)
--(axis cs:1.38142753379526,0)
--(axis cs:1.37931631309858,0)
--(axis cs:1.37657918865379,0)
--(axis cs:1.36736247493179,0)
--(axis cs:1.36656662722856,0)
--(axis cs:1.35865538410145,0)
--(axis cs:1.35462441690125,0)
--(axis cs:1.35443745233426,0)
--(axis cs:1.35206609853213,0)
--(axis cs:1.35166262066219,0)
--(axis cs:1.34534329608285,0)
--(axis cs:1.34188409330026,0)
--(axis cs:1.34187819391755,0)
--(axis cs:1.34186773838195,0)
--(axis cs:1.34018244217976,0)
--(axis cs:1.33803390298576,0)
--(axis cs:1.33783171128861,0)
--(axis cs:1.33756432419785,0)
--(axis cs:1.33685422478976,0)
--(axis cs:1.33572019029763,0)
--(axis cs:1.33519984908241,0)
--(axis cs:1.33518028558087,0)
--(axis cs:1.33357480634112,0)
--(axis cs:1.33296686565568,0)
--(axis cs:1.33285680626042,0)
--(axis cs:1.33194261608026,0)
--(axis cs:1.33019662814611,0)
--(axis cs:1.32862130428592,0)
--(axis cs:1.32831377996757,0)
--(axis cs:1.32772192382693,0)
--(axis cs:1.32568733412109,0)
--(axis cs:1.32440409299219,0)
--(axis cs:1.32342856561747,0)
--(axis cs:1.32159405605701,0)
--(axis cs:1.32153277389032,0)
--(axis cs:1.31952809023515,0)
--(axis cs:1.31728523467103,0)
--(axis cs:1.3166637084449,0)
--(axis cs:1.31485880487935,0)
--(axis cs:1.31463649758588,0)
--(axis cs:1.31358262925344,0)
--(axis cs:1.31308651082756,0)
--(axis cs:1.31301411332933,0)
--(axis cs:1.30969274760978,0)
--(axis cs:1.30732215560631,0)
--(axis cs:1.30502066290296,0)
--(axis cs:1.30310629184826,0)
--(axis cs:1.30250209622533,0)
--(axis cs:1.30216464162411,0)
--(axis cs:1.30149916863935,0)
--(axis cs:1.30124706678831,0)
--(axis cs:1.30032816136417,0)
--(axis cs:1.2989658494723,0)
--(axis cs:1.29770835650387,0)
--(axis cs:1.29729160944405,0)
--(axis cs:1.29594111560415,0)
--(axis cs:1.29593512609627,0)
--(axis cs:1.29465655193257,0)
--(axis cs:1.29381955120087,0)
--(axis cs:1.29370131002604,0)
--(axis cs:1.29338434098377,0)
--(axis cs:1.29305596580947,0)
--(axis cs:1.29258964011755,0)
--(axis cs:1.29230842230655,0)
--(axis cs:1.2919894564909,0)
--(axis cs:1.29126133147623,0)
--(axis cs:1.29121379355956,0)
--(axis cs:1.29051031542176,0)
--(axis cs:1.28993012135935,0)
--(axis cs:1.28939289767899,0)
--(axis cs:1.28891573952564,0)
--(axis cs:1.28871847158619,0)
--(axis cs:1.2886370341878,0)
--(axis cs:1.28801698235875,0)
--(axis cs:1.28608443415093,0)
--(axis cs:1.28458982334605,0)
--(axis cs:1.28418627120095,0)
--(axis cs:1.28334222419219,0)
--(axis cs:1.28198614589637,0)
--(axis cs:1.28078154549427,0)
--(axis cs:1.28044164779328,0)
--(axis cs:1.28040235910232,0)
--(axis cs:1.28000517030416,0)
--(axis cs:1.27968609187675,0)
--(axis cs:1.27921029799318,0)
--(axis cs:1.27844451428088,0)
--(axis cs:1.27813920529209,0)
--(axis cs:1.2767305864018,0)
--(axis cs:1.27650098819075,0)
--(axis cs:1.27597049929195,0)
--(axis cs:1.27466587877224,0)
--(axis cs:1.27459409131264,0)
--(axis cs:1.27291179183897,0)
--(axis cs:1.27201502458392,0)
--(axis cs:1.27192171410265,0)
--(axis cs:1.27173354769292,0)
--(axis cs:1.27146736900207,0)
--(axis cs:1.27140573705124,0)
--(axis cs:1.27024504976431,0)
--(axis cs:1.2698117201779,0)
--(axis cs:1.26973480469172,0)
--(axis cs:1.26924479935118,0)
--(axis cs:1.2690565148189,0)
--(axis cs:1.26840637748311,0)
--(axis cs:1.26797552796691,0)
--(axis cs:1.26758329434283,0)
--(axis cs:1.26727287512395,0)
--(axis cs:1.26722522338122,0)
--(axis cs:1.26671205028416,0)
--(axis cs:1.26646011258251,0)
--(axis cs:1.266019238641,0)
--(axis cs:1.26563228982161,0)
--(axis cs:1.26541917920185,0)
--(axis cs:1.2652209000656,0)
--(axis cs:1.2640952520686,0)
--(axis cs:1.26385763640059,0)
--(axis cs:1.26341690997945,0)
--(axis cs:1.26280164379245,0)
--(axis cs:1.26274253870777,0)
--(axis cs:1.26229371399356,0)
--(axis cs:1.26155553329399,0)
--(axis cs:1.26149972517137,0)
--(axis cs:1.26107762425442,0)
--(axis cs:1.26063877666357,0)
--(axis cs:1.2605580290744,0)
--(axis cs:1.26052138125495,0)
--(axis cs:1.26017723037965,0)
--(axis cs:1.2601412399842,0)
--(axis cs:1.26013002387936,0)
--(axis cs:1.25981888140916,0)
--(axis cs:1.25956378645796,0)
--(axis cs:1.2595013960468,0)
--(axis cs:1.25945968520947,0)
--(axis cs:1.25938468127306,0)
--(axis cs:1.25918192198238,0)
--(axis cs:1.25895049726852,0)
--(axis cs:1.25875416184639,0)
--(axis cs:1.25820242104433,0)
--(axis cs:1.25728093392509,0)
--(axis cs:1.25623503354653,0)
--(axis cs:1.25584249776217,0)
--(axis cs:1.25577026149461,0)
--(axis cs:1.25515957992547,0)
--(axis cs:1.25499588498414,0)
--(axis cs:1.2542237816454,0)
--(axis cs:1.25360416677238,0)
--(axis cs:1.25352897082396,0)
--(axis cs:1.25346281384506,0)
--(axis cs:1.25280522061393,0)
--(axis cs:1.25245097641361,0)
--(axis cs:1.25228109565966,0)
--(axis cs:1.25212081412568,0)
--(axis cs:1.25179278136502,0)
--(axis cs:1.25153124257606,0)
--(axis cs:1.25144420223627,0)
--(axis cs:1.25091638338941,0)
--(axis cs:1.25064010413542,0)
--(axis cs:1.24977330043101,0)
--(axis cs:1.24956020295451,0)
--(axis cs:1.24891093345249,0)
--(axis cs:1.24762457855236,0)
--(axis cs:1.246166202546,0)
--(axis cs:1.24579469336671,0)
--(axis cs:1.24559761146045,0)
--(axis cs:1.24541877599388,0)
--(axis cs:1.24433357289634,0)
--(axis cs:1.24331376929994,0)
--(axis cs:1.24317534713495,0)
--(axis cs:1.2431120987964,0)
--(axis cs:1.24285527515983,0)
--(axis cs:1.24282920941997,0)
--(axis cs:1.24265360833961,0)
--(axis cs:1.24261159347139,0)
--(axis cs:1.24124218720546,0)
--(axis cs:1.24094430325015,0)
--(axis cs:1.24075093693925,0)
--(axis cs:1.24063464236885,0)
--(axis cs:1.23999632955802,0)
--(axis cs:1.23962774452097,0)
--(axis cs:1.2395162886577,0)
--(axis cs:1.23870946864716,0)
--(axis cs:1.23799363401457,0)
--(axis cs:1.23798340474997,0)
--(axis cs:1.23733991102319,0)
--(axis cs:1.23720991027861,0)
--(axis cs:1.23713528560267,0)
--(axis cs:1.23653137550968,0)
--(axis cs:1.23541573549852,0)
--(axis cs:1.23526525545049,0)
--(axis cs:1.23503467801087,0)
--(axis cs:1.23499614305379,0)
--(axis cs:1.23499352741262,0)
--(axis cs:1.23450164333379,0)
--(axis cs:1.23422559459859,0)
--(axis cs:1.23421737902012,0)
--(axis cs:1.23387722626567,0)
--(axis cs:1.23384221670899,0)
--(axis cs:1.23374774979674,0)
--(axis cs:1.23259115231183,0)
--(axis cs:1.23220486568673,0)
--(axis cs:1.23214293402515,0)
--(axis cs:1.23136419329195,0)
--(axis cs:1.23121005447188,0)
--(axis cs:1.22960344221337,0)
--(axis cs:1.22949393266823,0)
--(axis cs:1.22921215432602,0)
--(axis cs:1.22851143528869,0)
--(axis cs:1.22837087614077,0)
--(axis cs:1.22798016036009,0)
--(axis cs:1.22793543310092,0)
--(axis cs:1.22790358906779,0)
--(axis cs:1.22704063451539,0)
--(axis cs:1.22688083600872,0)
--(axis cs:1.2264271141531,0)
--(axis cs:1.22563834344472,0)
--(axis cs:1.22560039794996,0)
--(axis cs:1.22534923700218,0)
--(axis cs:1.22524962803399,0)
--(axis cs:1.22516957017655,0)
--(axis cs:1.22492980511636,0)
--(axis cs:1.22462272019954,0)
--(axis cs:1.22453072597907,0)
--(axis cs:1.22420616136615,0)
--(axis cs:1.22408263486474,0)
--(axis cs:1.22401737547912,0)
--(axis cs:1.22390485841046,0)
--(axis cs:1.22362828011753,0)
--(axis cs:1.22350902044835,0)
--(axis cs:1.22255855404361,0)
--(axis cs:1.22237541902694,0)
--(axis cs:1.22225412174169,0)
--(axis cs:1.22225104208759,0)
--(axis cs:1.22207121844774,0)
--(axis cs:1.22100211457958,0)
--(axis cs:1.22088114655866,0)
--(axis cs:1.22050628606907,0)
--(axis cs:1.22016968495629,0)
--(axis cs:1.21971622816021,0)
--(axis cs:1.21944711490141,0)
--(axis cs:1.21851515396126,0)
--(axis cs:1.21800844494045,0)
--(axis cs:1.21721349512511,0)
--(axis cs:1.21712322627468,0)
--(axis cs:1.21688129260403,0)
--(axis cs:1.21686553547918,0)
--(axis cs:1.21671922649611,0)
--(axis cs:1.21622911135937,0)
--(axis cs:1.21611310704264,0)
--(axis cs:1.2160638112247,0)
--(axis cs:1.21586711743344,0)
--(axis cs:1.21521871924625,0)
--(axis cs:1.2151858752703,0)
--(axis cs:1.21488222865543,0)
--(axis cs:1.21471290429231,0)
--(axis cs:1.2138737230828,0)
--(axis cs:1.21302194143333,0)
--(axis cs:1.21293911366193,0)
--(axis cs:1.2128703064289,0)
--(axis cs:1.21283581076981,0)
--(axis cs:1.21258905939374,0)
--(axis cs:1.21244297295927,0)
--(axis cs:1.21242150638859,0)
--(axis cs:1.21231270953417,0)
--(axis cs:1.2114874342441,0)
--(axis cs:1.21127283158277,0)
--(axis cs:1.21105786130157,0)
--(axis cs:1.21101875290194,0)
--(axis cs:1.20972819298878,0)
--(axis cs:1.20952266196382,0)
--(axis cs:1.20875102134821,0)
--(axis cs:1.20849432005061,0)
--(axis cs:1.20818107798905,0)
--(axis cs:1.20813955915943,0)
--(axis cs:1.2079395109034,0)
--(axis cs:1.20780919894026,0)
--(axis cs:1.20745579688157,0)
--(axis cs:1.20699094542948,0)
--(axis cs:1.20698307550261,0)
--(axis cs:1.20695219135698,0)
--(axis cs:1.20656863937583,0)
--(axis cs:1.20639339402434,0)
--(axis cs:1.20620167835627,0)
--(axis cs:1.20602926868822,0)
--(axis cs:1.20590704568377,0)
--(axis cs:1.20523435089765,0)
--(axis cs:1.20499051039983,0)
--(axis cs:1.20488112096333,0)
--(axis cs:1.20483374553651,0)
--(axis cs:1.20414951783145,0)
--(axis cs:1.20342104490448,0)
--(axis cs:1.20206492352517,0)
--(axis cs:1.20206419490205,0)
--(axis cs:1.20181222112565,0)
--(axis cs:1.20180871763422,0)
--(axis cs:1.20156993125899,0)
--(axis cs:1.2015610404449,0)
--(axis cs:1.2010404535908,0)
--(axis cs:1.20085209581854,0)
--(axis cs:1.20060047008873,0)
--(axis cs:1.20024930695203,0)
--(axis cs:1.20018962515611,0)
--(axis cs:1.20010858892888,0)
--(axis cs:1.19962559607732,0)
--(axis cs:1.19761643195816,0)
--(axis cs:1.19760499010371,0)
--(axis cs:1.19717291549919,0)
--(axis cs:1.19676478339974,0)
--(axis cs:1.19628287509316,0)
--(axis cs:1.19623221145099,0)
--(axis cs:1.19609694359807,0)
--(axis cs:1.19604759271481,0)
--(axis cs:1.1956854144129,0)
--(axis cs:1.19564185789311,0)
--(axis cs:1.19384222212428,0)
--(axis cs:1.19317243866267,0)
--(axis cs:1.19314269835865,0)
--(axis cs:1.19307614182306,0)
--(axis cs:1.19294981625199,0)
--(axis cs:1.19284027668164,0)
--(axis cs:1.19282248167586,0)
--(axis cs:1.19272132299899,0)
--(axis cs:1.19253778752673,0)
--(axis cs:1.19227359176363,0)
--(axis cs:1.19226146530748,0)
--(axis cs:1.19134667904028,0)
--(axis cs:1.19129981636133,0)
--(axis cs:1.19065043945125,0)
--(axis cs:1.19028325823304,0)
--(axis cs:1.19015712718469,0)
--(axis cs:1.18987990643735,0)
--(axis cs:1.18907549388851,0)
--(axis cs:1.18889576224027,0)
--(axis cs:1.1885273020164,0)
--(axis cs:1.18803885032654,0)
--(axis cs:1.1871320111338,0)
--(axis cs:1.18707582750795,0)
--(axis cs:1.1870702894121,0)
--(axis cs:1.18665873174584,0)
--(axis cs:1.18655443632587,0)
--(axis cs:1.1862899900747,0)
--(axis cs:1.18622008418488,0)
--(axis cs:1.18485839184782,0)
--(axis cs:1.18477925598207,0)
--(axis cs:1.18406761806696,0)
--(axis cs:1.18343896923971,0)
--(axis cs:1.18305891625214,0)
--(axis cs:1.18253504905635,0)
--(axis cs:1.18230031877912,0)
--(axis cs:1.18203179423451,0)
--(axis cs:1.18195671482686,0)
--(axis cs:1.18193615196457,0)
--(axis cs:1.18173276861583,0)
--(axis cs:1.18113187584893,0)
--(axis cs:1.18076779480197,0)
--(axis cs:1.18073560995762,0)
--(axis cs:1.18061691290969,0)
--(axis cs:1.17993838430804,0)
--(axis cs:1.17985829427356,0)
--(axis cs:1.17955399825915,0)
--(axis cs:1.17951041011169,0)
--(axis cs:1.1793185791177,0)
--(axis cs:1.1792414490757,0)
--(axis cs:1.17892266313523,0)
--(axis cs:1.1786336209393,0)
--(axis cs:1.17792974481136,0)
--(axis cs:1.17785529368556,0)
--(axis cs:1.17767629410449,0)
--(axis cs:1.17743541930645,0)
--(axis cs:1.1757164697296,0)
--(axis cs:1.17394186954569,0)
--(axis cs:1.17323648537331,0)
--(axis cs:1.17299260928679,0)
--(axis cs:1.17266296702527,0)
--(axis cs:1.17232797365847,0)
--(axis cs:1.17219158515659,0)
--(axis cs:1.17178153168637,0)
--(axis cs:1.17111048529576,0)
--(axis cs:1.17105419432143,0)
--(axis cs:1.17078082370303,0)
--(axis cs:1.17075917115063,0)
--(axis cs:1.17065097324526,0)
--(axis cs:1.17028211370914,0)
--(axis cs:1.16949448786229,0)
--(axis cs:1.16904887771335,0)
--(axis cs:1.16879577916855,0)
--(axis cs:1.16824825972741,0)
--(axis cs:1.1679323223073,0)
--(axis cs:1.16783930152759,0)
--(axis cs:1.1673416351688,0)
--(axis cs:1.16732340074937,0)
--(axis cs:1.16716043263063,0)
--(axis cs:1.16685711880531,0)
--(axis cs:1.16684182047828,0)
--(axis cs:1.16601919518461,0)
--(axis cs:1.1659740659719,0)
--(axis cs:1.16528254514242,0)
--(axis cs:1.16482559141782,0)
--(axis cs:1.16470711961153,0)
--(axis cs:1.16441126735035,0)
--(axis cs:1.16389612260438,0)
--(axis cs:1.16359019811916,0)
--(axis cs:1.16351814887769,0)
--(axis cs:1.1634350679065,0)
--(axis cs:1.16277687512872,0)
--(axis cs:1.16231208340746,0)
--(axis cs:1.16180936423184,0)
--(axis cs:1.16165592837661,0)
--(axis cs:1.16117666617647,0)
--(axis cs:1.16116948376669,0)
--(axis cs:1.16086231312597,0)
--(axis cs:1.15996323279734,0)
--(axis cs:1.15979831760887,0)
--(axis cs:1.15939187592245,0)
--(axis cs:1.15929718047513,0)
--(axis cs:1.15901686750483,0)
--(axis cs:1.15900896074262,0)
--(axis cs:1.15797472038268,0)
--(axis cs:1.15744779053156,0)
--(axis cs:1.15742098687493,0)
--(axis cs:1.15710299118887,0)
--(axis cs:1.15668220187086,0)
--(axis cs:1.1563649812734,0)
--(axis cs:1.15553896116332,0)
--(axis cs:1.1553956653795,0)
--(axis cs:1.15487093921296,0)
--(axis cs:1.15462620968087,0)
--(axis cs:1.15297906154902,0)
--(axis cs:1.1529384354597,0)
--(axis cs:1.15275228424882,0)
--(axis cs:1.15263525670847,0)
--(axis cs:1.1525836949674,0)
--(axis cs:1.15250160006899,0)
--(axis cs:1.15247261003924,0)
--(axis cs:1.15233353175357,0)
--(axis cs:1.15108258730542,0)
--(axis cs:1.15104041049549,0)
--(axis cs:1.15102048794192,0)
--(axis cs:1.15088140882306,0)
--(axis cs:1.150063085766,0)
--(axis cs:1.14966774547394,0)
--(axis cs:1.14959435998228,0)
--(axis cs:1.14957574823777,0)
--(axis cs:1.14869126741303,0)
--(axis cs:1.14866399551347,0)
--(axis cs:1.14848596223083,0)
--(axis cs:1.1482192777872,0)
--(axis cs:1.14772739749582,0)
--(axis cs:1.14757392295,0)
--(axis cs:1.14567842223773,0)
--(axis cs:1.14536905002326,0)
--(axis cs:1.14534820260501,0)
--(axis cs:1.14476743351744,0)
--(axis cs:1.14421575396727,0)
--(axis cs:1.14348501543971,0)
--(axis cs:1.14294079280876,0)
--(axis cs:1.14289945035511,0)
--(axis cs:1.1426028207309,0)
--(axis cs:1.14252072427512,0)
--(axis cs:1.14178992693182,0)
--(axis cs:1.14088153863666,0)
--(axis cs:1.14086838245024,0)
--(axis cs:1.1404215887537,0)
--(axis cs:1.13938691872934,0)
--(axis cs:1.13730391501707,0)
--(axis cs:1.13621092240507,0)
--(axis cs:1.13601873746862,0)
--(axis cs:1.13594612173327,0)
--(axis cs:1.13498899348506,0)
--(axis cs:1.13476001932945,0)
--(axis cs:1.13466559028185,0)
--(axis cs:1.13356053070328,0)
--(axis cs:1.13339356306757,0)
--(axis cs:1.13336562100036,0)
--(axis cs:1.13331182774484,0)
--(axis cs:1.13299211114984,0)
--(axis cs:1.13214286350245,0)
--(axis cs:1.13209297218993,0)
--(axis cs:1.13178291100165,0)
--(axis cs:1.13113530271897,0)
--(axis cs:1.13112906606702,0)
--(axis cs:1.13028329756884,0)
--(axis cs:1.12999358931687,0)
--(axis cs:1.12937612551528,0)
--(axis cs:1.12936145399297,0)
--(axis cs:1.12935177231527,0)
--(axis cs:1.12862630694781,0)
--(axis cs:1.12652534087331,0)
--(axis cs:1.12650844067197,0)
--(axis cs:1.12631147990685,0)
--(axis cs:1.12569064844599,0)
--(axis cs:1.12431774798666,0)
--(axis cs:1.1241998621493,0)
--(axis cs:1.12290578322865,0)
--(axis cs:1.12273760496939,0)
--(axis cs:1.12271399322489,0)
--(axis cs:1.12268454748342,0)
--(axis cs:1.12248372851921,0)
--(axis cs:1.12107985731601,0)
--(axis cs:1.12083329088324,0)
--(axis cs:1.12046298284748,0)
--(axis cs:1.11940753723217,0)
--(axis cs:1.11931061186159,0)
--(axis cs:1.11576834394251,0)
--(axis cs:1.11558271816744,0)
--(axis cs:1.11499261984643,0)
--(axis cs:1.11443126057017,0)
--(axis cs:1.1143730741955,0)
--(axis cs:1.11436539091171,0)
--(axis cs:1.11428614965808,0)
--(axis cs:1.1115493568318,0)
--(axis cs:1.11067521553443,0)
--(axis cs:1.11037184029778,0)
--(axis cs:1.10983830288446,0)
--(axis cs:1.10923032032948,0)
--(axis cs:1.10808810443001,0)
--(axis cs:1.10688579622434,0)
--(axis cs:1.10576681547619,0)
--(axis cs:1.10370807948561,0)
--(axis cs:1.10359698692108,0)
--(axis cs:1.10317312749282,0)
--(axis cs:1.10233624037883,0)
--(axis cs:1.10201599988988,0)
--(axis cs:1.10184092250682,0)
--(axis cs:1.09981496298027,0)
--(axis cs:1.0997678647155,0)
--(axis cs:1.09891640451564,0)
--(axis cs:1.09755666999211,0)
--(axis cs:1.09675197099754,0)
--(axis cs:1.09647007281715,0)
--(axis cs:1.09604398137071,0)
--(axis cs:1.09567879202346,0)
--(axis cs:1.09400438209825,0)
--(axis cs:1.09354053621283,0)
--(axis cs:1.09325094498985,0)
--(axis cs:1.09287877613078,0)
--(axis cs:1.09274015137787,0)
--(axis cs:1.09231695156426,0)
--(axis cs:1.0913870199595,0)
--(axis cs:1.0912201631622,0)
--(axis cs:1.0879951319302,0)
--(axis cs:1.08749431425557,0)
--(axis cs:1.08555881478485,0)
--(axis cs:1.08445923819085,0)
--(axis cs:1.0824644807739,0)
--(axis cs:1.0822497486849,0)
--(axis cs:1.08013613704145,0)
--(axis cs:1.0790879881457,0)
--(axis cs:1.07590579762648,0)
--(axis cs:1.07504664096505,0)
--(axis cs:1.07319957146234,0)
--(axis cs:1.07206986065583,0)
--(axis cs:1.06606408406489,0)
--(axis cs:1.05535816919189,0)
--(axis cs:1.05219980097449,0)
--(axis cs:1,0)
--cycle;

\draw[fill=white,draw opacity=0] (axis cs:0,0) rectangle (axis cs:1,1);
\nextgroupplot[
title={$\bar{F}_{F_3\mid C}$},
xmin=1, xmax=2,
ymin=0, ymax=1.1,
axis on top,
xtick={1,1.25,1.5,1.75,2},
xticklabels={},,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,}
]
\addplot [red]
table {%
1.2557805815957 0
1.2557805815957 1.1
};
\addplot [blue]
table {%
1 1
1 1
1.00744617736431 0.998230088495575
1.00891586798517 0.99646017699115
1.01000949838967 0.994690265486726
1.01264220041009 0.992920353982301
1.01297581195952 0.991150442477876
1.01909534154486 0.989380530973451
1.02206590010867 0.987610619469027
1.02324744489807 0.985840707964602
1.02439987087036 0.984070796460177
1.02678493615483 0.982300884955752
1.02978983917148 0.980530973451327
1.03178482017727 0.978761061946903
1.03239917904433 0.976991150442478
1.03249736550315 0.975221238938053
1.03323141643691 0.973451327433628
1.03390583499912 0.971681415929204
1.03499823663151 0.969911504424779
1.03634603877617 0.968141592920354
1.03636203067401 0.966371681415929
1.03949391648354 0.964601769911504
1.03984103667728 0.96283185840708
1.04016510441373 0.961061946902655
1.04145719657886 0.95929203539823
1.04234322487474 0.957522123893805
1.04611997063869 0.955752212389381
1.04617493941792 0.953982300884956
1.0463447376425 0.952212389380531
1.04781250796797 0.950442477876106
1.04801311414819 0.948672566371681
1.04924886858319 0.946902654867257
1.04983045613541 0.945132743362832
1.04990486575787 0.943362831858407
1.05002867128429 0.941592920353982
1.05029591135352 0.939823008849557
1.05036039399594 0.938053097345133
1.05087657058485 0.936283185840708
1.0510975202124 0.934513274336283
1.05134073858131 0.932743362831858
1.05157125066214 0.930973451327434
1.05287284897227 0.929203539823009
1.05309315807407 0.927433628318584
1.05331847639248 0.925663716814159
1.05353101987967 0.923893805309735
1.0541488184647 0.92212389380531
1.05483085873482 0.920353982300885
1.05518148396194 0.91858407079646
1.05518679107306 0.916814159292035
1.05525332336061 0.915044247787611
1.05544782111997 0.913274336283186
1.05562226088929 0.911504424778761
1.05566411472903 0.909734513274336
1.05595337714107 0.907964601769911
1.05659807836466 0.906194690265487
1.05813824195962 0.904424778761062
1.05820093671961 0.902654867256637
1.05832564731911 0.900884955752212
1.05851294694132 0.899115044247788
1.05930226229813 0.897345132743363
1.05937027094356 0.895575221238938
1.05998708670534 0.893805309734513
1.06065821250251 0.892035398230088
1.06069944112429 0.890265486725664
1.06150434215347 0.888495575221239
1.06207343831117 0.886725663716814
1.06254116598504 0.884955752212389
1.06259228346792 0.883185840707965
1.06288345395478 0.88141592920354
1.06289548091696 0.879646017699115
1.06302662838778 0.87787610619469
1.06348187976749 0.876106194690266
1.06380516680981 0.874336283185841
1.06392006621946 0.872566371681416
1.06413495629507 0.870796460176991
1.06500487286127 0.869026548672566
1.06505238596438 0.867256637168142
1.06545378662369 0.865486725663717
1.06548558346075 0.863716814159292
1.0655498484756 0.861946902654867
1.06562965267026 0.860176991150442
1.06592076211739 0.858407079646018
1.06598661126953 0.856637168141593
1.06661841914331 0.854867256637168
1.06696088267622 0.853097345132743
1.06758995890028 0.851327433628319
1.06762207437335 0.849557522123894
1.06778035457919 0.847787610619469
1.06813038079105 0.846017699115044
1.06816138179284 0.844247787610619
1.068789186327 0.842477876106195
1.06890007769205 0.84070796460177
1.06895899401233 0.838938053097345
1.06918864952716 0.83716814159292
1.06949715096279 0.835398230088496
1.06970864410136 0.833628318584071
1.07000134592759 0.831858407079646
1.07043539851619 0.830088495575221
1.0708883082169 0.828318584070797
1.07097478765834 0.826548672566372
1.07124469698008 0.824778761061947
1.07139025332695 0.823008849557522
1.07151678785713 0.821238938053097
1.07175558653111 0.819469026548673
1.0717680717527 0.817699115044248
1.07212272439924 0.815929203539823
1.07215327519319 0.814159292035398
1.07272472305256 0.812389380530973
1.07291151602802 0.810619469026549
1.07307316329003 0.808849557522124
1.07423143474408 0.807079646017699
1.07430922435844 0.805309734513274
1.0743176180952 0.80353982300885
1.07464565434523 0.801769911504425
1.07496444004331 0.8
1.07513798859108 0.798230088495575
1.07516488628962 0.79646017699115
1.07559351227079 0.794690265486726
1.07560014841927 0.792920353982301
1.07603609150532 0.791150442477876
1.07619951189116 0.789380530973451
1.0766063765221 0.787610619469027
1.0771857255205 0.785840707964602
1.07747740217418 0.784070796460177
1.07759767522124 0.782300884955752
1.07822826278471 0.780530973451327
1.0783996266276 0.778761061946903
1.07840440056922 0.776991150442478
1.0785010064721 0.775221238938053
1.07886940150918 0.773451327433628
1.07894929679313 0.771681415929204
1.0797466305606 0.769911504424779
1.07980402015125 0.768141592920354
1.07980979684282 0.766371681415929
1.08003937295664 0.764601769911504
1.08021735216172 0.76283185840708
1.08031654985455 0.761061946902655
1.08103345856999 0.75929203539823
1.08120354641875 0.757522123893805
1.0812604424557 0.755752212389381
1.08147118701939 0.753982300884956
1.08147402151918 0.752212389380531
1.08219553419728 0.750442477876106
1.08284653652875 0.748672566371681
1.08304434103205 0.746902654867257
1.08309905411241 0.745132743362832
1.08395377407211 0.743362831858407
1.08401682150549 0.741592920353982
1.08418407582144 0.739823008849558
1.08419173837568 0.738053097345133
1.08492049056852 0.736283185840708
1.08497862675923 0.734513274336283
1.08533057968166 0.732743362831858
1.08547119117589 0.730973451327434
1.08548808317345 0.729203539823009
1.08583099431046 0.727433628318584
1.08587233586306 0.725663716814159
1.08609384242867 0.723893805309734
1.08630681232001 0.72212389380531
1.08646262104894 0.720353982300885
1.0865240158594 0.71858407079646
1.08652742295915 0.716814159292035
1.08683899769913 0.715044247787611
1.08685575248036 0.713274336283186
1.08708547341761 0.711504424778761
1.0875290098955 0.709734513274336
1.08869212375463 0.707964601769911
1.08875559897497 0.706194690265487
1.08896601464901 0.704424778761062
1.0890291278118 0.702654867256637
1.08903666482443 0.700884955752212
1.08913137545906 0.699115044247788
1.08969021686584 0.697345132743363
1.08996844028905 0.695575221238938
1.0901478951371 0.693805309734513
1.09029089948586 0.692035398230089
1.09033751282404 0.690265486725664
1.09034736042235 0.688495575221239
1.09063704502393 0.686725663716814
1.0907324292341 0.684955752212389
1.0910856303346 0.683185840707965
1.09132003482448 0.68141592920354
1.09161703469926 0.679646017699115
1.09199712865601 0.67787610619469
1.09213068388963 0.676106194690265
1.09224605436656 0.674336283185841
1.09225392433327 0.672566371681416
1.09287447720451 0.670796460176991
1.09311453353469 0.669026548672566
1.0932079163784 0.667256637168142
1.09329847665127 0.665486725663717
1.09374080938631 0.663716814159292
1.09390636583695 0.661946902654867
1.0940192507834 0.660176991150442
1.09405522306331 0.658407079646018
1.09406384195147 0.656637168141593
1.0942403996078 0.654867256637168
1.0946011307376 0.653097345132743
1.09487483408101 0.651327433628319
1.09519244909095 0.649557522123894
1.09595753244047 0.647787610619469
1.09617007887289 0.646017699115044
1.09634235313783 0.64424778761062
1.09663769790283 0.642477876106195
1.09694739649527 0.64070796460177
1.09697012483476 0.638938053097345
1.09755277472629 0.63716814159292
1.09760060821236 0.635398230088496
1.09760311006426 0.633628318584071
1.09767699634605 0.631858407079646
1.0979413234201 0.630088495575221
1.09816894130044 0.628318584070796
1.09823996835796 0.626548672566372
1.09854681448513 0.624778761061947
1.09906331916824 0.623008849557522
1.09907465997305 0.621238938053097
1.0991951899573 0.619469026548673
1.09938650629763 0.617699115044248
1.09953237720667 0.615929203539823
1.09981944397547 0.614159292035398
1.09993548216451 0.612389380530973
1.10003013182644 0.610619469026549
1.10059794199651 0.608849557522124
1.10079930943431 0.607079646017699
1.10088737744548 0.605309734513274
1.10094713775201 0.60353982300885
1.10109748095581 0.601769911504425
1.10158698121978 0.6
1.10185222241752 0.598230088495575
1.10211097885304 0.59646017699115
1.10212113639231 0.594690265486726
1.10280978921017 0.592920353982301
1.10313013968516 0.591150442477876
1.10333095766102 0.589380530973451
1.10340810529753 0.587610619469027
1.10356752205929 0.585840707964602
1.10359096172385 0.584070796460177
1.10364414474601 0.582300884955752
1.10414949088398 0.580530973451327
1.10420223159084 0.578761061946903
1.10441798358687 0.576991150442478
1.10448317613009 0.575221238938053
1.10506401787561 0.573451327433628
1.10511670506176 0.571681415929204
1.1052927355075 0.569911504424779
1.10584545608221 0.568141592920354
1.10633143595062 0.566371681415929
1.10635867118465 0.564601769911504
1.10640705596769 0.56283185840708
1.10642129886595 0.561061946902655
1.10693657004509 0.55929203539823
1.10695448127254 0.557522123893805
1.10703414591113 0.555752212389381
1.10756969735054 0.553982300884956
1.10776628265024 0.552212389380531
1.1081507776149 0.550442477876106
1.10917848784491 0.548672566371681
1.10935700881467 0.546902654867257
1.10937954238155 0.545132743362832
1.10961987549249 0.543362831858407
1.11012242592516 0.541592920353982
1.11051026806318 0.539823008849557
1.11077323097554 0.538053097345133
1.11089839138231 0.536283185840708
1.11093943880967 0.534513274336283
1.11125953246679 0.532743362831858
1.11137298455345 0.530973451327434
1.11137674156912 0.529203539823009
1.11151030888643 0.527433628318584
1.11158596513274 0.525663716814159
1.11167684251395 0.523893805309735
1.11188581923525 0.52212389380531
1.11203980358799 0.520353982300885
1.11244325149991 0.51858407079646
1.11256917959021 0.516814159292035
1.1126521932637 0.515044247787611
1.11326564626458 0.513274336283186
1.11329107225749 0.511504424778761
1.11360279205409 0.509734513274336
1.11367843374229 0.507964601769912
1.11428055366126 0.506194690265487
1.11450292272208 0.504424778761062
1.11469288317834 0.502654867256637
1.11481763611251 0.500884955752212
1.11491767745345 0.499115044247788
1.11494966114587 0.497345132743363
1.11504953977392 0.495575221238938
1.11520141720093 0.493805309734513
1.11529369476588 0.492035398230089
1.1153085177371 0.490265486725664
1.11551798122251 0.488495575221239
1.11570873728963 0.486725663716814
1.11595111728669 0.484955752212389
1.11667543032996 0.483185840707965
1.11691011130884 0.48141592920354
1.1177708968946 0.479646017699115
1.11778613028258 0.47787610619469
1.11803278994478 0.476106194690265
1.11827695647689 0.474336283185841
1.11865790777928 0.472566371681416
1.11897012030716 0.470796460176991
1.11957046885877 0.469026548672566
1.11993454716792 0.467256637168142
1.1200041340704 0.465486725663717
1.12005156390005 0.463716814159292
1.1201202891738 0.461946902654867
1.12080525349835 0.460176991150442
1.1213677381238 0.458407079646018
1.12143170076696 0.456637168141593
1.12154567744474 0.454867256637168
1.12163239888167 0.453097345132743
1.12228363602488 0.451327433628319
1.12246616337885 0.449557522123894
1.12249633829783 0.447787610619469
1.12302559958764 0.446017699115044
1.12312992249881 0.444247787610619
1.12324053389477 0.442477876106195
1.1237424372488 0.44070796460177
1.12374786604992 0.438938053097345
1.12402830706729 0.43716814159292
1.12416703446113 0.435398230088496
1.12499947661003 0.433628318584071
1.12536325248375 0.431858407079646
1.12567206789488 0.430088495575221
1.12659424199162 0.428318584070796
1.12660459712711 0.426548672566372
1.12688081289434 0.424778761061947
1.12701695879811 0.423008849557522
1.12742972122445 0.421238938053097
1.12784577843267 0.419469026548673
1.12791798761782 0.417699115044248
1.1280053995589 0.415929203539823
1.12810819489886 0.414159292035398
1.12815639124792 0.412389380530973
1.12846104605795 0.410619469026549
1.1284632879344 0.408849557522124
1.12856321019482 0.407079646017699
1.12861476027797 0.405309734513274
1.12878516992958 0.40353982300885
1.12928550528848 0.401769911504425
1.1296087391207 0.4
1.12962170785212 0.398230088495575
1.12965415553407 0.39646017699115
1.13021806823912 0.394690265486726
1.13155942675046 0.392920353982301
1.13165333329373 0.391150442477876
1.13175784512354 0.389380530973451
1.13227736508064 0.387610619469027
1.13249142796403 0.385840707964602
1.13256789916459 0.384070796460177
1.13260050213633 0.382300884955752
1.1329688848839 0.380530973451327
1.13311869785604 0.378761061946903
1.13378542663063 0.376991150442478
1.13388530623307 0.375221238938053
1.13402897231163 0.373451327433628
1.13421547628441 0.371681415929204
1.1345252572438 0.369911504424779
1.13456528983968 0.368141592920354
1.13582294204311 0.366371681415929
1.13601796438805 0.364601769911504
1.1371790615954 0.36283185840708
1.13723407222072 0.361061946902655
1.1372363265985 0.35929203539823
1.13763829149242 0.357522123893805
1.13776250562622 0.355752212389381
1.13816223072384 0.353982300884956
1.13875962597561 0.352212389380531
1.13881685796103 0.350442477876106
1.13963834578693 0.348672566371681
1.13974246101588 0.346902654867257
1.13976319500357 0.345132743362832
1.14015528413076 0.343362831858407
1.14030933204021 0.341592920353982
1.14076710146597 0.339823008849558
1.14120672892308 0.338053097345133
1.14127716500428 0.336283185840708
1.14153867600149 0.334513274336283
1.1423352501617 0.332743362831858
1.14235555464539 0.330973451327434
1.14291525547866 0.329203539823009
1.14306415196908 0.327433628318584
1.14325521539274 0.325663716814159
1.14329801199583 0.323893805309734
1.1435771773174 0.32212389380531
1.14488207543859 0.320353982300885
1.1450417741052 0.31858407079646
1.14507215758616 0.316814159292035
1.14530062542861 0.315044247787611
1.14716690788776 0.313274336283186
1.14720665272499 0.311504424778761
1.14746124955231 0.309734513274336
1.14771910806082 0.307964601769912
1.14809256700327 0.306194690265487
1.14812423142743 0.304424778761062
1.14825163638171 0.302654867256637
1.1483844908625 0.300884955752212
1.14844810969936 0.299115044247788
1.14867976094207 0.297345132743363
1.14877045084993 0.295575221238938
1.14939384956267 0.293805309734513
1.15075022988945 0.292035398230089
1.15102866123875 0.290265486725664
1.15111372177336 0.288495575221239
1.15162498246222 0.286725663716814
1.15191802328146 0.284955752212389
1.15205623309254 0.283185840707965
1.15213484154404 0.28141592920354
1.15276308834556 0.279646017699115
1.15295155344792 0.27787610619469
1.15311607687394 0.276106194690265
1.15327507214537 0.274336283185841
1.15406591981667 0.272566371681416
1.15436236226793 0.270796460176991
1.15503790055191 0.269026548672566
1.1552602773692 0.267256637168142
1.15527609223853 0.265486725663717
1.15571035916665 0.263716814159292
1.15572006634741 0.261946902654867
1.15605561186967 0.260176991150442
1.15607304211989 0.258407079646018
1.15646691377426 0.256637168141593
1.1567727347402 0.254867256637168
1.15689308381813 0.253097345132743
1.15699235323848 0.251327433628319
1.15810793913625 0.249557522123894
1.15868076038884 0.247787610619469
1.15887945157875 0.246017699115044
1.15975879424621 0.244247787610619
1.16102530495686 0.242477876106195
1.16150763709247 0.24070796460177
1.1617355564447 0.238938053097345
1.16205966860979 0.23716814159292
1.16230535037413 0.235398230088496
1.16231417451733 0.233628318584071
1.16276564132613 0.231858407079646
1.1628030967756 0.230088495575221
1.1635815181493 0.228318584070796
1.16487419743597 0.226548672566372
1.16519707957268 0.224778761061947
1.16555833931085 0.223008849557522
1.1656964944387 0.221238938053097
1.16584923031146 0.219469026548673
1.16592146406424 0.217699115044248
1.16598900559397 0.215929203539823
1.16618033412053 0.214159292035398
1.16638884264482 0.212389380530973
1.16676496149744 0.210619469026549
1.16727472845427 0.208849557522124
1.16773115781008 0.207079646017699
1.16856070242195 0.205309734513274
1.17035912369858 0.20353982300885
1.17095593525194 0.201769911504425
1.17108577880814 0.2
1.17197835838555 0.198230088495575
1.17230400053908 0.19646017699115
1.17230769748019 0.194690265486726
1.17274806184906 0.192920353982301
1.17312930330552 0.191150442477876
1.17396277290346 0.189380530973451
1.1743803874155 0.187610619469027
1.174497094808 0.185840707964602
1.17708828201861 0.184070796460177
1.17736900154857 0.182300884955752
1.17740651687258 0.180530973451327
1.17774091611108 0.178761061946903
1.17855519364587 0.176991150442478
1.17916428163598 0.175221238938053
1.17950140768878 0.173451327433628
1.17972715666735 0.171681415929204
1.1797762886168 0.169911504424779
1.1799032487179 0.168141592920354
1.18036758201289 0.166371681415929
1.1806356172899 0.164601769911504
1.18076494719663 0.16283185840708
1.18097819713275 0.161061946902655
1.18161042464276 0.15929203539823
1.18161447693071 0.157522123893805
1.18240609639308 0.155752212389381
1.18292162667066 0.153982300884956
1.18296666510912 0.152212389380531
1.18353874026406 0.150442477876106
1.18356926176224 0.148672566371681
1.18473902190671 0.146902654867257
1.18543477562626 0.145132743362832
1.18580556940354 0.143362831858407
1.18582577929923 0.141592920353982
1.18598758547562 0.139823008849558
1.18643014959254 0.138053097345133
1.1867438428688 0.136283185840708
1.18689444613676 0.134513274336283
1.1870034334767 0.132743362831858
1.18873706030297 0.130973451327434
1.18998839604052 0.129203539823009
1.19008808174028 0.127433628318584
1.19092934860976 0.125663716814159
1.19226356089587 0.123893805309735
1.19284776589059 0.12212389380531
1.19303056753066 0.120353982300885
1.19332407750317 0.11858407079646
1.19473248806811 0.116814159292035
1.19617972669862 0.115044247787611
1.19679782711876 0.113274336283186
1.19761831556002 0.111504424778761
1.1980193875056 0.109734513274336
1.19898392254122 0.107964601769912
1.20009372214594 0.106194690265487
1.20099758632022 0.104424778761062
1.20162825231096 0.102654867256637
1.20236533625724 0.100884955752212
1.20270527924639 0.0991150442477876
1.20349531503871 0.0973451327433628
1.20357461937165 0.0955752212389381
1.20419504654768 0.0938053097345133
1.20512235959822 0.0920353982300885
1.21195442613949 0.0902654867256637
1.21211112744236 0.0884955752212389
1.21347949718247 0.0867256637168142
1.21389685992694 0.0849557522123894
1.21442558106445 0.0831858407079646
1.21502747600382 0.0814159292035398
1.21581006369726 0.079646017699115
1.21715353892418 0.0778761061946903
1.21726306426832 0.0761061946902655
1.21780524243485 0.0743362831858407
1.21972551370223 0.0725663716814159
1.21986079935469 0.0707964601769911
1.21997303053116 0.0690265486725664
1.22034666781483 0.0672566371681416
1.22063195590395 0.0654867256637168
1.22125448600358 0.063716814159292
1.22207813337741 0.0619469026548673
1.22589937958351 0.0601769911504425
1.22756092412478 0.0584070796460177
1.22849834184775 0.0566371681415929
1.22879234778546 0.0548672566371681
1.22883484816043 0.0530973451327434
1.23034371102634 0.0513274336283186
1.23078182608434 0.0495575221238938
1.23092868812215 0.047787610619469
1.23510101803199 0.0460176991150442
1.23711137933147 0.0442477876106195
1.23746886942935 0.0424778761061947
1.2387981759971 0.0407079646017699
1.24063086598943 0.0389380530973451
1.24326135811156 0.0371681415929204
1.24428791827853 0.0353982300884956
1.24544875921888 0.0336283185840708
1.24562433086759 0.031858407079646
1.24607444307644 0.0300884955752212
1.24706184899981 0.0283185840707965
1.25132500081697 0.0265486725663717
1.25186260775766 0.0247787610619469
1.25383189474306 0.0230088495575221
1.25393045694721 0.0212389380530973
1.25652787460171 0.0194690265486726
1.25674694037976 0.0176991150442478
1.25732611786047 0.015929203539823
1.25918459228934 0.0141592920353982
1.26481089616556 0.0123893805309735
1.26744516896382 0.0106194690265487
1.27285597900048 0.00884955752212389
1.28469552524527 0.00707964601769911
1.29995452932322 0.00530973451327434
1.31121604120031 0.00353982300884956
1.34389067913535 0.00176991150442478
};
\addplot [green!50.0!black]
table {%
1 1
1 0.999617065890744
1.00060973524669 0.999582814395606
1.00121947049339 0.999545796592002
1.00182920574008 0.999505816980325
1.00243894098678 0.999462668679816
1.00304867623347 0.999416132962713
1.00365841148016 0.999365978784356
1.00426814672686 0.999311962310463
1.00487788197355 0.999253826442916
1.00548761722024 0.999191300345447
1.00609735246694 0.999124098970765
1.00670708771363 0.999051922590705
1.00731682296033 0.998974456331118
1.00792655820702 0.998891369713292
1.00853629345371 0.998802316203784
1.00914602870041 0.998706932774639
1.0097557639471 0.99860483947605
1.0103654991938 0.998495639023584
1.01097523444049 0.998378916402187
1.01158496968718 0.998254238489241
1.01219470493388 0.998121153698986
1.01280444018057 0.997979191650726
1.01341417542727 0.99782786286321
1.01402391067396 0.997666658477686
1.01463364592065 0.997495050012097
1.01524338116735 0.997312489148933
1.01585311641404 0.997118407559258
1.01646285166073 0.996912216765402
1.01707258690743 0.996693308044815
1.01768232215412 0.99646105237754
1.01829205740082 0.996214800439695
1.01890179264751 0.995953882645345
1.0195115278942 0.99567760923902
1.0201212631409 0.995385270441073
1.02073099838759 0.995076136647988
1.02134073363429 0.994749458689586
1.02195046888098 0.994404468145002
1.02256020412767 0.994040377719115
1.02316993937437 0.993656381680969
1.02377967462106 0.993251656365578
1.02438940986776 0.992825360740258
1.02499914511445 0.992376637036494
1.02560888036114 0.991904611448088
1.02621861560784 0.991408394896132
1.02682835085453 0.990887083861108
1.02743808610122 0.990339761282146
1.02804782134792 0.989765497523255
1.02865755659461 0.989163351406031
1.02926729184131 0.988532371308094
1.029877027088 0.987871596326219
1.03048676233469 0.987180057502833
1.03109649758139 0.986456779114269
1.03170623282808 0.985700780018856
1.03231596807478 0.984911075062662
1.03292570332147 0.984086676540369
1.03353543856816 0.983226595708504
1.03414517381486 0.982329844347951
1.03475490906155 0.981395436372374
1.03536464430824 0.980422389478922
1.03597437955494 0.979409726837322
1.03658411480163 0.97835647881319
1.03719385004833 0.977261684721187
1.03780358529502 0.976124394603359
1.03841332054171 0.974943671027847
1.03902305578841 0.973718590902936
1.0396327910351 0.972448247301203
1.0402425262818 0.971131751288416
1.04085226152849 0.969768233751677
1.04146199677518 0.968356847221168
1.04207173202188 0.966896767679829
1.04268146726857 0.965387196355147
1.04329120251527 0.963827361487284
1.04390093776196 0.962216520067685
1.04451067300865 0.960553959542361
1.04512040825535 0.958838999474077
1.04573014350204 0.957070993157726
1.04633987874873 0.955249329183269
1.04694961399543 0.953373432940773
1.04755934924212 0.951442768062158
1.04816908448882 0.949456837794531
1.04877881973551 0.94741518630009
1.0493885549822 0.94531739987789
1.0499982902289 0.943163108102951
1.05060802547559 0.940951984878493
1.05121776072229 0.938683749397373
1.05182749596898 0.936358167009101
1.05243723121567 0.933975049989164
1.05304696646237 0.931534258207722
1.05365670170906 0.929035699695112
1.05426643695576 0.926479331101979
1.05487617220245 0.923865158052244
1.05548590744914 0.921193235387507
1.05609564269584 0.91846366730192
1.05670537794253 0.915676607366933
1.05731511318922 0.912832258445606
1.05792484843592 0.909930872497971
1.05853458368261 0.906972750274518
1.05914431892931 0.903958240904704
1.059754054176 0.900887741376479
1.06036378942269 0.897761695911739
1.06097352466939 0.894580595239168
1.06158325991608 0.891344975767194
1.06219299516278 0.888055418660066
1.06280273040947 0.884712548820462
1.06341246565616 0.881317033782305
1.06402220090286 0.877869582517801
1.06463193614955 0.874370944163017
1.06524167139624 0.870821906666528
1.06585140664294 0.867223295365996
1.06646114188963 0.863575971497657
1.06707087713633 0.859880830643983
1.06768061238302 0.856138801124888
1.06829034762971 0.852350842338015
1.06890008287641 0.848517943053759
1.0695098181231 0.844641119670756
1.0701195533698 0.840721414437635
1.07072928861649 0.836759893646874
1.07133902386318 0.832757645806556
1.07194875910988 0.828715779795895
1.07255849435657 0.824635423010259
1.07316822960327 0.820517719501396
1.07377796484996 0.816363828118476
1.07438770009665 0.812174920655412
1.07499743534335 0.807952180009813
1.07560717059004 0.803696798358745
1.07621690583673 0.799409975356291
1.07682664108343 0.795092916357703
1.07743637633012 0.790746830674735
1.07804611157682 0.786372929866495
1.07865584682351 0.781972426069907
1.0792655820702 0.777546530373654
1.0798753173169 0.77309645123913
1.08048505256359 0.768623392971742
1.08109478781029 0.764128554245551
1.08170452305698 0.75961312668385
1.08231425830367 0.755078293498986
1.08292399355037 0.750525228190978
1.08353372879706 0.745955093311051
1.08414346404376 0.741369039287374
1.08475319929045 0.736768203316801
1.08536293453714 0.73215370832278
1.08597266978384 0.727526661980143
1.08658240503053 0.722888155807318
1.08719214027722 0.718239264326033
1.08780187552392 0.713581044288417
1.08841161077061 0.708914533971172
1.08902134601731 0.704240752536186
1.089631081264 0.69956069945682
1.09024081651069 0.694875354008802
1.09085055175739 0.690185674824538
1.09146028700408 0.685492599509419
1.09207002225078 0.680797044318533
1.09267975749747 0.676099903892087
1.09328949274416 0.671402051047619
1.09389922799086 0.666704336627034
1.09450896323755 0.662007589396334
1.09511869848424 0.657312615995819
1.09572843373094 0.652620200938498
1.09633816897763 0.64793110665431
1.09694790422433 0.64324607357776
1.09755763947102 0.638565820276511
1.09816737471771 0.633891043618405
1.09877710996441 0.629222418974473
1.0993868452111 0.624560600455369
1.0999965804578 0.619906221178749
1.10060631570449 0.615259893565127
1.10121605095118 0.610622209659707
1.10182578619788 0.605993741477835
1.10243552144457 0.601375041371648
1.10304525669127 0.596766642415646
1.10365499193796 0.592169058808885
1.10426472718465 0.587582786291664
1.10487446243135 0.58300830257454
1.10548419767804 0.578446067777678
1.10609393292473 0.573896524878567
1.10670366817143 0.569360100166241
1.10731340341812 0.564837203700249
1.10792313866482 0.560328229772681
1.10853287391151 0.555833557371502
1.1091426091582 0.551353550644911
1.1097523444049 0.546888559361718
1.11036207965159 0.54243891937246
1.11097181489829 0.538004953064055
1.11158155014498 0.533586969810471
1.11219128539167 0.52918526641724
1.11280102063837 0.524800127559008
1.11341075588506 0.520431826209358
1.11402049113176 0.516080624062117
1.11463022637845 0.511746771943505
1.11523996162514 0.507430510214564
1.11584969687184 0.503132069163333
1.11645943211853 0.49885166938639
1.11706916736522 0.494589522159381
1.11767890261192 0.490345829796261
1.11828863785861 0.486120785997024
1.11889837310531 0.481914576183777
1.119508108352 0.477727377825037
1.12011784359869 0.473559360748217
1.12072757884539 0.469410687440295
1.12133731409208 0.465281513336699
1.12194704933878 0.461171987098522
1.12255678458547 0.457082250878166
1.12316651983216 0.453012440573576
1.12377625507886 0.448962686071283
1.12438599032555 0.444933111478412
1.12499572557224 0.44092383534397
1.12560546081894 0.436934970869619
1.12621519606563 0.432966626110239
1.12682493131233 0.429018904164582
1.12743466655902 0.425091903356302
1.12804440180571 0.421185717405718
1.12865413705241 0.417300435592596
1.1292638722991 0.413436142910315
1.1298736075458 0.409592920211751
1.13048334279249 0.405770844347192
1.13109307803918 0.401969988291
1.13170281328588 0.398190421282966
1.13231254853257 0.394432208907806
1.13292228377927 0.390695413241298
1.13353201902596 0.386980092935207
1.13414175427265 0.383286303318238
1.13475148951935 0.379614096487694
1.13536122476604 0.375963521395794
1.13597096001273 0.372334623930974
1.13658069525943 0.368727446994434
1.13719043050612 0.365142030572236
1.13780016575282 0.361578411803208
1.13840990099951 0.358036625042923
1.1390196362462 0.354516701924002
1.1396293714929 0.351018671412976
1.14023910673959 0.347542559863949
1.14084884198629 0.344088391069271
1.14145857723298 0.340656186307433
1.14206831247967 0.337245964388394
1.14267804772637 0.333857741696503
1.14328778297306 0.330491532231234
1.14389751821976 0.327147347645858
1.14450725346645 0.323825197284259
1.14511698871314 0.320525088216007
1.14572672395984 0.317247025269841
1.14633645920653 0.313991011065715
1.14694619445322 0.310757046045501
1.14755592969992 0.307545128502485
1.14816566494661 0.304355254609765
1.14877540019331 0.301187418447637
1.14938513544 0.298041612030086
1.14999487068669 0.294917825330452
1.15060460593339 0.291816046306367
1.15121434118008 0.288736260924019
1.15182407642678 0.285678453181837
1.15243381167347 0.282642605133639
1.15304354692016 0.279628696911325
1.15365328216686 0.276636706747144
1.15426301741355 0.273666610995604
1.15487275266024 0.270718384155068
1.15548248790694 0.267791998889068
1.15609222315363 0.264887426047381
1.15670195840033 0.262004634686913
1.15731169364702 0.259143592092397
1.15792142889371 0.25630426379695
1.15853116414041 0.253486613602522
1.1591408993871 0.250690603600241
1.1597506346338 0.247916194190676
1.16036036988049 0.245163344104059
1.16097010512718 0.242432010420455
1.16157984037388 0.239722148589908
1.16218957562057 0.237033712452574
1.16279931086727 0.234366654258844
1.16340904611396 0.231720924689484
1.16401878136065 0.229096472875778
1.16462851660735 0.226493246419694
1.16523825185404 0.223911191414086
1.16584798710073 0.221350252462905
1.16645772234743 0.21881037270147
1.16706745759412 0.216291493816753
1.16767719284082 0.213793556067714
1.16828692808751 0.211316498305681
1.1688966633342 0.208860257994757
1.1695063985809 0.206424771232274
1.17011613382759 0.204009972769292
1.17072586907429 0.20161579603113
1.17133560432098 0.199242173137937
1.17194533956767 0.196889034925299
1.17255507481437 0.194556310964882
1.17316481006106 0.192243929585101
1.17377454530776 0.189951817891821
1.17438428055445 0.18767990178909
1.17499401580114 0.18542810599988
1.17560375104784 0.183196354086862
1.17621348629453 0.180984568473186
1.17682322154122 0.178792670463285
1.17743295678792 0.176620580263674
1.17804269203461 0.174468217003767
1.17865242728131 0.172335498756684
1.179262162528 0.170222342560062
1.17987189777469 0.168128664436857
1.18048163302139 0.166054379416139
1.18109136826808 0.163999401553861
1.18170110351478 0.161963643953621
1.18231083876147 0.159947018787393
1.18292057400816 0.157949437316236
1.18353030925486 0.155970809910968
1.18414004450155 0.154011046072806
1.18474977974824 0.152070054453961
1.18535951499494 0.1501477428782
1.18596925024163 0.14824401836135
1.18657898548833 0.14635878713176
1.18718872073502 0.144491954650691
1.18779845598171 0.142643425632657
1.18840819122841 0.140813104065743
1.1890179264751 0.139000893231723
1.1896276617218 0.137206695728917
1.19023739696849 0.135430413479078
1.19084713221518 0.13367194777364
1.19145686746188 0.131931199267365
1.19206660270857 0.130208068011284
1.19267633795527 0.128502453469798
1.19328607320196 0.126814254540307
1.19389580844865 0.125143369572745
1.19450554369535 0.123489696389017
1.19511527894204 0.121853132302325
1.19572501418873 0.120233574136395
1.19633474943543 0.118630918244589
1.19694448468212 0.117045060528905
1.19755421992882 0.115475896458859
1.19816395517551 0.113923321090254
1.1987736904222 0.112387229083816
1.1993834256689 0.110867514723711
1.19999316091559 0.109364071935935
1.20060289616229 0.107876794306569
1.20121263140898 0.106405575099902
1.20182236665567 0.104950307276417
1.20243210190237 0.103510883510637
1.20304183714906 0.102087196208832
1.20365157239576 0.100679137526582
1.20426130764245 0.0992865993861872
1.20487104288914 0.0979094734939365
1.20548077813584 0.0965476513572225
1.20609051338253 0.0952010243015018
1.20670024862922 0.0938694834871028
1.20730998387592 0.092552919925871
1.20791971912261 0.0912512244976603
1.20852945436931 0.089964287966659
1.209139189616 0.088692000997553
1.20974892486269 0.0874342541715269
1.21035866010939 0.0861909380022369
1.21096839535608 0.084961942950753
1.21157813060278 0.0837471594424959
1.21218786584947 0.0825464778811138
1.21279760109616 0.0813597886643519
1.21340733634286 0.0801869821988799
1.21401707158955 0.0790279489150895
1.21462680683624 0.0778825792819089
1.21523654208294 0.0767507638203694
1.21584627732963 0.0756323931192899
1.21645601257633 0.074527357848345
1.21706574782302 0.073435548772229
1.21767548306971 0.0723568567643716
1.21828521831641 0.071291172820468
1.2188949535631 0.0702383880718265
1.2195046888098 0.0691983937985272
1.22011442405649 0.068171081442399
1.22072415930318 0.0671563426198059
1.22133389454988 0.066154069134247
1.22194362979657 0.0651641529887703
1.22255336504327 0.0641864863981929
1.22316310028996 0.0632209618011385
1.22377283553665 0.0622674718718791
1.22438257078335 0.0613259095319925
1.22499230603004 0.0603961679618266
1.22560204127673 0.0594781406117728
1.22621177652343 0.0585717212133516
1.22682151177012 0.0576768037901045
1.22743124701682 0.0567932826682982
1.22804098226351 0.0559210524874372
1.2286507175102 0.0550600082105837
1.2292604527569 0.0542100451344895
1.22987018800359 0.0533710588995371
1.23047992325029 0.0525429454994888
1.23108965849698 0.05172560129105
1.23169939374367 0.050918923003237
1.23230912899037 0.0501228077465596
1.23291886423706 0.0493371530220147
1.23352859948376 0.0485618567298898
1.23413833473045 0.0477968171783788
1.23474806997714 0.0470419330920111
1.23535780522384 0.0462971036198934
1.23596754047053 0.0455622283437647
1.23657727571722 0.044837207285866
1.23718701096392 0.0441219409166269
1.23779674621061 0.0434163301621632
1.23840648145731 0.0427202764115959
1.239016216704 0.0420336815241856
1.23962595195069 0.0413564478362856
1.24023568719739 0.0406884781681121
1.24084542244408 0.0400296758303376
1.24145515769078 0.0393799446305032
1.24206489293747 0.0387391888792534
1.24267462818416 0.0381073133963952
1.24328436343086 0.037484223516778
1.24389409867755 0.0368698250960029
1.24450383392424 0.0362640245160222
1.24511356917094 0.035666728690229
1.24572330441763 0.0350778450690602
1.24633303966433 0.0344972816447373
1.24694277491102 0.033924946956188
1.24755251015771 0.0333607500937294
1.24816224540441 0.032804600703669
1.2487719806511 0.0322564089922421
1.2493817158978 0.0317160857306285
1.24999145114449 0.0311835422581516
1.25060118639118 0.0306586904865587
1.25121092163788 0.0301414429036451
1.25182065688457 0.0296317125768017
1.25243039213127 0.0291294131564088
1.25304012737796 0.0286344588790737
1.25364986262465 0.0281467645707143
1.25425959787135 0.0276662456494933
1.25486933311804 0.0271928181285985
1.25547906836473 0.0267263986188786
1.25608880361143 0.0262669043313284
1.25669853885812 0.0258142530794309
1.25730827410482 0.0253683632813391
1.25791800935151 0.0249291539619962
1.2585277445982 0.0244965447549496
1.2591374798449 0.0240704559041964
1.25974721509159 0.0236508082658039
1.26035695033829 0.0232375233094129
1.26096668558498 0.0228305231196081
1.26157642083167 0.0224297303971549
1.26218615607837 0.0220350684601143
1.26279589132506 0.0216464612447895
1.26340562657176 0.0212638333066284
1.26401536181845 0.0208871098209144
1.26462509706514 0.020516216583379
1.26523483231184 0.0201510800106851
1.26584456755853 0.0197916271407862
1.26645430280522 0.0194377856331731
1.26706403805192 0.0190894837689999
1.26767377329861 0.0187466504510945
1.26828350854531 0.0184092152038714
1.268893243792 0.0180771081731029
1.26950297903869 0.0177502601256122
1.27011271428539 0.0174286024488429
1.27072244953208 0.0171120671503293
1.27133218477878 0.0168005868570527
1.27194192002547 0.0164940948147142
1.27255165527216 0.0161925248868902
1.27316139051886 0.0158958115540959
1.27377112576555 0.0156038899127551
1.27438086101224 0.0153166956740688
1.27499059625894 0.0150341651627999
1.27560033150563 0.014756235315955
1.27621006675233 0.0144828436813875
1.27681980199902 0.0142139284163054
1.27742953724571 0.0139494282856998
1.27803927249241 0.0136892826606833
1.2786490077391 0.0134334315167491
1.2792587429858 0.0131818154319502
1.27986847823249 0.0129343755849954
1.28047821347918 0.0126910537532751
1.28108794872588 0.0124517923108045
1.28169768397257 0.0122165342260993
1.28230741921927 0.0119852230599726
1.28291715446596 0.011757802963269
1.28352688971265 0.0115342186745246
1.28413662495935 0.0113144155175623
1.28474636020604 0.0110983393990213
1.28535609545273 0.0108859368058232
1.28596583069943 0.0106771548025759
1.28657556594612 0.0104719410289184
1.28718530119282 0.0102702436968035
1.28779503643951 0.0100720115877292
1.2884047716862 0.00987719404990817
1.2890145069329 0.00968574099538788
1.28962424217959 0.00949760289711743
1.29023397742629 0.00931273078596184
1.29084371267298 0.00913107624766951
1.29145344791967 0.00895259141979066
1.29206318316637 0.00877722898854993
1.29267291841306 0.00860494218567565
1.29328265365976 0.00843568478518286
1.29389238890645 0.00826941110011736
1.29450212415314 0.00810607597926061
1.29511185939984 0.0079456348037914
1.29572159464653 0.00778804348391515
1.29633132989322 0.00763325845545093
1.29694106513992 0.00748123667640199
1.29755080038661 0.00733193562346379
1.29816053563331 0.00718531328851357
1.29877027088 0.00704132817509173
1.29938000612669 0.00689993929482013
1.29998974137339 0.00676110616381032
1.30059947662008 0.00662478879904327
1.30120921186678 0.00649094771472181
1.30181894711347 0.00635954391860238
1.30242868236016 0.00623053890830128
1.30303841760686 0.00610389466758143
1.30364815285355 0.00597957366261814
1.30425788810025 0.00585753883824691
1.30486762334694 0.0057377536141936
1.30547735859363 0.00562018188128621
1.30608709384033 0.0055047879976543
1.30669682908702 0.00539153678491211
1.30730656433371 0.00528039352432919
1.30791629958041 0.0051713239529898
1.3085260348271 0.00506429425994026
1.3091357700738 0.00495927108232685
1.30974550532049 0.00485622150152676
1.31035524056718 0.00475511303926823
1.31096497581388 0.00465591365374596
1.31157471106057 0.00455859173573203
1.31218444630727 0.00446311610467864
1.31279418155396 0.0043694560048203
1.31340391680065 0.00427758110127208
1.31401365204735 0.0041874614761257
1.31462338729404 0.0040990676245457
1.31523312254073 0.00401237045086444
1.31584285778743 0.00392734126467875
1.31645259303412 0.0038439517769483
1.31706232828082 0.00376217409609603
1.31767206352751 0.00368198072411252
1.3182817987742 0.00360334455266487
1.3188915340209 0.00352623885921521
1.31950126926759 0.00345063730310868
1.32011100451429 0.00337651392176463
1.32072073976098 0.0033038431267427
1.32133047500767 0.00323259969991929
1.32194021025437 0.00316275878962846
1.32254994550106 0.00309429590682242
1.32315968074776 0.00302718692124115
1.32376941599445 0.00296140805759249
1.32437915124114 0.00289693589174411
1.32498888648784 0.00283374734692643
1.32559862173453 0.00277181968995099
1.32620835698122 0.00271113052743821
1.32681809222792 0.00265165780206211
1.32742782747461 0.00259337978880958
1.32803756272131 0.00253627509125109
1.328647297968 0.00248032263783138
1.32925703321469 0.00242550167817346
1.32986676846139 0.00237179177940072
1.33047650370808 0.00231917282247451
1.33108623895478 0.00226762499855049
1.33169597420147 0.00221712880535319
1.33230570944816 0.0021676650435678
1.33291544469486 0.0021192148132525
1.33352517994155 0.00207175951026817
1.33413491518825 0.00202528082272946
1.33474465043494 0.00197976072747608
1.33535438568163 0.00193518148656313
1.33596412092833 0.00189152564377371
1.33657385617502 0.00184877602115174
1.33718359142171 0.0018069157155578
1.33779332666841 0.0017659280952449
1.3384030619151 0.00172579679645835
1.3390127971618 0.00168650572005768
1.33962253240849 0.00164803902816035
1.34023226765518 0.00161038114080925
1.34084200290188 0.00157351673266448
1.34145173814857 0.00153743072971779
1.34206147339527 0.00150210830603004
1.34267120864196 0.00146753488049556
1.34328094388865 0.00143369611362743
1.34389067913535 0.00140057790436976
2 0
};
\path [draw=black, fill=blue, opacity=0.1] (axis cs:1,0)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1.00744617736431,0.998230088495575)
--(axis cs:1.00891586798517,0.99646017699115)
--(axis cs:1.01000949838967,0.994690265486726)
--(axis cs:1.01264220041009,0.992920353982301)
--(axis cs:1.01297581195952,0.991150442477876)
--(axis cs:1.01909534154486,0.989380530973451)
--(axis cs:1.02206590010867,0.987610619469027)
--(axis cs:1.02324744489807,0.985840707964602)
--(axis cs:1.02439987087036,0.984070796460177)
--(axis cs:1.02678493615483,0.982300884955752)
--(axis cs:1.02978983917148,0.980530973451327)
--(axis cs:1.03178482017727,0.978761061946903)
--(axis cs:1.03239917904433,0.976991150442478)
--(axis cs:1.03249736550315,0.975221238938053)
--(axis cs:1.03323141643691,0.973451327433628)
--(axis cs:1.03390583499912,0.971681415929204)
--(axis cs:1.03499823663151,0.969911504424779)
--(axis cs:1.03634603877617,0.968141592920354)
--(axis cs:1.03636203067401,0.966371681415929)
--(axis cs:1.03949391648354,0.964601769911504)
--(axis cs:1.03984103667728,0.96283185840708)
--(axis cs:1.04016510441373,0.961061946902655)
--(axis cs:1.04145719657886,0.95929203539823)
--(axis cs:1.04234322487474,0.957522123893805)
--(axis cs:1.04611997063869,0.955752212389381)
--(axis cs:1.04617493941792,0.953982300884956)
--(axis cs:1.0463447376425,0.952212389380531)
--(axis cs:1.04781250796797,0.950442477876106)
--(axis cs:1.04801311414819,0.948672566371681)
--(axis cs:1.04924886858319,0.946902654867257)
--(axis cs:1.04983045613541,0.945132743362832)
--(axis cs:1.04990486575787,0.943362831858407)
--(axis cs:1.05002867128429,0.941592920353982)
--(axis cs:1.05029591135352,0.939823008849557)
--(axis cs:1.05036039399594,0.938053097345133)
--(axis cs:1.05087657058485,0.936283185840708)
--(axis cs:1.0510975202124,0.934513274336283)
--(axis cs:1.05134073858131,0.932743362831858)
--(axis cs:1.05157125066214,0.930973451327434)
--(axis cs:1.05287284897227,0.929203539823009)
--(axis cs:1.05309315807407,0.927433628318584)
--(axis cs:1.05331847639248,0.925663716814159)
--(axis cs:1.05353101987967,0.923893805309735)
--(axis cs:1.0541488184647,0.92212389380531)
--(axis cs:1.05483085873482,0.920353982300885)
--(axis cs:1.05518148396194,0.91858407079646)
--(axis cs:1.05518679107306,0.916814159292035)
--(axis cs:1.05525332336061,0.915044247787611)
--(axis cs:1.05544782111997,0.913274336283186)
--(axis cs:1.05562226088929,0.911504424778761)
--(axis cs:1.05566411472903,0.909734513274336)
--(axis cs:1.05595337714107,0.907964601769911)
--(axis cs:1.05659807836466,0.906194690265487)
--(axis cs:1.05813824195962,0.904424778761062)
--(axis cs:1.05820093671961,0.902654867256637)
--(axis cs:1.05832564731911,0.900884955752212)
--(axis cs:1.05851294694132,0.899115044247788)
--(axis cs:1.05930226229813,0.897345132743363)
--(axis cs:1.05937027094356,0.895575221238938)
--(axis cs:1.05998708670534,0.893805309734513)
--(axis cs:1.06065821250251,0.892035398230088)
--(axis cs:1.06069944112429,0.890265486725664)
--(axis cs:1.06150434215347,0.888495575221239)
--(axis cs:1.06207343831117,0.886725663716814)
--(axis cs:1.06254116598504,0.884955752212389)
--(axis cs:1.06259228346792,0.883185840707965)
--(axis cs:1.06288345395478,0.88141592920354)
--(axis cs:1.06289548091696,0.879646017699115)
--(axis cs:1.06302662838778,0.87787610619469)
--(axis cs:1.06348187976749,0.876106194690266)
--(axis cs:1.06380516680981,0.874336283185841)
--(axis cs:1.06392006621946,0.872566371681416)
--(axis cs:1.06413495629507,0.870796460176991)
--(axis cs:1.06500487286127,0.869026548672566)
--(axis cs:1.06505238596438,0.867256637168142)
--(axis cs:1.06545378662369,0.865486725663717)
--(axis cs:1.06548558346075,0.863716814159292)
--(axis cs:1.0655498484756,0.861946902654867)
--(axis cs:1.06562965267026,0.860176991150442)
--(axis cs:1.06592076211739,0.858407079646018)
--(axis cs:1.06598661126953,0.856637168141593)
--(axis cs:1.06661841914331,0.854867256637168)
--(axis cs:1.06696088267622,0.853097345132743)
--(axis cs:1.06758995890028,0.851327433628319)
--(axis cs:1.06762207437335,0.849557522123894)
--(axis cs:1.06778035457919,0.847787610619469)
--(axis cs:1.06813038079105,0.846017699115044)
--(axis cs:1.06816138179284,0.844247787610619)
--(axis cs:1.068789186327,0.842477876106195)
--(axis cs:1.06890007769205,0.84070796460177)
--(axis cs:1.06895899401233,0.838938053097345)
--(axis cs:1.06918864952716,0.83716814159292)
--(axis cs:1.06949715096279,0.835398230088496)
--(axis cs:1.06970864410136,0.833628318584071)
--(axis cs:1.07000134592759,0.831858407079646)
--(axis cs:1.07043539851619,0.830088495575221)
--(axis cs:1.0708883082169,0.828318584070797)
--(axis cs:1.07097478765834,0.826548672566372)
--(axis cs:1.07124469698008,0.824778761061947)
--(axis cs:1.07139025332695,0.823008849557522)
--(axis cs:1.07151678785713,0.821238938053097)
--(axis cs:1.07175558653111,0.819469026548673)
--(axis cs:1.0717680717527,0.817699115044248)
--(axis cs:1.07212272439924,0.815929203539823)
--(axis cs:1.07215327519319,0.814159292035398)
--(axis cs:1.07272472305256,0.812389380530973)
--(axis cs:1.07291151602802,0.810619469026549)
--(axis cs:1.07307316329003,0.808849557522124)
--(axis cs:1.07423143474408,0.807079646017699)
--(axis cs:1.07430922435844,0.805309734513274)
--(axis cs:1.0743176180952,0.80353982300885)
--(axis cs:1.07464565434523,0.801769911504425)
--(axis cs:1.07496444004331,0.8)
--(axis cs:1.07513798859108,0.798230088495575)
--(axis cs:1.07516488628962,0.79646017699115)
--(axis cs:1.07559351227079,0.794690265486726)
--(axis cs:1.07560014841927,0.792920353982301)
--(axis cs:1.07603609150532,0.791150442477876)
--(axis cs:1.07619951189116,0.789380530973451)
--(axis cs:1.0766063765221,0.787610619469027)
--(axis cs:1.0771857255205,0.785840707964602)
--(axis cs:1.07747740217418,0.784070796460177)
--(axis cs:1.07759767522124,0.782300884955752)
--(axis cs:1.07822826278471,0.780530973451327)
--(axis cs:1.0783996266276,0.778761061946903)
--(axis cs:1.07840440056922,0.776991150442478)
--(axis cs:1.0785010064721,0.775221238938053)
--(axis cs:1.07886940150918,0.773451327433628)
--(axis cs:1.07894929679313,0.771681415929204)
--(axis cs:1.0797466305606,0.769911504424779)
--(axis cs:1.07980402015125,0.768141592920354)
--(axis cs:1.07980979684282,0.766371681415929)
--(axis cs:1.08003937295664,0.764601769911504)
--(axis cs:1.08021735216172,0.76283185840708)
--(axis cs:1.08031654985455,0.761061946902655)
--(axis cs:1.08103345856999,0.75929203539823)
--(axis cs:1.08120354641875,0.757522123893805)
--(axis cs:1.0812604424557,0.755752212389381)
--(axis cs:1.08147118701939,0.753982300884956)
--(axis cs:1.08147402151918,0.752212389380531)
--(axis cs:1.08219553419728,0.750442477876106)
--(axis cs:1.08284653652875,0.748672566371681)
--(axis cs:1.08304434103205,0.746902654867257)
--(axis cs:1.08309905411241,0.745132743362832)
--(axis cs:1.08395377407211,0.743362831858407)
--(axis cs:1.08401682150549,0.741592920353982)
--(axis cs:1.08418407582144,0.739823008849558)
--(axis cs:1.08419173837568,0.738053097345133)
--(axis cs:1.08492049056852,0.736283185840708)
--(axis cs:1.08497862675923,0.734513274336283)
--(axis cs:1.08533057968166,0.732743362831858)
--(axis cs:1.08547119117589,0.730973451327434)
--(axis cs:1.08548808317345,0.729203539823009)
--(axis cs:1.08583099431046,0.727433628318584)
--(axis cs:1.08587233586306,0.725663716814159)
--(axis cs:1.08609384242867,0.723893805309734)
--(axis cs:1.08630681232001,0.72212389380531)
--(axis cs:1.08646262104894,0.720353982300885)
--(axis cs:1.0865240158594,0.71858407079646)
--(axis cs:1.08652742295915,0.716814159292035)
--(axis cs:1.08683899769913,0.715044247787611)
--(axis cs:1.08685575248036,0.713274336283186)
--(axis cs:1.08708547341761,0.711504424778761)
--(axis cs:1.0875290098955,0.709734513274336)
--(axis cs:1.08869212375463,0.707964601769911)
--(axis cs:1.08875559897497,0.706194690265487)
--(axis cs:1.08896601464901,0.704424778761062)
--(axis cs:1.0890291278118,0.702654867256637)
--(axis cs:1.08903666482443,0.700884955752212)
--(axis cs:1.08913137545906,0.699115044247788)
--(axis cs:1.08969021686584,0.697345132743363)
--(axis cs:1.08996844028905,0.695575221238938)
--(axis cs:1.0901478951371,0.693805309734513)
--(axis cs:1.09029089948586,0.692035398230089)
--(axis cs:1.09033751282404,0.690265486725664)
--(axis cs:1.09034736042235,0.688495575221239)
--(axis cs:1.09063704502393,0.686725663716814)
--(axis cs:1.0907324292341,0.684955752212389)
--(axis cs:1.0910856303346,0.683185840707965)
--(axis cs:1.09132003482448,0.68141592920354)
--(axis cs:1.09161703469926,0.679646017699115)
--(axis cs:1.09199712865601,0.67787610619469)
--(axis cs:1.09213068388963,0.676106194690265)
--(axis cs:1.09224605436656,0.674336283185841)
--(axis cs:1.09225392433327,0.672566371681416)
--(axis cs:1.09287447720451,0.670796460176991)
--(axis cs:1.09311453353469,0.669026548672566)
--(axis cs:1.0932079163784,0.667256637168142)
--(axis cs:1.09329847665127,0.665486725663717)
--(axis cs:1.09374080938631,0.663716814159292)
--(axis cs:1.09390636583695,0.661946902654867)
--(axis cs:1.0940192507834,0.660176991150442)
--(axis cs:1.09405522306331,0.658407079646018)
--(axis cs:1.09406384195147,0.656637168141593)
--(axis cs:1.0942403996078,0.654867256637168)
--(axis cs:1.0946011307376,0.653097345132743)
--(axis cs:1.09487483408101,0.651327433628319)
--(axis cs:1.09519244909095,0.649557522123894)
--(axis cs:1.09595753244047,0.647787610619469)
--(axis cs:1.09617007887289,0.646017699115044)
--(axis cs:1.09634235313783,0.64424778761062)
--(axis cs:1.09663769790283,0.642477876106195)
--(axis cs:1.09694739649527,0.64070796460177)
--(axis cs:1.09697012483476,0.638938053097345)
--(axis cs:1.09755277472629,0.63716814159292)
--(axis cs:1.09760060821236,0.635398230088496)
--(axis cs:1.09760311006426,0.633628318584071)
--(axis cs:1.09767699634605,0.631858407079646)
--(axis cs:1.0979413234201,0.630088495575221)
--(axis cs:1.09816894130044,0.628318584070796)
--(axis cs:1.09823996835796,0.626548672566372)
--(axis cs:1.09854681448513,0.624778761061947)
--(axis cs:1.09906331916824,0.623008849557522)
--(axis cs:1.09907465997305,0.621238938053097)
--(axis cs:1.0991951899573,0.619469026548673)
--(axis cs:1.09938650629763,0.617699115044248)
--(axis cs:1.09953237720667,0.615929203539823)
--(axis cs:1.09981944397547,0.614159292035398)
--(axis cs:1.09993548216451,0.612389380530973)
--(axis cs:1.10003013182644,0.610619469026549)
--(axis cs:1.10059794199651,0.608849557522124)
--(axis cs:1.10079930943431,0.607079646017699)
--(axis cs:1.10088737744548,0.605309734513274)
--(axis cs:1.10094713775201,0.60353982300885)
--(axis cs:1.10109748095581,0.601769911504425)
--(axis cs:1.10158698121978,0.6)
--(axis cs:1.10185222241752,0.598230088495575)
--(axis cs:1.10211097885304,0.59646017699115)
--(axis cs:1.10212113639231,0.594690265486726)
--(axis cs:1.10280978921017,0.592920353982301)
--(axis cs:1.10313013968516,0.591150442477876)
--(axis cs:1.10333095766102,0.589380530973451)
--(axis cs:1.10340810529753,0.587610619469027)
--(axis cs:1.10356752205929,0.585840707964602)
--(axis cs:1.10359096172385,0.584070796460177)
--(axis cs:1.10364414474601,0.582300884955752)
--(axis cs:1.10414949088398,0.580530973451327)
--(axis cs:1.10420223159084,0.578761061946903)
--(axis cs:1.10441798358687,0.576991150442478)
--(axis cs:1.10448317613009,0.575221238938053)
--(axis cs:1.10506401787561,0.573451327433628)
--(axis cs:1.10511670506176,0.571681415929204)
--(axis cs:1.1052927355075,0.569911504424779)
--(axis cs:1.10584545608221,0.568141592920354)
--(axis cs:1.10633143595062,0.566371681415929)
--(axis cs:1.10635867118465,0.564601769911504)
--(axis cs:1.10640705596769,0.56283185840708)
--(axis cs:1.10642129886595,0.561061946902655)
--(axis cs:1.10693657004509,0.55929203539823)
--(axis cs:1.10695448127254,0.557522123893805)
--(axis cs:1.10703414591113,0.555752212389381)
--(axis cs:1.10756969735054,0.553982300884956)
--(axis cs:1.10776628265024,0.552212389380531)
--(axis cs:1.1081507776149,0.550442477876106)
--(axis cs:1.10917848784491,0.548672566371681)
--(axis cs:1.10935700881467,0.546902654867257)
--(axis cs:1.10937954238155,0.545132743362832)
--(axis cs:1.10961987549249,0.543362831858407)
--(axis cs:1.11012242592516,0.541592920353982)
--(axis cs:1.11051026806318,0.539823008849557)
--(axis cs:1.11077323097554,0.538053097345133)
--(axis cs:1.11089839138231,0.536283185840708)
--(axis cs:1.11093943880967,0.534513274336283)
--(axis cs:1.11125953246679,0.532743362831858)
--(axis cs:1.11137298455345,0.530973451327434)
--(axis cs:1.11137674156912,0.529203539823009)
--(axis cs:1.11151030888643,0.527433628318584)
--(axis cs:1.11158596513274,0.525663716814159)
--(axis cs:1.11167684251395,0.523893805309735)
--(axis cs:1.11188581923525,0.52212389380531)
--(axis cs:1.11203980358799,0.520353982300885)
--(axis cs:1.11244325149991,0.51858407079646)
--(axis cs:1.11256917959021,0.516814159292035)
--(axis cs:1.1126521932637,0.515044247787611)
--(axis cs:1.11326564626458,0.513274336283186)
--(axis cs:1.11329107225749,0.511504424778761)
--(axis cs:1.11360279205409,0.509734513274336)
--(axis cs:1.11367843374229,0.507964601769912)
--(axis cs:1.11428055366126,0.506194690265487)
--(axis cs:1.11450292272208,0.504424778761062)
--(axis cs:1.11469288317834,0.502654867256637)
--(axis cs:1.11481763611251,0.500884955752212)
--(axis cs:1.11491767745345,0.499115044247788)
--(axis cs:1.11494966114587,0.497345132743363)
--(axis cs:1.11504953977392,0.495575221238938)
--(axis cs:1.11520141720093,0.493805309734513)
--(axis cs:1.11529369476588,0.492035398230089)
--(axis cs:1.1153085177371,0.490265486725664)
--(axis cs:1.11551798122251,0.488495575221239)
--(axis cs:1.11570873728963,0.486725663716814)
--(axis cs:1.11595111728669,0.484955752212389)
--(axis cs:1.11667543032996,0.483185840707965)
--(axis cs:1.11691011130884,0.48141592920354)
--(axis cs:1.1177708968946,0.479646017699115)
--(axis cs:1.11778613028258,0.47787610619469)
--(axis cs:1.11803278994478,0.476106194690265)
--(axis cs:1.11827695647689,0.474336283185841)
--(axis cs:1.11865790777928,0.472566371681416)
--(axis cs:1.11897012030716,0.470796460176991)
--(axis cs:1.11957046885877,0.469026548672566)
--(axis cs:1.11993454716792,0.467256637168142)
--(axis cs:1.1200041340704,0.465486725663717)
--(axis cs:1.12005156390005,0.463716814159292)
--(axis cs:1.1201202891738,0.461946902654867)
--(axis cs:1.12080525349835,0.460176991150442)
--(axis cs:1.1213677381238,0.458407079646018)
--(axis cs:1.12143170076696,0.456637168141593)
--(axis cs:1.12154567744474,0.454867256637168)
--(axis cs:1.12163239888167,0.453097345132743)
--(axis cs:1.12228363602488,0.451327433628319)
--(axis cs:1.12246616337885,0.449557522123894)
--(axis cs:1.12249633829783,0.447787610619469)
--(axis cs:1.12302559958764,0.446017699115044)
--(axis cs:1.12312992249881,0.444247787610619)
--(axis cs:1.12324053389477,0.442477876106195)
--(axis cs:1.1237424372488,0.44070796460177)
--(axis cs:1.12374786604992,0.438938053097345)
--(axis cs:1.12402830706729,0.43716814159292)
--(axis cs:1.12416703446113,0.435398230088496)
--(axis cs:1.12499947661003,0.433628318584071)
--(axis cs:1.12536325248375,0.431858407079646)
--(axis cs:1.12567206789488,0.430088495575221)
--(axis cs:1.12659424199162,0.428318584070796)
--(axis cs:1.12660459712711,0.426548672566372)
--(axis cs:1.12688081289434,0.424778761061947)
--(axis cs:1.12701695879811,0.423008849557522)
--(axis cs:1.12742972122445,0.421238938053097)
--(axis cs:1.12784577843267,0.419469026548673)
--(axis cs:1.12791798761782,0.417699115044248)
--(axis cs:1.1280053995589,0.415929203539823)
--(axis cs:1.12810819489886,0.414159292035398)
--(axis cs:1.12815639124792,0.412389380530973)
--(axis cs:1.12846104605795,0.410619469026549)
--(axis cs:1.1284632879344,0.408849557522124)
--(axis cs:1.12856321019482,0.407079646017699)
--(axis cs:1.12861476027797,0.405309734513274)
--(axis cs:1.12878516992958,0.40353982300885)
--(axis cs:1.12928550528848,0.401769911504425)
--(axis cs:1.1296087391207,0.4)
--(axis cs:1.12962170785212,0.398230088495575)
--(axis cs:1.12965415553407,0.39646017699115)
--(axis cs:1.13021806823912,0.394690265486726)
--(axis cs:1.13155942675046,0.392920353982301)
--(axis cs:1.13165333329373,0.391150442477876)
--(axis cs:1.13175784512354,0.389380530973451)
--(axis cs:1.13227736508064,0.387610619469027)
--(axis cs:1.13249142796403,0.385840707964602)
--(axis cs:1.13256789916459,0.384070796460177)
--(axis cs:1.13260050213633,0.382300884955752)
--(axis cs:1.1329688848839,0.380530973451327)
--(axis cs:1.13311869785604,0.378761061946903)
--(axis cs:1.13378542663063,0.376991150442478)
--(axis cs:1.13388530623307,0.375221238938053)
--(axis cs:1.13402897231163,0.373451327433628)
--(axis cs:1.13421547628441,0.371681415929204)
--(axis cs:1.1345252572438,0.369911504424779)
--(axis cs:1.13456528983968,0.368141592920354)
--(axis cs:1.13582294204311,0.366371681415929)
--(axis cs:1.13601796438805,0.364601769911504)
--(axis cs:1.1371790615954,0.36283185840708)
--(axis cs:1.13723407222072,0.361061946902655)
--(axis cs:1.1372363265985,0.35929203539823)
--(axis cs:1.13763829149242,0.357522123893805)
--(axis cs:1.13776250562622,0.355752212389381)
--(axis cs:1.13816223072384,0.353982300884956)
--(axis cs:1.13875962597561,0.352212389380531)
--(axis cs:1.13881685796103,0.350442477876106)
--(axis cs:1.13963834578693,0.348672566371681)
--(axis cs:1.13974246101588,0.346902654867257)
--(axis cs:1.13976319500357,0.345132743362832)
--(axis cs:1.14015528413076,0.343362831858407)
--(axis cs:1.14030933204021,0.341592920353982)
--(axis cs:1.14076710146597,0.339823008849558)
--(axis cs:1.14120672892308,0.338053097345133)
--(axis cs:1.14127716500428,0.336283185840708)
--(axis cs:1.14153867600149,0.334513274336283)
--(axis cs:1.1423352501617,0.332743362831858)
--(axis cs:1.14235555464539,0.330973451327434)
--(axis cs:1.14291525547866,0.329203539823009)
--(axis cs:1.14306415196908,0.327433628318584)
--(axis cs:1.14325521539274,0.325663716814159)
--(axis cs:1.14329801199583,0.323893805309734)
--(axis cs:1.1435771773174,0.32212389380531)
--(axis cs:1.14488207543859,0.320353982300885)
--(axis cs:1.1450417741052,0.31858407079646)
--(axis cs:1.14507215758616,0.316814159292035)
--(axis cs:1.14530062542861,0.315044247787611)
--(axis cs:1.14716690788776,0.313274336283186)
--(axis cs:1.14720665272499,0.311504424778761)
--(axis cs:1.14746124955231,0.309734513274336)
--(axis cs:1.14771910806082,0.307964601769912)
--(axis cs:1.14809256700327,0.306194690265487)
--(axis cs:1.14812423142743,0.304424778761062)
--(axis cs:1.14825163638171,0.302654867256637)
--(axis cs:1.1483844908625,0.300884955752212)
--(axis cs:1.14844810969936,0.299115044247788)
--(axis cs:1.14867976094207,0.297345132743363)
--(axis cs:1.14877045084993,0.295575221238938)
--(axis cs:1.14939384956267,0.293805309734513)
--(axis cs:1.15075022988945,0.292035398230089)
--(axis cs:1.15102866123875,0.290265486725664)
--(axis cs:1.15111372177336,0.288495575221239)
--(axis cs:1.15162498246222,0.286725663716814)
--(axis cs:1.15191802328146,0.284955752212389)
--(axis cs:1.15205623309254,0.283185840707965)
--(axis cs:1.15213484154404,0.28141592920354)
--(axis cs:1.15276308834556,0.279646017699115)
--(axis cs:1.15295155344792,0.27787610619469)
--(axis cs:1.15311607687394,0.276106194690265)
--(axis cs:1.15327507214537,0.274336283185841)
--(axis cs:1.15406591981667,0.272566371681416)
--(axis cs:1.15436236226793,0.270796460176991)
--(axis cs:1.15503790055191,0.269026548672566)
--(axis cs:1.1552602773692,0.267256637168142)
--(axis cs:1.15527609223853,0.265486725663717)
--(axis cs:1.15571035916665,0.263716814159292)
--(axis cs:1.15572006634741,0.261946902654867)
--(axis cs:1.15605561186967,0.260176991150442)
--(axis cs:1.15607304211989,0.258407079646018)
--(axis cs:1.15646691377426,0.256637168141593)
--(axis cs:1.1567727347402,0.254867256637168)
--(axis cs:1.15689308381813,0.253097345132743)
--(axis cs:1.15699235323848,0.251327433628319)
--(axis cs:1.15810793913625,0.249557522123894)
--(axis cs:1.15868076038884,0.247787610619469)
--(axis cs:1.15887945157875,0.246017699115044)
--(axis cs:1.15975879424621,0.244247787610619)
--(axis cs:1.16102530495686,0.242477876106195)
--(axis cs:1.16150763709247,0.24070796460177)
--(axis cs:1.1617355564447,0.238938053097345)
--(axis cs:1.16205966860979,0.23716814159292)
--(axis cs:1.16230535037413,0.235398230088496)
--(axis cs:1.16231417451733,0.233628318584071)
--(axis cs:1.16276564132613,0.231858407079646)
--(axis cs:1.1628030967756,0.230088495575221)
--(axis cs:1.1635815181493,0.228318584070796)
--(axis cs:1.16487419743597,0.226548672566372)
--(axis cs:1.16519707957268,0.224778761061947)
--(axis cs:1.16555833931085,0.223008849557522)
--(axis cs:1.1656964944387,0.221238938053097)
--(axis cs:1.16584923031146,0.219469026548673)
--(axis cs:1.16592146406424,0.217699115044248)
--(axis cs:1.16598900559397,0.215929203539823)
--(axis cs:1.16618033412053,0.214159292035398)
--(axis cs:1.16638884264482,0.212389380530973)
--(axis cs:1.16676496149744,0.210619469026549)
--(axis cs:1.16727472845427,0.208849557522124)
--(axis cs:1.16773115781008,0.207079646017699)
--(axis cs:1.16856070242195,0.205309734513274)
--(axis cs:1.17035912369858,0.20353982300885)
--(axis cs:1.17095593525194,0.201769911504425)
--(axis cs:1.17108577880814,0.2)
--(axis cs:1.17197835838555,0.198230088495575)
--(axis cs:1.17230400053908,0.19646017699115)
--(axis cs:1.17230769748019,0.194690265486726)
--(axis cs:1.17274806184906,0.192920353982301)
--(axis cs:1.17312930330552,0.191150442477876)
--(axis cs:1.17396277290346,0.189380530973451)
--(axis cs:1.1743803874155,0.187610619469027)
--(axis cs:1.174497094808,0.185840707964602)
--(axis cs:1.17708828201861,0.184070796460177)
--(axis cs:1.17736900154857,0.182300884955752)
--(axis cs:1.17740651687258,0.180530973451327)
--(axis cs:1.17774091611108,0.178761061946903)
--(axis cs:1.17855519364587,0.176991150442478)
--(axis cs:1.17916428163598,0.175221238938053)
--(axis cs:1.17950140768878,0.173451327433628)
--(axis cs:1.17972715666735,0.171681415929204)
--(axis cs:1.1797762886168,0.169911504424779)
--(axis cs:1.1799032487179,0.168141592920354)
--(axis cs:1.18036758201289,0.166371681415929)
--(axis cs:1.1806356172899,0.164601769911504)
--(axis cs:1.18076494719663,0.16283185840708)
--(axis cs:1.18097819713275,0.161061946902655)
--(axis cs:1.18161042464276,0.15929203539823)
--(axis cs:1.18161447693071,0.157522123893805)
--(axis cs:1.18240609639308,0.155752212389381)
--(axis cs:1.18292162667066,0.153982300884956)
--(axis cs:1.18296666510912,0.152212389380531)
--(axis cs:1.18353874026406,0.150442477876106)
--(axis cs:1.18356926176224,0.148672566371681)
--(axis cs:1.18473902190671,0.146902654867257)
--(axis cs:1.18543477562626,0.145132743362832)
--(axis cs:1.18580556940354,0.143362831858407)
--(axis cs:1.18582577929923,0.141592920353982)
--(axis cs:1.18598758547562,0.139823008849558)
--(axis cs:1.18643014959254,0.138053097345133)
--(axis cs:1.1867438428688,0.136283185840708)
--(axis cs:1.18689444613676,0.134513274336283)
--(axis cs:1.1870034334767,0.132743362831858)
--(axis cs:1.18873706030297,0.130973451327434)
--(axis cs:1.18998839604052,0.129203539823009)
--(axis cs:1.19008808174028,0.127433628318584)
--(axis cs:1.19092934860976,0.125663716814159)
--(axis cs:1.19226356089587,0.123893805309735)
--(axis cs:1.19284776589059,0.12212389380531)
--(axis cs:1.19303056753066,0.120353982300885)
--(axis cs:1.19332407750317,0.11858407079646)
--(axis cs:1.19473248806811,0.116814159292035)
--(axis cs:1.19617972669862,0.115044247787611)
--(axis cs:1.19679782711876,0.113274336283186)
--(axis cs:1.19761831556002,0.111504424778761)
--(axis cs:1.1980193875056,0.109734513274336)
--(axis cs:1.19898392254122,0.107964601769912)
--(axis cs:1.20009372214594,0.106194690265487)
--(axis cs:1.20099758632022,0.104424778761062)
--(axis cs:1.20162825231096,0.102654867256637)
--(axis cs:1.20236533625724,0.100884955752212)
--(axis cs:1.20270527924639,0.0991150442477876)
--(axis cs:1.20349531503871,0.0973451327433628)
--(axis cs:1.20357461937165,0.0955752212389381)
--(axis cs:1.20419504654768,0.0938053097345133)
--(axis cs:1.20512235959822,0.0920353982300885)
--(axis cs:1.21195442613949,0.0902654867256637)
--(axis cs:1.21211112744236,0.0884955752212389)
--(axis cs:1.21347949718247,0.0867256637168142)
--(axis cs:1.21389685992694,0.0849557522123894)
--(axis cs:1.21442558106445,0.0831858407079646)
--(axis cs:1.21502747600382,0.0814159292035398)
--(axis cs:1.21581006369726,0.079646017699115)
--(axis cs:1.21715353892418,0.0778761061946903)
--(axis cs:1.21726306426832,0.0761061946902655)
--(axis cs:1.21780524243485,0.0743362831858407)
--(axis cs:1.21972551370223,0.0725663716814159)
--(axis cs:1.21986079935469,0.0707964601769911)
--(axis cs:1.21997303053116,0.0690265486725664)
--(axis cs:1.22034666781483,0.0672566371681416)
--(axis cs:1.22063195590395,0.0654867256637168)
--(axis cs:1.22125448600358,0.063716814159292)
--(axis cs:1.22207813337741,0.0619469026548673)
--(axis cs:1.22589937958351,0.0601769911504425)
--(axis cs:1.22756092412478,0.0584070796460177)
--(axis cs:1.22849834184775,0.0566371681415929)
--(axis cs:1.22879234778546,0.0548672566371681)
--(axis cs:1.22883484816043,0.0530973451327434)
--(axis cs:1.23034371102634,0.0513274336283186)
--(axis cs:1.23078182608434,0.0495575221238938)
--(axis cs:1.23092868812215,0.047787610619469)
--(axis cs:1.23510101803199,0.0460176991150442)
--(axis cs:1.23711137933147,0.0442477876106195)
--(axis cs:1.23746886942935,0.0424778761061947)
--(axis cs:1.2387981759971,0.0407079646017699)
--(axis cs:1.24063086598943,0.0389380530973451)
--(axis cs:1.24326135811156,0.0371681415929204)
--(axis cs:1.24428791827853,0.0353982300884956)
--(axis cs:1.24544875921888,0.0336283185840708)
--(axis cs:1.24562433086759,0.031858407079646)
--(axis cs:1.24607444307644,0.0300884955752212)
--(axis cs:1.24706184899981,0.0283185840707965)
--(axis cs:1.25132500081697,0.0265486725663717)
--(axis cs:1.25186260775766,0.0247787610619469)
--(axis cs:1.25383189474306,0.0230088495575221)
--(axis cs:1.25393045694721,0.0212389380530973)
--(axis cs:1.25652787460171,0.0194690265486726)
--(axis cs:1.25674694037976,0.0176991150442478)
--(axis cs:1.25732611786047,0.015929203539823)
--(axis cs:1.25918459228934,0.0141592920353982)
--(axis cs:1.26481089616556,0.0123893805309735)
--(axis cs:1.26744516896382,0.0106194690265487)
--(axis cs:1.27285597900048,0.00884955752212389)
--(axis cs:1.28469552524527,0.00707964601769911)
--(axis cs:1.29995452932322,0.00530973451327434)
--(axis cs:1.31121604120031,0.00353982300884956)
--(axis cs:1.34389067913535,0.00176991150442478)
--(axis cs:1.34389067913535,0)
--(axis cs:1.34389067913535,0)
--(axis cs:1.31121604120031,0)
--(axis cs:1.29995452932322,0)
--(axis cs:1.28469552524527,0)
--(axis cs:1.27285597900048,0)
--(axis cs:1.26744516896382,0)
--(axis cs:1.26481089616556,0)
--(axis cs:1.25918459228934,0)
--(axis cs:1.25732611786047,0)
--(axis cs:1.25674694037976,0)
--(axis cs:1.25652787460171,0)
--(axis cs:1.25393045694721,0)
--(axis cs:1.25383189474306,0)
--(axis cs:1.25186260775766,0)
--(axis cs:1.25132500081697,0)
--(axis cs:1.24706184899981,0)
--(axis cs:1.24607444307644,0)
--(axis cs:1.24562433086759,0)
--(axis cs:1.24544875921888,0)
--(axis cs:1.24428791827853,0)
--(axis cs:1.24326135811156,0)
--(axis cs:1.24063086598943,0)
--(axis cs:1.2387981759971,0)
--(axis cs:1.23746886942935,0)
--(axis cs:1.23711137933147,0)
--(axis cs:1.23510101803199,0)
--(axis cs:1.23092868812215,0)
--(axis cs:1.23078182608434,0)
--(axis cs:1.23034371102634,0)
--(axis cs:1.22883484816043,0)
--(axis cs:1.22879234778546,0)
--(axis cs:1.22849834184775,0)
--(axis cs:1.22756092412478,0)
--(axis cs:1.22589937958351,0)
--(axis cs:1.22207813337741,0)
--(axis cs:1.22125448600358,0)
--(axis cs:1.22063195590395,0)
--(axis cs:1.22034666781483,0)
--(axis cs:1.21997303053116,0)
--(axis cs:1.21986079935469,0)
--(axis cs:1.21972551370223,0)
--(axis cs:1.21780524243485,0)
--(axis cs:1.21726306426832,0)
--(axis cs:1.21715353892418,0)
--(axis cs:1.21581006369726,0)
--(axis cs:1.21502747600382,0)
--(axis cs:1.21442558106445,0)
--(axis cs:1.21389685992694,0)
--(axis cs:1.21347949718247,0)
--(axis cs:1.21211112744236,0)
--(axis cs:1.21195442613949,0)
--(axis cs:1.20512235959822,0)
--(axis cs:1.20419504654768,0)
--(axis cs:1.20357461937165,0)
--(axis cs:1.20349531503871,0)
--(axis cs:1.20270527924639,0)
--(axis cs:1.20236533625724,0)
--(axis cs:1.20162825231096,0)
--(axis cs:1.20099758632022,0)
--(axis cs:1.20009372214594,0)
--(axis cs:1.19898392254122,0)
--(axis cs:1.1980193875056,0)
--(axis cs:1.19761831556002,0)
--(axis cs:1.19679782711876,0)
--(axis cs:1.19617972669862,0)
--(axis cs:1.19473248806811,0)
--(axis cs:1.19332407750317,0)
--(axis cs:1.19303056753066,0)
--(axis cs:1.19284776589059,0)
--(axis cs:1.19226356089587,0)
--(axis cs:1.19092934860976,0)
--(axis cs:1.19008808174028,0)
--(axis cs:1.18998839604052,0)
--(axis cs:1.18873706030297,0)
--(axis cs:1.1870034334767,0)
--(axis cs:1.18689444613676,0)
--(axis cs:1.1867438428688,0)
--(axis cs:1.18643014959254,0)
--(axis cs:1.18598758547562,0)
--(axis cs:1.18582577929923,0)
--(axis cs:1.18580556940354,0)
--(axis cs:1.18543477562626,0)
--(axis cs:1.18473902190671,0)
--(axis cs:1.18356926176224,0)
--(axis cs:1.18353874026406,0)
--(axis cs:1.18296666510912,0)
--(axis cs:1.18292162667066,0)
--(axis cs:1.18240609639308,0)
--(axis cs:1.18161447693071,0)
--(axis cs:1.18161042464276,0)
--(axis cs:1.18097819713275,0)
--(axis cs:1.18076494719663,0)
--(axis cs:1.1806356172899,0)
--(axis cs:1.18036758201289,0)
--(axis cs:1.1799032487179,0)
--(axis cs:1.1797762886168,0)
--(axis cs:1.17972715666735,0)
--(axis cs:1.17950140768878,0)
--(axis cs:1.17916428163598,0)
--(axis cs:1.17855519364587,0)
--(axis cs:1.17774091611108,0)
--(axis cs:1.17740651687258,0)
--(axis cs:1.17736900154857,0)
--(axis cs:1.17708828201861,0)
--(axis cs:1.174497094808,0)
--(axis cs:1.1743803874155,0)
--(axis cs:1.17396277290346,0)
--(axis cs:1.17312930330552,0)
--(axis cs:1.17274806184906,0)
--(axis cs:1.17230769748019,0)
--(axis cs:1.17230400053908,0)
--(axis cs:1.17197835838555,0)
--(axis cs:1.17108577880814,0)
--(axis cs:1.17095593525194,0)
--(axis cs:1.17035912369858,0)
--(axis cs:1.16856070242195,0)
--(axis cs:1.16773115781008,0)
--(axis cs:1.16727472845427,0)
--(axis cs:1.16676496149744,0)
--(axis cs:1.16638884264482,0)
--(axis cs:1.16618033412053,0)
--(axis cs:1.16598900559397,0)
--(axis cs:1.16592146406424,0)
--(axis cs:1.16584923031146,0)
--(axis cs:1.1656964944387,0)
--(axis cs:1.16555833931085,0)
--(axis cs:1.16519707957268,0)
--(axis cs:1.16487419743597,0)
--(axis cs:1.1635815181493,0)
--(axis cs:1.1628030967756,0)
--(axis cs:1.16276564132613,0)
--(axis cs:1.16231417451733,0)
--(axis cs:1.16230535037413,0)
--(axis cs:1.16205966860979,0)
--(axis cs:1.1617355564447,0)
--(axis cs:1.16150763709247,0)
--(axis cs:1.16102530495686,0)
--(axis cs:1.15975879424621,0)
--(axis cs:1.15887945157875,0)
--(axis cs:1.15868076038884,0)
--(axis cs:1.15810793913625,0)
--(axis cs:1.15699235323848,0)
--(axis cs:1.15689308381813,0)
--(axis cs:1.1567727347402,0)
--(axis cs:1.15646691377426,0)
--(axis cs:1.15607304211989,0)
--(axis cs:1.15605561186967,0)
--(axis cs:1.15572006634741,0)
--(axis cs:1.15571035916665,0)
--(axis cs:1.15527609223853,0)
--(axis cs:1.1552602773692,0)
--(axis cs:1.15503790055191,0)
--(axis cs:1.15436236226793,0)
--(axis cs:1.15406591981667,0)
--(axis cs:1.15327507214537,0)
--(axis cs:1.15311607687394,0)
--(axis cs:1.15295155344792,0)
--(axis cs:1.15276308834556,0)
--(axis cs:1.15213484154404,0)
--(axis cs:1.15205623309254,0)
--(axis cs:1.15191802328146,0)
--(axis cs:1.15162498246222,0)
--(axis cs:1.15111372177336,0)
--(axis cs:1.15102866123875,0)
--(axis cs:1.15075022988945,0)
--(axis cs:1.14939384956267,0)
--(axis cs:1.14877045084993,0)
--(axis cs:1.14867976094207,0)
--(axis cs:1.14844810969936,0)
--(axis cs:1.1483844908625,0)
--(axis cs:1.14825163638171,0)
--(axis cs:1.14812423142743,0)
--(axis cs:1.14809256700327,0)
--(axis cs:1.14771910806082,0)
--(axis cs:1.14746124955231,0)
--(axis cs:1.14720665272499,0)
--(axis cs:1.14716690788776,0)
--(axis cs:1.14530062542861,0)
--(axis cs:1.14507215758616,0)
--(axis cs:1.1450417741052,0)
--(axis cs:1.14488207543859,0)
--(axis cs:1.1435771773174,0)
--(axis cs:1.14329801199583,0)
--(axis cs:1.14325521539274,0)
--(axis cs:1.14306415196908,0)
--(axis cs:1.14291525547866,0)
--(axis cs:1.14235555464539,0)
--(axis cs:1.1423352501617,0)
--(axis cs:1.14153867600149,0)
--(axis cs:1.14127716500428,0)
--(axis cs:1.14120672892308,0)
--(axis cs:1.14076710146597,0)
--(axis cs:1.14030933204021,0)
--(axis cs:1.14015528413076,0)
--(axis cs:1.13976319500357,0)
--(axis cs:1.13974246101588,0)
--(axis cs:1.13963834578693,0)
--(axis cs:1.13881685796103,0)
--(axis cs:1.13875962597561,0)
--(axis cs:1.13816223072384,0)
--(axis cs:1.13776250562622,0)
--(axis cs:1.13763829149242,0)
--(axis cs:1.1372363265985,0)
--(axis cs:1.13723407222072,0)
--(axis cs:1.1371790615954,0)
--(axis cs:1.13601796438805,0)
--(axis cs:1.13582294204311,0)
--(axis cs:1.13456528983968,0)
--(axis cs:1.1345252572438,0)
--(axis cs:1.13421547628441,0)
--(axis cs:1.13402897231163,0)
--(axis cs:1.13388530623307,0)
--(axis cs:1.13378542663063,0)
--(axis cs:1.13311869785604,0)
--(axis cs:1.1329688848839,0)
--(axis cs:1.13260050213633,0)
--(axis cs:1.13256789916459,0)
--(axis cs:1.13249142796403,0)
--(axis cs:1.13227736508064,0)
--(axis cs:1.13175784512354,0)
--(axis cs:1.13165333329373,0)
--(axis cs:1.13155942675046,0)
--(axis cs:1.13021806823912,0)
--(axis cs:1.12965415553407,0)
--(axis cs:1.12962170785212,0)
--(axis cs:1.1296087391207,0)
--(axis cs:1.12928550528848,0)
--(axis cs:1.12878516992958,0)
--(axis cs:1.12861476027797,0)
--(axis cs:1.12856321019482,0)
--(axis cs:1.1284632879344,0)
--(axis cs:1.12846104605795,0)
--(axis cs:1.12815639124792,0)
--(axis cs:1.12810819489886,0)
--(axis cs:1.1280053995589,0)
--(axis cs:1.12791798761782,0)
--(axis cs:1.12784577843267,0)
--(axis cs:1.12742972122445,0)
--(axis cs:1.12701695879811,0)
--(axis cs:1.12688081289434,0)
--(axis cs:1.12660459712711,0)
--(axis cs:1.12659424199162,0)
--(axis cs:1.12567206789488,0)
--(axis cs:1.12536325248375,0)
--(axis cs:1.12499947661003,0)
--(axis cs:1.12416703446113,0)
--(axis cs:1.12402830706729,0)
--(axis cs:1.12374786604992,0)
--(axis cs:1.1237424372488,0)
--(axis cs:1.12324053389477,0)
--(axis cs:1.12312992249881,0)
--(axis cs:1.12302559958764,0)
--(axis cs:1.12249633829783,0)
--(axis cs:1.12246616337885,0)
--(axis cs:1.12228363602488,0)
--(axis cs:1.12163239888167,0)
--(axis cs:1.12154567744474,0)
--(axis cs:1.12143170076696,0)
--(axis cs:1.1213677381238,0)
--(axis cs:1.12080525349835,0)
--(axis cs:1.1201202891738,0)
--(axis cs:1.12005156390005,0)
--(axis cs:1.1200041340704,0)
--(axis cs:1.11993454716792,0)
--(axis cs:1.11957046885877,0)
--(axis cs:1.11897012030716,0)
--(axis cs:1.11865790777928,0)
--(axis cs:1.11827695647689,0)
--(axis cs:1.11803278994478,0)
--(axis cs:1.11778613028258,0)
--(axis cs:1.1177708968946,0)
--(axis cs:1.11691011130884,0)
--(axis cs:1.11667543032996,0)
--(axis cs:1.11595111728669,0)
--(axis cs:1.11570873728963,0)
--(axis cs:1.11551798122251,0)
--(axis cs:1.1153085177371,0)
--(axis cs:1.11529369476588,0)
--(axis cs:1.11520141720093,0)
--(axis cs:1.11504953977392,0)
--(axis cs:1.11494966114587,0)
--(axis cs:1.11491767745345,0)
--(axis cs:1.11481763611251,0)
--(axis cs:1.11469288317834,0)
--(axis cs:1.11450292272208,0)
--(axis cs:1.11428055366126,0)
--(axis cs:1.11367843374229,0)
--(axis cs:1.11360279205409,0)
--(axis cs:1.11329107225749,0)
--(axis cs:1.11326564626458,0)
--(axis cs:1.1126521932637,0)
--(axis cs:1.11256917959021,0)
--(axis cs:1.11244325149991,0)
--(axis cs:1.11203980358799,0)
--(axis cs:1.11188581923525,0)
--(axis cs:1.11167684251395,0)
--(axis cs:1.11158596513274,0)
--(axis cs:1.11151030888643,0)
--(axis cs:1.11137674156912,0)
--(axis cs:1.11137298455345,0)
--(axis cs:1.11125953246679,0)
--(axis cs:1.11093943880967,0)
--(axis cs:1.11089839138231,0)
--(axis cs:1.11077323097554,0)
--(axis cs:1.11051026806318,0)
--(axis cs:1.11012242592516,0)
--(axis cs:1.10961987549249,0)
--(axis cs:1.10937954238155,0)
--(axis cs:1.10935700881467,0)
--(axis cs:1.10917848784491,0)
--(axis cs:1.1081507776149,0)
--(axis cs:1.10776628265024,0)
--(axis cs:1.10756969735054,0)
--(axis cs:1.10703414591113,0)
--(axis cs:1.10695448127254,0)
--(axis cs:1.10693657004509,0)
--(axis cs:1.10642129886595,0)
--(axis cs:1.10640705596769,0)
--(axis cs:1.10635867118465,0)
--(axis cs:1.10633143595062,0)
--(axis cs:1.10584545608221,0)
--(axis cs:1.1052927355075,0)
--(axis cs:1.10511670506176,0)
--(axis cs:1.10506401787561,0)
--(axis cs:1.10448317613009,0)
--(axis cs:1.10441798358687,0)
--(axis cs:1.10420223159084,0)
--(axis cs:1.10414949088398,0)
--(axis cs:1.10364414474601,0)
--(axis cs:1.10359096172385,0)
--(axis cs:1.10356752205929,0)
--(axis cs:1.10340810529753,0)
--(axis cs:1.10333095766102,0)
--(axis cs:1.10313013968516,0)
--(axis cs:1.10280978921017,0)
--(axis cs:1.10212113639231,0)
--(axis cs:1.10211097885304,0)
--(axis cs:1.10185222241752,0)
--(axis cs:1.10158698121978,0)
--(axis cs:1.10109748095581,0)
--(axis cs:1.10094713775201,0)
--(axis cs:1.10088737744548,0)
--(axis cs:1.10079930943431,0)
--(axis cs:1.10059794199651,0)
--(axis cs:1.10003013182644,0)
--(axis cs:1.09993548216451,0)
--(axis cs:1.09981944397547,0)
--(axis cs:1.09953237720667,0)
--(axis cs:1.09938650629763,0)
--(axis cs:1.0991951899573,0)
--(axis cs:1.09907465997305,0)
--(axis cs:1.09906331916824,0)
--(axis cs:1.09854681448513,0)
--(axis cs:1.09823996835796,0)
--(axis cs:1.09816894130044,0)
--(axis cs:1.0979413234201,0)
--(axis cs:1.09767699634605,0)
--(axis cs:1.09760311006426,0)
--(axis cs:1.09760060821236,0)
--(axis cs:1.09755277472629,0)
--(axis cs:1.09697012483476,0)
--(axis cs:1.09694739649527,0)
--(axis cs:1.09663769790283,0)
--(axis cs:1.09634235313783,0)
--(axis cs:1.09617007887289,0)
--(axis cs:1.09595753244047,0)
--(axis cs:1.09519244909095,0)
--(axis cs:1.09487483408101,0)
--(axis cs:1.0946011307376,0)
--(axis cs:1.0942403996078,0)
--(axis cs:1.09406384195147,0)
--(axis cs:1.09405522306331,0)
--(axis cs:1.0940192507834,0)
--(axis cs:1.09390636583695,0)
--(axis cs:1.09374080938631,0)
--(axis cs:1.09329847665127,0)
--(axis cs:1.0932079163784,0)
--(axis cs:1.09311453353469,0)
--(axis cs:1.09287447720451,0)
--(axis cs:1.09225392433327,0)
--(axis cs:1.09224605436656,0)
--(axis cs:1.09213068388963,0)
--(axis cs:1.09199712865601,0)
--(axis cs:1.09161703469926,0)
--(axis cs:1.09132003482448,0)
--(axis cs:1.0910856303346,0)
--(axis cs:1.0907324292341,0)
--(axis cs:1.09063704502393,0)
--(axis cs:1.09034736042235,0)
--(axis cs:1.09033751282404,0)
--(axis cs:1.09029089948586,0)
--(axis cs:1.0901478951371,0)
--(axis cs:1.08996844028905,0)
--(axis cs:1.08969021686584,0)
--(axis cs:1.08913137545906,0)
--(axis cs:1.08903666482443,0)
--(axis cs:1.0890291278118,0)
--(axis cs:1.08896601464901,0)
--(axis cs:1.08875559897497,0)
--(axis cs:1.08869212375463,0)
--(axis cs:1.0875290098955,0)
--(axis cs:1.08708547341761,0)
--(axis cs:1.08685575248036,0)
--(axis cs:1.08683899769913,0)
--(axis cs:1.08652742295915,0)
--(axis cs:1.0865240158594,0)
--(axis cs:1.08646262104894,0)
--(axis cs:1.08630681232001,0)
--(axis cs:1.08609384242867,0)
--(axis cs:1.08587233586306,0)
--(axis cs:1.08583099431046,0)
--(axis cs:1.08548808317345,0)
--(axis cs:1.08547119117589,0)
--(axis cs:1.08533057968166,0)
--(axis cs:1.08497862675923,0)
--(axis cs:1.08492049056852,0)
--(axis cs:1.08419173837568,0)
--(axis cs:1.08418407582144,0)
--(axis cs:1.08401682150549,0)
--(axis cs:1.08395377407211,0)
--(axis cs:1.08309905411241,0)
--(axis cs:1.08304434103205,0)
--(axis cs:1.08284653652875,0)
--(axis cs:1.08219553419728,0)
--(axis cs:1.08147402151918,0)
--(axis cs:1.08147118701939,0)
--(axis cs:1.0812604424557,0)
--(axis cs:1.08120354641875,0)
--(axis cs:1.08103345856999,0)
--(axis cs:1.08031654985455,0)
--(axis cs:1.08021735216172,0)
--(axis cs:1.08003937295664,0)
--(axis cs:1.07980979684282,0)
--(axis cs:1.07980402015125,0)
--(axis cs:1.0797466305606,0)
--(axis cs:1.07894929679313,0)
--(axis cs:1.07886940150918,0)
--(axis cs:1.0785010064721,0)
--(axis cs:1.07840440056922,0)
--(axis cs:1.0783996266276,0)
--(axis cs:1.07822826278471,0)
--(axis cs:1.07759767522124,0)
--(axis cs:1.07747740217418,0)
--(axis cs:1.0771857255205,0)
--(axis cs:1.0766063765221,0)
--(axis cs:1.07619951189116,0)
--(axis cs:1.07603609150532,0)
--(axis cs:1.07560014841927,0)
--(axis cs:1.07559351227079,0)
--(axis cs:1.07516488628962,0)
--(axis cs:1.07513798859108,0)
--(axis cs:1.07496444004331,0)
--(axis cs:1.07464565434523,0)
--(axis cs:1.0743176180952,0)
--(axis cs:1.07430922435844,0)
--(axis cs:1.07423143474408,0)
--(axis cs:1.07307316329003,0)
--(axis cs:1.07291151602802,0)
--(axis cs:1.07272472305256,0)
--(axis cs:1.07215327519319,0)
--(axis cs:1.07212272439924,0)
--(axis cs:1.0717680717527,0)
--(axis cs:1.07175558653111,0)
--(axis cs:1.07151678785713,0)
--(axis cs:1.07139025332695,0)
--(axis cs:1.07124469698008,0)
--(axis cs:1.07097478765834,0)
--(axis cs:1.0708883082169,0)
--(axis cs:1.07043539851619,0)
--(axis cs:1.07000134592759,0)
--(axis cs:1.06970864410136,0)
--(axis cs:1.06949715096279,0)
--(axis cs:1.06918864952716,0)
--(axis cs:1.06895899401233,0)
--(axis cs:1.06890007769205,0)
--(axis cs:1.068789186327,0)
--(axis cs:1.06816138179284,0)
--(axis cs:1.06813038079105,0)
--(axis cs:1.06778035457919,0)
--(axis cs:1.06762207437335,0)
--(axis cs:1.06758995890028,0)
--(axis cs:1.06696088267622,0)
--(axis cs:1.06661841914331,0)
--(axis cs:1.06598661126953,0)
--(axis cs:1.06592076211739,0)
--(axis cs:1.06562965267026,0)
--(axis cs:1.0655498484756,0)
--(axis cs:1.06548558346075,0)
--(axis cs:1.06545378662369,0)
--(axis cs:1.06505238596438,0)
--(axis cs:1.06500487286127,0)
--(axis cs:1.06413495629507,0)
--(axis cs:1.06392006621946,0)
--(axis cs:1.06380516680981,0)
--(axis cs:1.06348187976749,0)
--(axis cs:1.06302662838778,0)
--(axis cs:1.06289548091696,0)
--(axis cs:1.06288345395478,0)
--(axis cs:1.06259228346792,0)
--(axis cs:1.06254116598504,0)
--(axis cs:1.06207343831117,0)
--(axis cs:1.06150434215347,0)
--(axis cs:1.06069944112429,0)
--(axis cs:1.06065821250251,0)
--(axis cs:1.05998708670534,0)
--(axis cs:1.05937027094356,0)
--(axis cs:1.05930226229813,0)
--(axis cs:1.05851294694132,0)
--(axis cs:1.05832564731911,0)
--(axis cs:1.05820093671961,0)
--(axis cs:1.05813824195962,0)
--(axis cs:1.05659807836466,0)
--(axis cs:1.05595337714107,0)
--(axis cs:1.05566411472903,0)
--(axis cs:1.05562226088929,0)
--(axis cs:1.05544782111997,0)
--(axis cs:1.05525332336061,0)
--(axis cs:1.05518679107306,0)
--(axis cs:1.05518148396194,0)
--(axis cs:1.05483085873482,0)
--(axis cs:1.0541488184647,0)
--(axis cs:1.05353101987967,0)
--(axis cs:1.05331847639248,0)
--(axis cs:1.05309315807407,0)
--(axis cs:1.05287284897227,0)
--(axis cs:1.05157125066214,0)
--(axis cs:1.05134073858131,0)
--(axis cs:1.0510975202124,0)
--(axis cs:1.05087657058485,0)
--(axis cs:1.05036039399594,0)
--(axis cs:1.05029591135352,0)
--(axis cs:1.05002867128429,0)
--(axis cs:1.04990486575787,0)
--(axis cs:1.04983045613541,0)
--(axis cs:1.04924886858319,0)
--(axis cs:1.04801311414819,0)
--(axis cs:1.04781250796797,0)
--(axis cs:1.0463447376425,0)
--(axis cs:1.04617493941792,0)
--(axis cs:1.04611997063869,0)
--(axis cs:1.04234322487474,0)
--(axis cs:1.04145719657886,0)
--(axis cs:1.04016510441373,0)
--(axis cs:1.03984103667728,0)
--(axis cs:1.03949391648354,0)
--(axis cs:1.03636203067401,0)
--(axis cs:1.03634603877617,0)
--(axis cs:1.03499823663151,0)
--(axis cs:1.03390583499912,0)
--(axis cs:1.03323141643691,0)
--(axis cs:1.03249736550315,0)
--(axis cs:1.03239917904433,0)
--(axis cs:1.03178482017727,0)
--(axis cs:1.02978983917148,0)
--(axis cs:1.02678493615483,0)
--(axis cs:1.02439987087036,0)
--(axis cs:1.02324744489807,0)
--(axis cs:1.02206590010867,0)
--(axis cs:1.01909534154486,0)
--(axis cs:1.01297581195952,0)
--(axis cs:1.01264220041009,0)
--(axis cs:1.01000949838967,0)
--(axis cs:1.00891586798517,0)
--(axis cs:1.00744617736431,0)
--(axis cs:1,0)
--(axis cs:1,0)
--cycle;

\draw[fill=white,draw opacity=0] (axis cs:0,0) rectangle (axis cs:1,1);
\nextgroupplot[
ylabel={C=2},
xmin=1, xmax=2,
ymin=0, ymax=1.1,
axis on top,
xtick={1,1.25,1.5,1.75,2},
xticklabels={},,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,}
]
\addplot [red]
table {%
	1.70624474836061 0
	1.70624474836061 1.1
};
\addplot [blue]
table {%
1 1
1.12521756693788 1
1.14100785615889 0.998230088495575
1.14471542262414 0.99646017699115
1.15086572776761 0.994690265486726
1.15823071147556 0.992920353982301
1.16118469619556 0.991150442477876
1.16737829373753 0.989380530973451
1.17314244530954 0.987610619469027
1.18235149133981 0.985840707964602
1.18249909358744 0.984070796460177
1.18597688853124 0.982300884955752
1.18895625363356 0.980530973451327
1.1916550794347 0.978761061946903
1.1993578109471 0.976991150442478
1.19951829942189 0.975221238938053
1.20083615375087 0.973451327433628
1.20115530893363 0.971681415929204
1.20320553375207 0.969911504424779
1.20673929446206 0.968141592920354
1.2080666298047 0.966371681415929
1.21283323998571 0.964601769911504
1.21296594384236 0.96283185840708
1.21384177460913 0.961061946902655
1.21390656042612 0.95929203539823
1.21543263811993 0.957522123893805
1.21583817422814 0.955752212389381
1.21637395544776 0.953982300884956
1.2171100067887 0.952212389380531
1.21828402775408 0.950442477876106
1.2201787166148 0.948672566371681
1.22221479028795 0.946902654867257
1.22289038917571 0.945132743362832
1.22954765679023 0.943362831858407
1.22956436800862 0.941592920353982
1.23536368631029 0.939823008849557
1.23699777752073 0.938053097345133
1.23719646264956 0.936283185840708
1.23803131081991 0.934513274336283
1.23892793983838 0.932743362831858
1.24153955215409 0.930973451327434
1.24155918758168 0.929203539823009
1.24247654358327 0.927433628318584
1.24425936198263 0.925663716814159
1.24436222031331 0.923893805309735
1.24568974752096 0.92212389380531
1.24610900316136 0.920353982300885
1.24738845680562 0.91858407079646
1.24763199516741 0.916814159292035
1.24822372651007 0.915044247787611
1.24903964625002 0.913274336283186
1.25102684785463 0.911504424778761
1.25171221606804 0.909734513274336
1.25210268764706 0.907964601769911
1.25384487984721 0.906194690265487
1.25431717049321 0.904424778761062
1.25475678091198 0.902654867256637
1.25481478877024 0.900884955752212
1.25581406074603 0.899115044247788
1.25724923203626 0.897345132743363
1.25764733086541 0.895575221238938
1.25790632108354 0.893805309734513
1.25851842380897 0.892035398230088
1.26087360622346 0.890265486725664
1.2614121535426 0.888495575221239
1.26246057819166 0.886725663716814
1.26283574572704 0.884955752212389
1.26317277905663 0.883185840707965
1.26425026923061 0.88141592920354
1.26780225712855 0.879646017699115
1.26830824717593 0.87787610619469
1.26843157380377 0.876106194690266
1.2689988545666 0.874336283185841
1.26975295136491 0.872566371681416
1.27086550282176 0.870796460176991
1.27104295497607 0.869026548672566
1.27127126576297 0.867256637168142
1.27286025014002 0.865486725663717
1.27311011394382 0.863716814159292
1.27314051179717 0.861946902654867
1.27374200446117 0.860176991150442
1.27416786566699 0.858407079646018
1.27495725730565 0.856637168141593
1.27528683700557 0.854867256637168
1.27764863653578 0.853097345132743
1.27914610156643 0.851327433628319
1.27931133873831 0.849557522123894
1.28041793894687 0.847787610619469
1.28078928824875 0.846017699115044
1.28079663165453 0.844247787610619
1.28168790799549 0.842477876106195
1.2820235034976 0.84070796460177
1.28215442000004 0.838938053097345
1.28515241267836 0.83716814159292
1.28516509270557 0.835398230088496
1.28710026809149 0.833628318584071
1.28808904712146 0.831858407079646
1.28866172677565 0.830088495575221
1.288750788366 0.828318584070797
1.29037250870166 0.826548672566372
1.29105834188148 0.824778761061947
1.29164515308978 0.823008849557522
1.29175301917192 0.821238938053097
1.29199529738865 0.819469026548673
1.2927768251485 0.817699115044248
1.29301329415222 0.815929203539823
1.29382391671449 0.814159292035398
1.2940530874053 0.812389380530973
1.29600651327064 0.810619469026549
1.29615627456444 0.808849557522124
1.29691099809892 0.807079646017699
1.29803489844267 0.805309734513274
1.29897384945465 0.80353982300885
1.30083153788328 0.801769911504425
1.30140797867917 0.8
1.30209538730695 0.798230088495575
1.30274973513926 0.79646017699115
1.3034447358769 0.794690265486726
1.30350230050218 0.792920353982301
1.30441446687806 0.791150442477876
1.30517971771817 0.789380530973451
1.30705837289109 0.787610619469027
1.30736502920112 0.785840707964602
1.30767755595147 0.784070796460177
1.3077326910046 0.782300884955752
1.30778022605473 0.780530973451327
1.30891941526539 0.778761061946903
1.30920186998439 0.776991150442478
1.30952207632274 0.775221238938053
1.30961854597997 0.773451327433628
1.30970765707054 0.771681415929204
1.30986077725913 0.769911504424779
1.31058479260869 0.768141592920354
1.31094313280197 0.766371681415929
1.3109573404926 0.764601769911504
1.31121726373972 0.76283185840708
1.3114890420595 0.761061946902655
1.31152035830821 0.75929203539823
1.31224488479116 0.757522123893805
1.31298046537119 0.755752212389381
1.31298836202273 0.753982300884956
1.31379329439285 0.752212389380531
1.31385724134616 0.750442477876106
1.31511776666843 0.748672566371681
1.31552839489945 0.746902654867257
1.31666183729789 0.745132743362832
1.31740689722556 0.743362831858407
1.31754549864773 0.741592920353982
1.31757209744271 0.739823008849558
1.31779611677954 0.738053097345133
1.31794488481562 0.736283185840708
1.31824389450514 0.734513274336283
1.32109732351578 0.732743362831858
1.32110698897897 0.730973451327434
1.32190724789006 0.729203539823009
1.32266763669813 0.727433628318584
1.32280312085004 0.725663716814159
1.32543152598799 0.723893805309734
1.32590592828511 0.72212389380531
1.32643747809444 0.720353982300885
1.32757299734968 0.71858407079646
1.32765212651247 0.716814159292035
1.32892110691518 0.715044247787611
1.32908541923875 0.713274336283186
1.32925748658809 0.711504424778761
1.33067744324071 0.709734513274336
1.33211912307221 0.707964601769911
1.33375422574024 0.706194690265487
1.33458758327043 0.704424778761062
1.33557831452818 0.702654867256637
1.33585646299158 0.700884955752212
1.33602246409866 0.699115044247788
1.33612661499322 0.697345132743363
1.33686996731914 0.695575221238938
1.33688244413292 0.693805309734513
1.33825517351708 0.692035398230089
1.33853836118231 0.690265486725664
1.33872386390558 0.688495575221239
1.3399642316679 0.686725663716814
1.34030944022543 0.684955752212389
1.34080047332381 0.683185840707965
1.3411721888468 0.68141592920354
1.34277397727996 0.679646017699115
1.34294097776696 0.67787610619469
1.3438564598614 0.676106194690265
1.34404225649207 0.674336283185841
1.34420888555135 0.672566371681416
1.34535778672339 0.670796460176991
1.34748200207116 0.669026548672566
1.34760467287336 0.667256637168142
1.34763349172498 0.665486725663717
1.34779758753065 0.663716814159292
1.34879082070745 0.661946902654867
1.34881051757723 0.660176991150442
1.34908951772305 0.658407079646018
1.34973110841907 0.656637168141593
1.34985141238205 0.654867256637168
1.35002597734777 0.653097345132743
1.3500788271565 0.651327433628319
1.35048401349563 0.649557522123894
1.35138469469664 0.647787610619469
1.35251724037287 0.646017699115044
1.35311327971258 0.64424778761062
1.35312988093491 0.642477876106195
1.35344455167538 0.64070796460177
1.35379381875417 0.638938053097345
1.3540263842 0.63716814159292
1.35456725304599 0.635398230088496
1.35508136433044 0.633628318584071
1.35514109565211 0.631858407079646
1.35557163242319 0.630088495575221
1.35658039882123 0.628318584070796
1.35825574256317 0.626548672566372
1.35855281978806 0.624778761061947
1.35907653719336 0.623008849557522
1.35923463584471 0.621238938053097
1.36033040988589 0.619469026548673
1.36205106879439 0.617699115044248
1.36229008364355 0.615929203539823
1.36308756781506 0.614159292035398
1.36309089572015 0.612389380530973
1.36356835086948 0.610619469026549
1.36517741093248 0.608849557522124
1.3652419724184 0.607079646017699
1.36566003989906 0.605309734513274
1.36668432753032 0.60353982300885
1.36716616603079 0.601769911504425
1.36773839939299 0.6
1.36846696093221 0.598230088495575
1.37141987114111 0.59646017699115
1.37167970165885 0.594690265486726
1.37221791318197 0.592920353982301
1.3723185220511 0.591150442477876
1.37285195366575 0.589380530973451
1.37311831175388 0.587610619469027
1.37358533524541 0.585840707964602
1.37395420120338 0.584070796460177
1.3749066388557 0.582300884955752
1.37516190631338 0.580530973451327
1.37529379138616 0.578761061946903
1.37679676787735 0.576991150442478
1.37783662887836 0.575221238938053
1.3784970684989 0.573451327433628
1.37893991719385 0.571681415929204
1.37972326563172 0.569911504424779
1.37978706716682 0.568141592920354
1.37989717112752 0.566371681415929
1.38031560297377 0.564601769911504
1.3805512949609 0.56283185840708
1.38092631073368 0.561061946902655
1.38139881764062 0.55929203539823
1.38161386603299 0.557522123893805
1.38207885969064 0.555752212389381
1.38212282835063 0.553982300884956
1.38245840641754 0.552212389380531
1.38325075696355 0.550442477876106
1.3844752784093 0.548672566371681
1.38448152626506 0.546902654867257
1.38585573723775 0.545132743362832
1.38638471181519 0.543362831858407
1.38639527187112 0.541592920353982
1.38657960288445 0.539823008849557
1.3871636999196 0.538053097345133
1.38718694551278 0.536283185840708
1.38739007892468 0.534513274336283
1.38808344441219 0.532743362831858
1.38876901626808 0.530973451327434
1.38882363887148 0.529203539823009
1.3888613546587 0.527433628318584
1.38896835067327 0.525663716814159
1.38908761187915 0.523893805309735
1.3891517895825 0.52212389380531
1.38968425105219 0.520353982300885
1.38973836878998 0.51858407079646
1.39016679241446 0.516814159292035
1.39025312116006 0.515044247787611
1.39044174601139 0.513274336283186
1.39054390988006 0.511504424778761
1.39069598293825 0.509734513274336
1.39073475243242 0.507964601769912
1.39160706225872 0.506194690265487
1.39184295882208 0.504424778761062
1.39293051399325 0.502654867256637
1.39405802451002 0.500884955752212
1.39457752450607 0.499115044247788
1.39484501133932 0.497345132743363
1.39500924789632 0.495575221238938
1.3952735163596 0.493805309734513
1.39537183075438 0.492035398230089
1.39541539166377 0.490265486725664
1.3960745220401 0.488495575221239
1.39736952732411 0.486725663716814
1.39750861801435 0.484955752212389
1.39783090771321 0.483185840707965
1.39789101733181 0.48141592920354
1.39856027592655 0.479646017699115
1.39857775034601 0.47787610619469
1.39912211168663 0.476106194690265
1.39947378790452 0.474336283185841
1.40254778686301 0.472566371681416
1.40260539398271 0.470796460176991
1.4028590073315 0.469026548672566
1.4036948240271 0.467256637168142
1.4037888055464 0.465486725663717
1.40442946483262 0.463716814159292
1.40515319114989 0.461946902654867
1.40528212708708 0.460176991150442
1.40546216259968 0.458407079646018
1.405791832065 0.456637168141593
1.4061764882448 0.454867256637168
1.40621449859161 0.453097345132743
1.40689643978525 0.451327433628319
1.40696083431143 0.449557522123894
1.40696561560396 0.447787610619469
1.40761345581807 0.446017699115044
1.4080810325987 0.444247787610619
1.40843268488217 0.442477876106195
1.40888406610769 0.44070796460177
1.41012747509952 0.438938053097345
1.41067404277986 0.43716814159292
1.41252789595993 0.435398230088496
1.41255187234886 0.433628318584071
1.41493737913933 0.431858407079646
1.4169767266638 0.430088495575221
1.41734419076482 0.428318584070796
1.41753446660179 0.426548672566372
1.4177109761599 0.424778761061947
1.41802643539463 0.423008849557522
1.41820563780478 0.421238938053097
1.41831118371033 0.419469026548673
1.41850638469819 0.417699115044248
1.41852578850516 0.415929203539823
1.41861554777045 0.414159292035398
1.41980084504536 0.412389380530973
1.42008447154369 0.410619469026549
1.42197754997091 0.408849557522124
1.42241771909168 0.407079646017699
1.42249802793706 0.405309734513274
1.42270155804488 0.40353982300885
1.42285314627457 0.401769911504425
1.4229487821966 0.4
1.42337716921943 0.398230088495575
1.42425646301214 0.39646017699115
1.42471064300228 0.394690265486726
1.42475665582021 0.392920353982301
1.42487857310428 0.391150442477876
1.42497970820108 0.389380530973451
1.42549727618764 0.387610619469027
1.42552509392491 0.385840707964602
1.42557666948675 0.384070796460177
1.42568274555952 0.382300884955752
1.42597497856757 0.380530973451327
1.42629728850348 0.378761061946903
1.42641942807798 0.376991150442478
1.42722599689113 0.375221238938053
1.42729805217715 0.373451327433628
1.42754886106932 0.371681415929204
1.42766574249055 0.369911504424779
1.42843065753268 0.368141592920354
1.42867749072126 0.366371681415929
1.42934751743047 0.364601769911504
1.42941463065751 0.36283185840708
1.42957321162103 0.361061946902655
1.42996860945093 0.35929203539823
1.43024985509923 0.357522123893805
1.43049418468144 0.355752212389381
1.43106998711352 0.353982300884956
1.43159562986666 0.352212389380531
1.43213281603861 0.350442477876106
1.4324983374131 0.348672566371681
1.43293418631027 0.346902654867257
1.43301578528331 0.345132743362832
1.43349691450364 0.343362831858407
1.43381305169116 0.341592920353982
1.43442311381092 0.339823008849558
1.43498732226229 0.338053097345133
1.43544489308705 0.336283185840708
1.43768418209102 0.334513274336283
1.43797889310149 0.332743362831858
1.43817374741591 0.330973451327434
1.43827264300933 0.329203539823009
1.43862320011846 0.327433628318584
1.43889288346664 0.325663716814159
1.44097210414077 0.323893805309734
1.44170272254903 0.32212389380531
1.44445790296874 0.320353982300885
1.44475777646981 0.31858407079646
1.4450621252296 0.316814159292035
1.44647186740447 0.315044247787611
1.44698914838316 0.313274336283186
1.44724466520149 0.311504424778761
1.4472485011811 0.309734513274336
1.4475303772913 0.307964601769912
1.44808795325413 0.306194690265487
1.44846094083561 0.304424778761062
1.44884974187709 0.302654867256637
1.44984549135956 0.300884955752212
1.4512511721257 0.299115044247788
1.45297784334199 0.297345132743363
1.45385793045554 0.295575221238938
1.45416066098534 0.293805309734513
1.45425958862519 0.292035398230089
1.45454862274234 0.290265486725664
1.45455896104935 0.288495575221239
1.45464878173456 0.286725663716814
1.45540666413957 0.284955752212389
1.45550884262004 0.283185840707965
1.45571954830689 0.28141592920354
1.45572388243292 0.279646017699115
1.45633180370129 0.27787610619469
1.45731622294157 0.276106194690265
1.45737263847759 0.274336283185841
1.45843481140222 0.272566371681416
1.45884346889992 0.270796460176991
1.45942075243235 0.269026548672566
1.46011351708188 0.267256637168142
1.46115844478909 0.265486725663717
1.46321514722749 0.263716814159292
1.46354147380978 0.261946902654867
1.46364722428278 0.260176991150442
1.46487079937266 0.258407079646018
1.46492279427287 0.256637168141593
1.46601879907704 0.254867256637168
1.46753293293774 0.253097345132743
1.4679162698343 0.251327433628319
1.46795399452841 0.249557522123894
1.46802727351277 0.247787610619469
1.46840811591382 0.246017699115044
1.46914276214077 0.244247787610619
1.46945001533151 0.242477876106195
1.47232107133284 0.24070796460177
1.47350530276158 0.238938053097345
1.47500683472453 0.23716814159292
1.47570044880244 0.235398230088496
1.47576421191429 0.233628318584071
1.47600551093097 0.231858407079646
1.47761274764433 0.230088495575221
1.47773203209659 0.228318584070796
1.47855995870297 0.226548672566372
1.47866948442165 0.224778761061947
1.47923281478444 0.223008849557522
1.48172854202986 0.221238938053097
1.48180982826545 0.219469026548673
1.48252909564789 0.217699115044248
1.48254218186575 0.215929203539823
1.48289097823632 0.214159292035398
1.48304027928407 0.212389380530973
1.48480719649669 0.210619469026549
1.48500188081828 0.208849557522124
1.48524843165651 0.207079646017699
1.48636606471573 0.205309734513274
1.48751720954672 0.20353982300885
1.48861293152207 0.201769911504425
1.48932863172138 0.2
1.49065655414058 0.198230088495575
1.49118828665032 0.19646017699115
1.49220527507342 0.194690265486726
1.49411950288044 0.192920353982301
1.49441703657706 0.191150442477876
1.49573936402709 0.189380530973451
1.4969420863086 0.187610619469027
1.49701937476079 0.185840707964602
1.49781205922853 0.184070796460177
1.49783618917651 0.182300884955752
1.49833216059635 0.180530973451327
1.49905791629137 0.178761061946903
1.50130471776449 0.176991150442478
1.50172315272913 0.175221238938053
1.50209300498678 0.173451327433628
1.50258528405154 0.171681415929204
1.50278683539804 0.169911504424779
1.50310338713753 0.168141592920354
1.50463221958142 0.166371681415929
1.50580314408152 0.164601769911504
1.51052891507974 0.16283185840708
1.51131141205861 0.161061946902655
1.51133134342526 0.15929203539823
1.51326245540323 0.157522123893805
1.51361545470312 0.155752212389381
1.5138369925405 0.153982300884956
1.51708781226614 0.152212389380531
1.51727788695477 0.150442477876106
1.51771326649921 0.148672566371681
1.51906256853087 0.146902654867257
1.51976103922425 0.145132743362832
1.52123535097239 0.143362831858407
1.52139586009608 0.141592920353982
1.52190287532039 0.139823008849558
1.52196204715592 0.138053097345133
1.52229441079244 0.136283185840708
1.52281073791008 0.134513274336283
1.52341078731157 0.132743362831858
1.52362409933553 0.130973451327434
1.52543880492226 0.129203539823009
1.52556129403467 0.127433628318584
1.52715715653226 0.125663716814159
1.52941382293471 0.123893805309735
1.53090566907087 0.12212389380531
1.53203363678076 0.120353982300885
1.53281710915394 0.11858407079646
1.53322011736123 0.116814159292035
1.53330308017797 0.115044247787611
1.53362493865842 0.113274336283186
1.53391609012052 0.111504424778761
1.53833319139209 0.109734513274336
1.53836086374596 0.107964601769912
1.5395339133415 0.106194690265487
1.54004971351402 0.104424778761062
1.54021830365933 0.102654867256637
1.54058193617041 0.100884955752212
1.54175517744001 0.0991150442477876
1.54396162145434 0.0973451327433628
1.54573964483867 0.0955752212389381
1.54604342973123 0.0938053097345133
1.54822133766547 0.0920353982300885
1.54844730279855 0.0902654867256637
1.55230896192632 0.0884955752212389
1.5549897149638 0.0867256637168142
1.55626791672036 0.0849557522123894
1.55646374448686 0.0831858407079646
1.55646403048012 0.0814159292035398
1.55877022023279 0.079646017699115
1.55933934702716 0.0778761061946903
1.56010802676083 0.0761061946902655
1.56080819794113 0.0743362831858407
1.56088266448848 0.0725663716814159
1.56206540189569 0.0707964601769911
1.56350022114628 0.0690265486725664
1.56671011702562 0.0672566371681416
1.5700197609613 0.0654867256637168
1.57068024415483 0.063716814159292
1.57223531662947 0.0619469026548673
1.5734640457328 0.0601769911504425
1.57516671343065 0.0584070796460177
1.57955398908076 0.0566371681415929
1.58893715993645 0.0548672566371681
1.59040213697825 0.0530973451327434
1.59124626659579 0.0513274336283186
1.59304991922489 0.0495575221238938
1.59371398124041 0.047787610619469
1.59470126518464 0.0460176991150442
1.59610724367314 0.0442477876106195
1.59679288123209 0.0424778761061947
1.59968885590695 0.0407079646017699
1.60234493388736 0.0389380530973451
1.60316337971985 0.0371681415929204
1.60438167722532 0.0353982300884956
1.60741027040955 0.0336283185840708
1.61015849685172 0.031858407079646
1.61176071853614 0.0300884955752212
1.61177141370389 0.0283185840707965
1.61341110911983 0.0265486725663717
1.61428270947245 0.0247787610619469
1.61975637282888 0.0230088495575221
1.62477461653927 0.0212389380530973
1.63588620572737 0.0194690265486726
1.63604889500177 0.0176991150442478
1.66765161962028 0.015929203539823
1.66950014893854 0.0141592920353982
1.67476997594759 0.0123893805309735
1.6766465158132 0.0106194690265487
1.68233780222853 0.00884955752212389
1.69074597023805 0.00707964601769911
1.75286881540569 0.00530973451327434
1.78454974433999 0.00353982300884956
1.79165208624553 0.00176991150442478
};
\addplot [green!50.0!black]
table {%
1 1
1.12521756693788 0.992647637857006
1.12639918842601 0.992419777981325
1.12758080991415 0.992185754612069
1.12876243140228 0.991945431344695
1.12994405289041 0.991698669704241
1.13112567437855 0.991445329142066
1.13230729586668 0.991185267033514
1.13348891735482 0.990918338676549
1.13467053884295 0.990644397291371
1.13585216033109 0.990363294021048
1.13703378181922 0.990074877933181
1.13821540330735 0.989778996022641
1.13939702479549 0.989475493215381
1.14057864628362 0.989164212373371
1.14176026777176 0.988844994300664
1.14294188925989 0.988517677750625
1.14412351074802 0.988182099434344
1.14530513223616 0.987838094030259
1.14648675372429 0.987485494195009
1.14766837521243 0.987124130575543
1.14884999670056 0.986753831822503
1.1500316181887 0.986374424604917
1.15121323967683 0.985985733626197
1.15239486116496 0.985587581641496
1.1535764826531 0.985179789476415
1.15475810414123 0.984762176047103
1.15593972562937 0.984334558381756
1.1571213471175 0.983896751643536
1.15830296860563 0.983448569154939
1.15948459009377 0.982989822423608
1.1606662115819 0.982520321169639
1.16184783307004 0.982039873354363
1.16302945455817 0.981548285210645
1.1642110760463 0.981045361274705
1.16539269753444 0.98053090441947
1.16657431902257 0.980004715889485
1.16775594051071 0.979466595337379
1.16893756199884 0.978916340861909
1.17011918348698 0.978353749047589
1.17130080497511 0.977778615005908
1.17248242646324 0.97719073241816
1.17366404795138 0.97658989357988
1.17484566943951 0.975975889446895
1.17602729092765 0.975348509683001
1.17720891241578 0.974707542709273
1.17839053390391 0.974052775754996
1.17957215539205 0.973383994910236
1.18075377688018 0.972700985180047
1.18193539836832 0.972003530540306
1.18311701985645 0.97129141399519
1.18429864134459 0.970564417636279
1.18548026283272 0.969822322703284
1.18666188432085 0.969064909646407
1.18784350580899 0.968291958190304
1.18902512729712 0.967503247399669
1.19020674878526 0.966698555746411
1.19138837027339 0.965877661178422
1.19256999176152 0.965040341189923
1.19375161324966 0.964186372893373
1.19493323473779 0.963315533092935
1.19611485622593 0.962427598359471
1.19729647771406 0.961522345107054
1.19847809920219 0.960599549670985
1.19965972069033 0.959658988387284
1.20084134217846 0.958700437673641
1.2020229636666 0.957723674111798
1.20320458515473 0.956728474531351
1.20438620664287 0.955714616094924
1.205567828131 0.954681876384707
1.20674944961913 0.953630033490324
1.20793107110727 0.952558866097993
1.2091126925954 0.951468153580959
1.21029431408354 0.950357676091154
1.21147593557167 0.949227214652062
1.2126575570598 0.948076551252741
1.21383917854794 0.946905468942971
1.21502080003607 0.945713751929492
1.21620242152421 0.944501185673282
1.21738404301234 0.943267556987844
1.21856566450048 0.942012654138446
1.21974728598861 0.940736266942287
1.22092890747674 0.939438186869524
1.22211052896488 0.938118207145125
1.22329215045301 0.936776122851498
1.22447377194115 0.935411731031838
1.22565539342928 0.934024830794153
1.22683701491741 0.932615223415906
1.22801863640555 0.931182712449224
1.22920025789368 0.92972710382662
1.23038187938182 0.928248205967165
1.23156350086995 0.926745829883063
1.23274512235808 0.925219789286564
1.23392674384622 0.923669900697154
1.23510836533435 0.922095983548967
1.23628998682249 0.920497860298352
1.23747160831062 0.918875356531536
1.23865322979876 0.91722830107232
1.23983485128689 0.915556526089736
1.24101647277502 0.913859867205616
1.24219809426316 0.912138163601983
1.24337971575129 0.910391258128224
1.24456133723943 0.908618997407952
1.24574295872756 0.906821231945512
1.24692458021569 0.904997816232044
1.24810620170383 0.903148608851039
1.24928782319196 0.901273472583328
1.2504694446801 0.899372274511419
1.25165106616823 0.897444886123118
1.25283268765637 0.895491183414363
1.2540143091445 0.893511046991201
1.25519593063263 0.891504362170832
1.25637755212077 0.88947101908165
1.2575591736089 0.887410912762213
1.25874079509704 0.88532394325906
1.25992241658517 0.883210015723319
1.2611040380733 0.881069040506013
1.26228565956144 0.87890093325201
1.26346728104957 0.876705614992543
1.26464890253771 0.874483012236213
1.26583052402584 0.872233057058426
1.26701214551397 0.869955687189174
1.26819376700211 0.867650846099106
1.26937538849024 0.865318483083808
1.27055700997838 0.86295855334622
1.27173863146651 0.860571018077139
1.27292025295465 0.858155844533719
1.27410187444278 0.855713006115915
1.27528349593091 0.853242482440799
1.27646511741905 0.850744259414683
1.27764673890718 0.84821832930298
1.27882836039532 0.845664690797759
1.28000998188345 0.843083349082897
1.28119160337158 0.840474315896804
1.28237322485972 0.837837609592631
1.28355484634785 0.83517325519592
1.28473646783599 0.832481284459637
1.28591808932412 0.829761735916516
1.28709971081226 0.827014654928681
1.28828133230039 0.824240093734482
1.28946295378852 0.82143811149249
1.29064457527666 0.818608774322605
1.29182619676479 0.815752155344232
1.29300781825293 0.812868334711473
1.29418943974106 0.80995739964527
1.29537106122919 0.807019444462586
1.29655268271733 0.804054570602255
1.29773430420546 0.801062886647903
1.2989159256936 0.798044508347572
1.30009754718173 0.794999558630135
1.30127916866987 0.791928167618463
1.302460790158 0.788830472639293
1.30364241164613 0.785706618229793
1.30482403313427 0.782556756140766
1.3060056546224 0.779381045336498
1.30718727611054 0.776179651991188
1.30836889759867 0.772952749482063
1.3095505190868 0.769700518378884
1.31073214057494 0.766423146430172
1.31191376206307 0.763120828545901
1.31309538355121 0.759793766776735
1.31427700503934 0.756442170289784
1.31545862652747 0.753066255340879
1.31664024801561 0.749666245243358
1.31782186950374 0.746242370333368
1.31900349099188 0.742794867931671
1.32018511248001 0.739323982301973
1.32136673396815 0.735829964605776
1.32254835545628 0.732313072853755
1.32372997694441 0.72877357185369
1.32491159843255 0.725211733154939
1.32609321992068 0.721627834989499
1.32727484140882 0.718022162209651
1.32845646289695 0.714395006222217
1.32963808438508 0.71074666491946
1.33081970587322 0.707077442606643
1.33200132736135 0.70338764992628
1.33318294884949 0.699677603779111
1.33436457033762 0.695947627241836
1.33554619182575 0.692198049481637
1.33672781331389 0.688429205667533
1.33790943480202 0.684641436878612
1.33909105629016 0.680835090009168
1.34027267777829 0.677010517670807
1.34145429926643 0.673168078091555
1.34263592075456 0.669308135012029
1.34381754224269 0.665431057578714
1.34499916373083 0.661537220234403
1.34618078521896 0.657627002605866
1.3473624067071 0.653700789388786
1.34854402819523 0.64975897023004
1.34972564968336 0.64580193960739
1.3509072711715 0.641830096706621
1.35208889265963 0.637843845296233
1.35327051414777 0.633843593599718
1.3544521356359 0.629829754165519
1.35563375712404 0.625802743734718
1.35681537861217 0.621762983106555
1.3579970001003 0.617710897001829
1.35917862158844 0.613646913924265
1.36036024307657 0.609571466019931
1.36154186456471 0.605484988934777
1.36272348605284 0.60138792167038
1.36390510754097 0.597280706437972
1.36508672902911 0.593163788510852
1.36626835051724 0.589037616075233
1.36744997200538 0.584902640079651
1.36863159349351 0.580759314082983
1.36981321498165 0.576608094101195
1.37099483646978 0.572449438452882
1.37217645795791 0.568283807603704
1.37335807944605 0.564111664009811
1.37453970093418 0.559933471960331
1.37572132242232 0.555749697419026
1.37690294391045 0.55156080786521
1.37808456539858 0.547367272134004
1.37926618688672 0.543169560256041
1.38044780837485 0.538968143296698
1.38162942986299 0.534763493194963
1.38281105135112 0.530556082602004
1.38399267283925 0.526346384719576
1.38517429432739 0.522134873138309
1.38635591581552 0.517922021676009
1.38753753730366 0.51370830421605
1.38871915879179 0.50949419454594
1.38990078027993 0.505280166196178
1.39108240176806 0.501066692279466
1.39226402325619 0.496854245330389
1.39344564474433 0.492643297145646
1.39462726623246 0.488434318624909
1.3958088877206 0.484227779612435
1.39699050920873 0.480024148739474
1.39817213069686 0.4758238932676
1.399353752185 0.471627478933028
1.40053537367313 0.467435369792017
1.40171699516127 0.463248028067426
1.4028986166494 0.459065913996541
1.40408023813754 0.454889485680213
1.40526185962567 0.45071919893342
1.4064434811138 0.446555507137322
1.40762510260194 0.442398861092887
1.40880672409007 0.438249708876167
1.40998834557821 0.434108495695309
1.41116996706634 0.42997566374935
1.41235158855447 0.425851652088907
1.41353321004261 0.421736896478794
1.41471483153074 0.417631829262667
1.41589645301888 0.41353687922975
1.41707807450701 0.409452471483705
1.41825969599514 0.405379027313723
1.41944131748328 0.401316964067887
1.42062293897141 0.397266695028879
1.42180456045955 0.393228629292072
1.42298618194768 0.389203171646092
1.42416780343582 0.385190722455872
1.42534942492395 0.381191677548278
1.42653104641208 0.377206428100341
1.42771266790022 0.373235360530151
1.42889428938835 0.369278856390463
1.43007591087649 0.365337292265046
1.43125753236462 0.361411039667833
1.43243915385275 0.357500464944904
1.43362077534089 0.353605929179338
1.43480239682902 0.349727788098977
1.43598401831716 0.34586639198713
1.43716563980529 0.34202208559625
1.43834726129343 0.338195208064611
1.43952888278156 0.334386092836018
1.44071050426969 0.330595067582565
1.44189212575783 0.326822454130475
1.44307374724596 0.323068568389033
1.4442553687341 0.319333720282629
1.44543699022223 0.315618213685938
1.44661861171036 0.311922346362235
1.4478002331985 0.308246409904872
1.44898185468663 0.304590689681909
1.45016347617477 0.300955464783921
1.4513450976629 0.297341007974979
1.45252671915103 0.293747585646801
1.45370834063917 0.290175457776088
1.4548899621273 0.286624877885029
1.45607158361544 0.283096093004978
1.45725320510357 0.279589343643299
1.45843482659171 0.276104863753358
1.45961644807984 0.27264288070767
1.46079806956797 0.269203615274178
1.46197969105611 0.265787281595644
1.46316131254424 0.262394087172155
1.46434293403238 0.2590242328467
1.46552455552051 0.255677912793825
1.46670617700864 0.252355314511319
1.46788779849678 0.249056618814927
1.46906941998491 0.245781999836053
1.47025104147305 0.24253162502243
1.47143266296118 0.239305655141724
1.47261428444932 0.236104244288049
1.47379590593745 0.232927539891354
1.47497752742558 0.22977568272965
1.47615914891372 0.226648806944038
1.47734077040185 0.223547040056514
1.47852239188999 0.220470502990491
1.47970401337812 0.217419310094023
1.48088563486625 0.21439356916567
1.48206725635439 0.21139338148297
1.48324887784252 0.208418841833473
1.48443049933066 0.205470038548297
1.48561212081879 0.202547053538152
1.48679374230692 0.199649962331783
1.48797536379506 0.196778834116801
1.48915698528319 0.193933731782832
1.49033860677133 0.191114711966943
1.49152022825946 0.188321825101299
1.4927018497476 0.185555115462988
1.49388347123573 0.182814621225968
1.49506509272386 0.180100374515086
1.496246714212 0.177412401462105
1.49742833570013 0.174750722263689
1.49860995718827 0.172115351241293
1.4997915786764 0.169506296902905
1.50097320016453 0.166923562006566
1.50215482165267 0.164367143625633
1.5033364431408 0.161837033215719
1.50451806462894 0.159333216683242
1.50569968611707 0.156855674455544
1.50688130760521 0.154404381552508
1.50806292909334 0.151979307659618
1.50924455058147 0.149580417202407
1.51042617206961 0.147207669422232
1.51160779355774 0.144861018453299
1.51278941504588 0.142540413400936
1.51397103653401 0.140245798420979
1.51515265802214 0.137977112800263
1.51633427951028 0.135734291038148
1.51751590099841 0.133517262929018
1.51869752248655 0.131325953645689
1.51987914397468 0.129160283823704
1.52106076546281 0.127020169646376
1.52224238695095 0.124905522930626
1.52342400843908 0.122816251213487
1.52460562992722 0.120752257839229
1.52578725141535 0.118713442047076
1.52696887290349 0.116699699059429
1.52815049439162 0.114710920170557
1.52933211587975 0.112746992835695
1.53051373736789 0.1108078007605
1.53169535885602 0.108893223990802
1.53287698034416 0.107003139002611
1.53405860183229 0.105137418792318
1.53524022332042 0.103295932967035
1.53642184480856 0.101478547835042
1.53760346629669 0.0996851264962657
1.53878508778483 0.0979155289327657
1.53996670927296 0.096169612099158
1.5411483307611 0.0944472300129447
1.54232995224923 0.0927482338446952
1.54351157373736 0.0910724720080336
1.5446931952255 0.0894197902493921
1.54587481671363 0.0877900317374785
1.54705643820177 0.0861830371524237
1.5482380596899 0.0845986447745606
1.54941968117803 0.0830366905727958
1.55060130266617 0.0814970082925334
1.5517829241543 0.0799794295431128
1.55296454564244 0.0784837838847204
1.55414616713057 0.0770098989147397
1.5553277886187 0.0755576003535033
1.55650941010684 0.0741267121294087
1.55769103159497 0.0727170564633709
1.55887265308311 0.0713284539525707
1.56005427457124 0.0699607236534711
1.56123589605938 0.0686136831640705
1.56241751754751 0.0672871487053613
1.56359913903564 0.0659809352019665
1.56478076052378 0.0646948563619256
1.56596238201191 0.0634287247556028
1.56714400350005 0.0621823518936936
1.56832562498818 0.0609555483043004
1.56950724647631 0.0597481236090629
1.57068886796445 0.0585598865983076
1.57187048945258 0.0573906453052072
1.57305211094072 0.0562402070789214
1.57423373242885 0.0551083786567039
1.57541535391699 0.0539949662349538
1.57659697540512 0.0528997755391988
1.57777859689325 0.0518226118929873
1.57896021838139 0.0507632802856822
1.58014183986952 0.049721585439132
1.58132346135766 0.0486973318732139
1.58250508284579 0.0476903239702375
1.58368670433392 0.0467003660381882
1.58486832582206 0.045727262372807
1.58604994731019 0.044770817318506
1.58723156879833 0.0438308353280602
1.58841319028646 0.0429071210211831
1.58959481177459 0.0419994792418336
1.59077643326273 0.0411077151143535
1.59195805475086 0.0402316340983899
1.593139676239 0.039371042042604
1.59432129772713 0.0385257452371647
1.59550291921527 0.0376955504650232
1.5966845407034 0.0368802650519673
1.59786616219153 0.0360796969154548
1.59904778367967 0.0352936546122242
1.6002294051678 0.0345219473846874
1.60141102665594 0.0337643852061006
1.60259264814407 0.0330207788245184
1.6037742696322 0.0322909398055355
1.60495589112034 0.0315746805738153
1.60613751260847 0.030871814453413
1.60731913409661 0.0301821557068969
1.60850075558474 0.0295055195732734
1.60968237707288 0.0288417223047217
1.61086399856101 0.0281905812021457
1.61204562004914 0.0275519146495483
1.61322724153728 0.0269255421472393
1.61440886302541 0.0263112843438823
1.61559048451355 0.0257089630673908
1.61677210600168 0.0251184013546835
1.61795372748981 0.0245394234803071
1.61913534897795 0.0239718549839385
1.62031697046608 0.0234155226967766
1.62149859195422 0.0228702547668356
1.62268021344235 0.0223358806831497
1.62386183493048 0.0218122312989041
1.62504345641862 0.0212991388535029
1.62622507790675 0.0207964369935854
1.62740669939489 0.020303960793009
1.62858832088302 0.0198215467718058
1.62976994237116 0.0193490329141315
1.63095156385929 0.018886258685219
1.63213318534742 0.0184330650473482
1.63331480683556 0.0179892944748618
1.63449642832369 0.0175547909682032
1.63567804981183 0.0171294000670488
1.63685967129996 0.0167129688625014
1.63804129278809 0.0163053460083814
1.63922291427623 0.0159063817316302
1.64040453576436 0.0155159278418378
1.6415861572525 0.0151338377399137
1.64276777874063 0.0147599664259148
1.64394940022877 0.0143941705060489
1.6451310217169 0.0140363081988681
1.64631264320503 0.013686239340669
1.64749426469317 0.0133438253901174
1.6486758861813 0.0130089294321116
1.64985750766944 0.0126814161809043
1.65103912915757 0.0123611519824973
1.6522207506457 0.0120480048163243
1.65340237213384 0.0117418442962423
1.65458399362197 0.0114425416708457
1.65576561511011 0.0111499698231199
1.65694723659824 0.0108640032694525
1.65812885808637 0.010584518158015
1.65931047957451 0.0103113922665372
1.66049210106264 0.0100445049994857
1.66167372255078 0.00978373738466365
1.66285534403891 0.00952897206925318
1.66403696552705 0.00928009331530777
1.66521858701518 0.00903698699471989
1.66640020850331 0.00879954058367227
1.66758182999145 0.00856764315659531
1.66876345147958 0.0083411853796399
1.66994507296772 0.00812005950368844
1.67112669445585 0.00790415935691058
1.67230831594398 0.00769338033689038
1.67348993743212 0.00748761940232912
1.67467155892025 0.00728677506434561
1.67585318040839 0.00709074737738691
1.67703480189652 0.006899437929764
1.67821642338466 0.00671274983382708
1.67939804487279 0.00653058771579573
1.68057966636092 0.0063528577052594
1.68176128784906 0.00617946742434394
1.68294290933719 0.00601032597660889
1.68412453082533 0.00584534393561931
1.68530615231346 0.00568443333325919
1.68648777380159 0.0055275076477761
1.68766939528973 0.0053744817915764
1.68885101677786 0.00522527209878176
1.690032638266 0.00507979631256161
1.69121425975413 0.00493797357225079
1.69239588124226 0.00479972440026755
1.6935775027304 0.00466497068884331
1.69475912421853 0.00453363568657295
1.69594074570667 0.00440564398480148
1.6971223671948 0.00428092150385495
1.69830398868294 0.00415939547912869
1.69948561017107 0.0040409944470412
1.7006672316592 0.00392564823086772
1.70184885314734 0.00381328792646085
1.70303047463547 0.00370384588787021
1.70421209612361 0.00359725571286762
1.70539371761174 0.00349345222839403
1.70657533909987 0.00339237147593052
1.70775696058801 0.00329395069680583
1.70893858207614 0.00319812831744992
1.71012020356428 0.0031048439346022
1.71130182505241 0.00301403830047908
1.71248344654055 0.00292565330791628
1.71366506802868 0.00283963197548653
1.71484668951681 0.00275591843260503
1.71602831100495 0.00267445790462939
1.71720993249308 0.00259519669796049
1.71839155398122 0.00251808218515159
1.71957317546935 0.00244306279003415
1.72075479695748 0.00237008797286431
1.72193641844562 0.00229910821550017
1.72311803993375 0.00223007500661143
1.72429966142189 0.00216294082693325
1.72548128291002 0.0020976591345635
1.72666290439815 0.00203418435031799
1.72784452588629 0.00197247184313654
1.72902614737442 0.00191247791556004
1.73020776886256 0.00185415978927006
1.73138939035069 0.00179747559070553
1.73257101183883 0.00174238433675622
1.73375263332696 0.00168884592053775
1.73493425481509 0.00163682109725527
1.73611587630323 0.001586271470158
1.73729749779136 0.00153715947658628
1.7384791192795 0.00148944837412168
1.73966074076763 0.0014431022268343
1.74084236225576 0.00139808589164037
1.7420239837439 0.00135436500476704
1.74320560523203 0.00131190596832842
1.74438722672017 0.00127067593701802
1.7455688482083 0.00123064280491925
1.74675046969644 0.0011917751924343
1.74793209118457 0.00115404243334005
1.7491137126727 0.0011174145619639
1.75029533416084 0.00108186230049256
1.75147695564897 0.00104735704640568
1.75265857713711 0.00101387086004445
1.75384019862524 0.000981376452311444
1.75502182011337 0.000949847172505791
1.75620344160151 0.00091925699623141
1.75738506308964 0.000889580513822263
1.75856668457778 0.000860792917959374
1.75974830606591 0.000832869992690721
1.76092992755405 0.000805788101644112
1.76211154904218 0.000779524176762969
1.76329317053031 0.000754055707120616
1.76447479201845 0.000729360727877326
1.76565641350658 0.000705417809384157
1.76683803499472 0.000682206046428657
1.76801965648285 0.000659705047626469
1.76920127797098 0.00063789492495947
1.77038289945912 0.000616756283457587
1.77156452094725 0.000596270211027705
1.77274614243539 0.000576418268426693
1.77392776392352 0.0005571824793833
1.77510938541165 0.000538545320860395
1.77629100689979 0.000520489713466965
1.77747262838792 0.00050299901201456
1.77865424987606 0.000486056996215289
1.77983587136419 0.000469647861526368
1.78101749285233 0.000453756210140543
1.78219911434046 0.00043836704211464
1.78338073582859 0.000423465746644536
1.78456235731673 0.000409038093480585
1.78574397880486 0.000395070224484484
1.786925600293 0.000381548645326912
1.78810722178113 0.00036846021732384
1.78928884326926 0.000355792149411061
1.7904704647574 0.000343531990259827
1.79165208624553 0.000331667620523501
2 0
};
\path [draw=black, fill=blue, opacity=0.1] (axis cs:1,0)
--(axis cs:1,1)
--(axis cs:1.12521756693788,1)
--(axis cs:1.14100785615889,0.998230088495575)
--(axis cs:1.14471542262414,0.99646017699115)
--(axis cs:1.15086572776761,0.994690265486726)
--(axis cs:1.15823071147556,0.992920353982301)
--(axis cs:1.16118469619556,0.991150442477876)
--(axis cs:1.16737829373753,0.989380530973451)
--(axis cs:1.17314244530954,0.987610619469027)
--(axis cs:1.18235149133981,0.985840707964602)
--(axis cs:1.18249909358744,0.984070796460177)
--(axis cs:1.18597688853124,0.982300884955752)
--(axis cs:1.18895625363356,0.980530973451327)
--(axis cs:1.1916550794347,0.978761061946903)
--(axis cs:1.1993578109471,0.976991150442478)
--(axis cs:1.19951829942189,0.975221238938053)
--(axis cs:1.20083615375087,0.973451327433628)
--(axis cs:1.20115530893363,0.971681415929204)
--(axis cs:1.20320553375207,0.969911504424779)
--(axis cs:1.20673929446206,0.968141592920354)
--(axis cs:1.2080666298047,0.966371681415929)
--(axis cs:1.21283323998571,0.964601769911504)
--(axis cs:1.21296594384236,0.96283185840708)
--(axis cs:1.21384177460913,0.961061946902655)
--(axis cs:1.21390656042612,0.95929203539823)
--(axis cs:1.21543263811993,0.957522123893805)
--(axis cs:1.21583817422814,0.955752212389381)
--(axis cs:1.21637395544776,0.953982300884956)
--(axis cs:1.2171100067887,0.952212389380531)
--(axis cs:1.21828402775408,0.950442477876106)
--(axis cs:1.2201787166148,0.948672566371681)
--(axis cs:1.22221479028795,0.946902654867257)
--(axis cs:1.22289038917571,0.945132743362832)
--(axis cs:1.22954765679023,0.943362831858407)
--(axis cs:1.22956436800862,0.941592920353982)
--(axis cs:1.23536368631029,0.939823008849557)
--(axis cs:1.23699777752073,0.938053097345133)
--(axis cs:1.23719646264956,0.936283185840708)
--(axis cs:1.23803131081991,0.934513274336283)
--(axis cs:1.23892793983838,0.932743362831858)
--(axis cs:1.24153955215409,0.930973451327434)
--(axis cs:1.24155918758168,0.929203539823009)
--(axis cs:1.24247654358327,0.927433628318584)
--(axis cs:1.24425936198263,0.925663716814159)
--(axis cs:1.24436222031331,0.923893805309735)
--(axis cs:1.24568974752096,0.92212389380531)
--(axis cs:1.24610900316136,0.920353982300885)
--(axis cs:1.24738845680562,0.91858407079646)
--(axis cs:1.24763199516741,0.916814159292035)
--(axis cs:1.24822372651007,0.915044247787611)
--(axis cs:1.24903964625002,0.913274336283186)
--(axis cs:1.25102684785463,0.911504424778761)
--(axis cs:1.25171221606804,0.909734513274336)
--(axis cs:1.25210268764706,0.907964601769911)
--(axis cs:1.25384487984721,0.906194690265487)
--(axis cs:1.25431717049321,0.904424778761062)
--(axis cs:1.25475678091198,0.902654867256637)
--(axis cs:1.25481478877024,0.900884955752212)
--(axis cs:1.25581406074603,0.899115044247788)
--(axis cs:1.25724923203626,0.897345132743363)
--(axis cs:1.25764733086541,0.895575221238938)
--(axis cs:1.25790632108354,0.893805309734513)
--(axis cs:1.25851842380897,0.892035398230088)
--(axis cs:1.26087360622346,0.890265486725664)
--(axis cs:1.2614121535426,0.888495575221239)
--(axis cs:1.26246057819166,0.886725663716814)
--(axis cs:1.26283574572704,0.884955752212389)
--(axis cs:1.26317277905663,0.883185840707965)
--(axis cs:1.26425026923061,0.88141592920354)
--(axis cs:1.26780225712855,0.879646017699115)
--(axis cs:1.26830824717593,0.87787610619469)
--(axis cs:1.26843157380377,0.876106194690266)
--(axis cs:1.2689988545666,0.874336283185841)
--(axis cs:1.26975295136491,0.872566371681416)
--(axis cs:1.27086550282176,0.870796460176991)
--(axis cs:1.27104295497607,0.869026548672566)
--(axis cs:1.27127126576297,0.867256637168142)
--(axis cs:1.27286025014002,0.865486725663717)
--(axis cs:1.27311011394382,0.863716814159292)
--(axis cs:1.27314051179717,0.861946902654867)
--(axis cs:1.27374200446117,0.860176991150442)
--(axis cs:1.27416786566699,0.858407079646018)
--(axis cs:1.27495725730565,0.856637168141593)
--(axis cs:1.27528683700557,0.854867256637168)
--(axis cs:1.27764863653578,0.853097345132743)
--(axis cs:1.27914610156643,0.851327433628319)
--(axis cs:1.27931133873831,0.849557522123894)
--(axis cs:1.28041793894687,0.847787610619469)
--(axis cs:1.28078928824875,0.846017699115044)
--(axis cs:1.28079663165453,0.844247787610619)
--(axis cs:1.28168790799549,0.842477876106195)
--(axis cs:1.2820235034976,0.84070796460177)
--(axis cs:1.28215442000004,0.838938053097345)
--(axis cs:1.28515241267836,0.83716814159292)
--(axis cs:1.28516509270557,0.835398230088496)
--(axis cs:1.28710026809149,0.833628318584071)
--(axis cs:1.28808904712146,0.831858407079646)
--(axis cs:1.28866172677565,0.830088495575221)
--(axis cs:1.288750788366,0.828318584070797)
--(axis cs:1.29037250870166,0.826548672566372)
--(axis cs:1.29105834188148,0.824778761061947)
--(axis cs:1.29164515308978,0.823008849557522)
--(axis cs:1.29175301917192,0.821238938053097)
--(axis cs:1.29199529738865,0.819469026548673)
--(axis cs:1.2927768251485,0.817699115044248)
--(axis cs:1.29301329415222,0.815929203539823)
--(axis cs:1.29382391671449,0.814159292035398)
--(axis cs:1.2940530874053,0.812389380530973)
--(axis cs:1.29600651327064,0.810619469026549)
--(axis cs:1.29615627456444,0.808849557522124)
--(axis cs:1.29691099809892,0.807079646017699)
--(axis cs:1.29803489844267,0.805309734513274)
--(axis cs:1.29897384945465,0.80353982300885)
--(axis cs:1.30083153788328,0.801769911504425)
--(axis cs:1.30140797867917,0.8)
--(axis cs:1.30209538730695,0.798230088495575)
--(axis cs:1.30274973513926,0.79646017699115)
--(axis cs:1.3034447358769,0.794690265486726)
--(axis cs:1.30350230050218,0.792920353982301)
--(axis cs:1.30441446687806,0.791150442477876)
--(axis cs:1.30517971771817,0.789380530973451)
--(axis cs:1.30705837289109,0.787610619469027)
--(axis cs:1.30736502920112,0.785840707964602)
--(axis cs:1.30767755595147,0.784070796460177)
--(axis cs:1.3077326910046,0.782300884955752)
--(axis cs:1.30778022605473,0.780530973451327)
--(axis cs:1.30891941526539,0.778761061946903)
--(axis cs:1.30920186998439,0.776991150442478)
--(axis cs:1.30952207632274,0.775221238938053)
--(axis cs:1.30961854597997,0.773451327433628)
--(axis cs:1.30970765707054,0.771681415929204)
--(axis cs:1.30986077725913,0.769911504424779)
--(axis cs:1.31058479260869,0.768141592920354)
--(axis cs:1.31094313280197,0.766371681415929)
--(axis cs:1.3109573404926,0.764601769911504)
--(axis cs:1.31121726373972,0.76283185840708)
--(axis cs:1.3114890420595,0.761061946902655)
--(axis cs:1.31152035830821,0.75929203539823)
--(axis cs:1.31224488479116,0.757522123893805)
--(axis cs:1.31298046537119,0.755752212389381)
--(axis cs:1.31298836202273,0.753982300884956)
--(axis cs:1.31379329439285,0.752212389380531)
--(axis cs:1.31385724134616,0.750442477876106)
--(axis cs:1.31511776666843,0.748672566371681)
--(axis cs:1.31552839489945,0.746902654867257)
--(axis cs:1.31666183729789,0.745132743362832)
--(axis cs:1.31740689722556,0.743362831858407)
--(axis cs:1.31754549864773,0.741592920353982)
--(axis cs:1.31757209744271,0.739823008849558)
--(axis cs:1.31779611677954,0.738053097345133)
--(axis cs:1.31794488481562,0.736283185840708)
--(axis cs:1.31824389450514,0.734513274336283)
--(axis cs:1.32109732351578,0.732743362831858)
--(axis cs:1.32110698897897,0.730973451327434)
--(axis cs:1.32190724789006,0.729203539823009)
--(axis cs:1.32266763669813,0.727433628318584)
--(axis cs:1.32280312085004,0.725663716814159)
--(axis cs:1.32543152598799,0.723893805309734)
--(axis cs:1.32590592828511,0.72212389380531)
--(axis cs:1.32643747809444,0.720353982300885)
--(axis cs:1.32757299734968,0.71858407079646)
--(axis cs:1.32765212651247,0.716814159292035)
--(axis cs:1.32892110691518,0.715044247787611)
--(axis cs:1.32908541923875,0.713274336283186)
--(axis cs:1.32925748658809,0.711504424778761)
--(axis cs:1.33067744324071,0.709734513274336)
--(axis cs:1.33211912307221,0.707964601769911)
--(axis cs:1.33375422574024,0.706194690265487)
--(axis cs:1.33458758327043,0.704424778761062)
--(axis cs:1.33557831452818,0.702654867256637)
--(axis cs:1.33585646299158,0.700884955752212)
--(axis cs:1.33602246409866,0.699115044247788)
--(axis cs:1.33612661499322,0.697345132743363)
--(axis cs:1.33686996731914,0.695575221238938)
--(axis cs:1.33688244413292,0.693805309734513)
--(axis cs:1.33825517351708,0.692035398230089)
--(axis cs:1.33853836118231,0.690265486725664)
--(axis cs:1.33872386390558,0.688495575221239)
--(axis cs:1.3399642316679,0.686725663716814)
--(axis cs:1.34030944022543,0.684955752212389)
--(axis cs:1.34080047332381,0.683185840707965)
--(axis cs:1.3411721888468,0.68141592920354)
--(axis cs:1.34277397727996,0.679646017699115)
--(axis cs:1.34294097776696,0.67787610619469)
--(axis cs:1.3438564598614,0.676106194690265)
--(axis cs:1.34404225649207,0.674336283185841)
--(axis cs:1.34420888555135,0.672566371681416)
--(axis cs:1.34535778672339,0.670796460176991)
--(axis cs:1.34748200207116,0.669026548672566)
--(axis cs:1.34760467287336,0.667256637168142)
--(axis cs:1.34763349172498,0.665486725663717)
--(axis cs:1.34779758753065,0.663716814159292)
--(axis cs:1.34879082070745,0.661946902654867)
--(axis cs:1.34881051757723,0.660176991150442)
--(axis cs:1.34908951772305,0.658407079646018)
--(axis cs:1.34973110841907,0.656637168141593)
--(axis cs:1.34985141238205,0.654867256637168)
--(axis cs:1.35002597734777,0.653097345132743)
--(axis cs:1.3500788271565,0.651327433628319)
--(axis cs:1.35048401349563,0.649557522123894)
--(axis cs:1.35138469469664,0.647787610619469)
--(axis cs:1.35251724037287,0.646017699115044)
--(axis cs:1.35311327971258,0.64424778761062)
--(axis cs:1.35312988093491,0.642477876106195)
--(axis cs:1.35344455167538,0.64070796460177)
--(axis cs:1.35379381875417,0.638938053097345)
--(axis cs:1.3540263842,0.63716814159292)
--(axis cs:1.35456725304599,0.635398230088496)
--(axis cs:1.35508136433044,0.633628318584071)
--(axis cs:1.35514109565211,0.631858407079646)
--(axis cs:1.35557163242319,0.630088495575221)
--(axis cs:1.35658039882123,0.628318584070796)
--(axis cs:1.35825574256317,0.626548672566372)
--(axis cs:1.35855281978806,0.624778761061947)
--(axis cs:1.35907653719336,0.623008849557522)
--(axis cs:1.35923463584471,0.621238938053097)
--(axis cs:1.36033040988589,0.619469026548673)
--(axis cs:1.36205106879439,0.617699115044248)
--(axis cs:1.36229008364355,0.615929203539823)
--(axis cs:1.36308756781506,0.614159292035398)
--(axis cs:1.36309089572015,0.612389380530973)
--(axis cs:1.36356835086948,0.610619469026549)
--(axis cs:1.36517741093248,0.608849557522124)
--(axis cs:1.3652419724184,0.607079646017699)
--(axis cs:1.36566003989906,0.605309734513274)
--(axis cs:1.36668432753032,0.60353982300885)
--(axis cs:1.36716616603079,0.601769911504425)
--(axis cs:1.36773839939299,0.6)
--(axis cs:1.36846696093221,0.598230088495575)
--(axis cs:1.37141987114111,0.59646017699115)
--(axis cs:1.37167970165885,0.594690265486726)
--(axis cs:1.37221791318197,0.592920353982301)
--(axis cs:1.3723185220511,0.591150442477876)
--(axis cs:1.37285195366575,0.589380530973451)
--(axis cs:1.37311831175388,0.587610619469027)
--(axis cs:1.37358533524541,0.585840707964602)
--(axis cs:1.37395420120338,0.584070796460177)
--(axis cs:1.3749066388557,0.582300884955752)
--(axis cs:1.37516190631338,0.580530973451327)
--(axis cs:1.37529379138616,0.578761061946903)
--(axis cs:1.37679676787735,0.576991150442478)
--(axis cs:1.37783662887836,0.575221238938053)
--(axis cs:1.3784970684989,0.573451327433628)
--(axis cs:1.37893991719385,0.571681415929204)
--(axis cs:1.37972326563172,0.569911504424779)
--(axis cs:1.37978706716682,0.568141592920354)
--(axis cs:1.37989717112752,0.566371681415929)
--(axis cs:1.38031560297377,0.564601769911504)
--(axis cs:1.3805512949609,0.56283185840708)
--(axis cs:1.38092631073368,0.561061946902655)
--(axis cs:1.38139881764062,0.55929203539823)
--(axis cs:1.38161386603299,0.557522123893805)
--(axis cs:1.38207885969064,0.555752212389381)
--(axis cs:1.38212282835063,0.553982300884956)
--(axis cs:1.38245840641754,0.552212389380531)
--(axis cs:1.38325075696355,0.550442477876106)
--(axis cs:1.3844752784093,0.548672566371681)
--(axis cs:1.38448152626506,0.546902654867257)
--(axis cs:1.38585573723775,0.545132743362832)
--(axis cs:1.38638471181519,0.543362831858407)
--(axis cs:1.38639527187112,0.541592920353982)
--(axis cs:1.38657960288445,0.539823008849557)
--(axis cs:1.3871636999196,0.538053097345133)
--(axis cs:1.38718694551278,0.536283185840708)
--(axis cs:1.38739007892468,0.534513274336283)
--(axis cs:1.38808344441219,0.532743362831858)
--(axis cs:1.38876901626808,0.530973451327434)
--(axis cs:1.38882363887148,0.529203539823009)
--(axis cs:1.3888613546587,0.527433628318584)
--(axis cs:1.38896835067327,0.525663716814159)
--(axis cs:1.38908761187915,0.523893805309735)
--(axis cs:1.3891517895825,0.52212389380531)
--(axis cs:1.38968425105219,0.520353982300885)
--(axis cs:1.38973836878998,0.51858407079646)
--(axis cs:1.39016679241446,0.516814159292035)
--(axis cs:1.39025312116006,0.515044247787611)
--(axis cs:1.39044174601139,0.513274336283186)
--(axis cs:1.39054390988006,0.511504424778761)
--(axis cs:1.39069598293825,0.509734513274336)
--(axis cs:1.39073475243242,0.507964601769912)
--(axis cs:1.39160706225872,0.506194690265487)
--(axis cs:1.39184295882208,0.504424778761062)
--(axis cs:1.39293051399325,0.502654867256637)
--(axis cs:1.39405802451002,0.500884955752212)
--(axis cs:1.39457752450607,0.499115044247788)
--(axis cs:1.39484501133932,0.497345132743363)
--(axis cs:1.39500924789632,0.495575221238938)
--(axis cs:1.3952735163596,0.493805309734513)
--(axis cs:1.39537183075438,0.492035398230089)
--(axis cs:1.39541539166377,0.490265486725664)
--(axis cs:1.3960745220401,0.488495575221239)
--(axis cs:1.39736952732411,0.486725663716814)
--(axis cs:1.39750861801435,0.484955752212389)
--(axis cs:1.39783090771321,0.483185840707965)
--(axis cs:1.39789101733181,0.48141592920354)
--(axis cs:1.39856027592655,0.479646017699115)
--(axis cs:1.39857775034601,0.47787610619469)
--(axis cs:1.39912211168663,0.476106194690265)
--(axis cs:1.39947378790452,0.474336283185841)
--(axis cs:1.40254778686301,0.472566371681416)
--(axis cs:1.40260539398271,0.470796460176991)
--(axis cs:1.4028590073315,0.469026548672566)
--(axis cs:1.4036948240271,0.467256637168142)
--(axis cs:1.4037888055464,0.465486725663717)
--(axis cs:1.40442946483262,0.463716814159292)
--(axis cs:1.40515319114989,0.461946902654867)
--(axis cs:1.40528212708708,0.460176991150442)
--(axis cs:1.40546216259968,0.458407079646018)
--(axis cs:1.405791832065,0.456637168141593)
--(axis cs:1.4061764882448,0.454867256637168)
--(axis cs:1.40621449859161,0.453097345132743)
--(axis cs:1.40689643978525,0.451327433628319)
--(axis cs:1.40696083431143,0.449557522123894)
--(axis cs:1.40696561560396,0.447787610619469)
--(axis cs:1.40761345581807,0.446017699115044)
--(axis cs:1.4080810325987,0.444247787610619)
--(axis cs:1.40843268488217,0.442477876106195)
--(axis cs:1.40888406610769,0.44070796460177)
--(axis cs:1.41012747509952,0.438938053097345)
--(axis cs:1.41067404277986,0.43716814159292)
--(axis cs:1.41252789595993,0.435398230088496)
--(axis cs:1.41255187234886,0.433628318584071)
--(axis cs:1.41493737913933,0.431858407079646)
--(axis cs:1.4169767266638,0.430088495575221)
--(axis cs:1.41734419076482,0.428318584070796)
--(axis cs:1.41753446660179,0.426548672566372)
--(axis cs:1.4177109761599,0.424778761061947)
--(axis cs:1.41802643539463,0.423008849557522)
--(axis cs:1.41820563780478,0.421238938053097)
--(axis cs:1.41831118371033,0.419469026548673)
--(axis cs:1.41850638469819,0.417699115044248)
--(axis cs:1.41852578850516,0.415929203539823)
--(axis cs:1.41861554777045,0.414159292035398)
--(axis cs:1.41980084504536,0.412389380530973)
--(axis cs:1.42008447154369,0.410619469026549)
--(axis cs:1.42197754997091,0.408849557522124)
--(axis cs:1.42241771909168,0.407079646017699)
--(axis cs:1.42249802793706,0.405309734513274)
--(axis cs:1.42270155804488,0.40353982300885)
--(axis cs:1.42285314627457,0.401769911504425)
--(axis cs:1.4229487821966,0.4)
--(axis cs:1.42337716921943,0.398230088495575)
--(axis cs:1.42425646301214,0.39646017699115)
--(axis cs:1.42471064300228,0.394690265486726)
--(axis cs:1.42475665582021,0.392920353982301)
--(axis cs:1.42487857310428,0.391150442477876)
--(axis cs:1.42497970820108,0.389380530973451)
--(axis cs:1.42549727618764,0.387610619469027)
--(axis cs:1.42552509392491,0.385840707964602)
--(axis cs:1.42557666948675,0.384070796460177)
--(axis cs:1.42568274555952,0.382300884955752)
--(axis cs:1.42597497856757,0.380530973451327)
--(axis cs:1.42629728850348,0.378761061946903)
--(axis cs:1.42641942807798,0.376991150442478)
--(axis cs:1.42722599689113,0.375221238938053)
--(axis cs:1.42729805217715,0.373451327433628)
--(axis cs:1.42754886106932,0.371681415929204)
--(axis cs:1.42766574249055,0.369911504424779)
--(axis cs:1.42843065753268,0.368141592920354)
--(axis cs:1.42867749072126,0.366371681415929)
--(axis cs:1.42934751743047,0.364601769911504)
--(axis cs:1.42941463065751,0.36283185840708)
--(axis cs:1.42957321162103,0.361061946902655)
--(axis cs:1.42996860945093,0.35929203539823)
--(axis cs:1.43024985509923,0.357522123893805)
--(axis cs:1.43049418468144,0.355752212389381)
--(axis cs:1.43106998711352,0.353982300884956)
--(axis cs:1.43159562986666,0.352212389380531)
--(axis cs:1.43213281603861,0.350442477876106)
--(axis cs:1.4324983374131,0.348672566371681)
--(axis cs:1.43293418631027,0.346902654867257)
--(axis cs:1.43301578528331,0.345132743362832)
--(axis cs:1.43349691450364,0.343362831858407)
--(axis cs:1.43381305169116,0.341592920353982)
--(axis cs:1.43442311381092,0.339823008849558)
--(axis cs:1.43498732226229,0.338053097345133)
--(axis cs:1.43544489308705,0.336283185840708)
--(axis cs:1.43768418209102,0.334513274336283)
--(axis cs:1.43797889310149,0.332743362831858)
--(axis cs:1.43817374741591,0.330973451327434)
--(axis cs:1.43827264300933,0.329203539823009)
--(axis cs:1.43862320011846,0.327433628318584)
--(axis cs:1.43889288346664,0.325663716814159)
--(axis cs:1.44097210414077,0.323893805309734)
--(axis cs:1.44170272254903,0.32212389380531)
--(axis cs:1.44445790296874,0.320353982300885)
--(axis cs:1.44475777646981,0.31858407079646)
--(axis cs:1.4450621252296,0.316814159292035)
--(axis cs:1.44647186740447,0.315044247787611)
--(axis cs:1.44698914838316,0.313274336283186)
--(axis cs:1.44724466520149,0.311504424778761)
--(axis cs:1.4472485011811,0.309734513274336)
--(axis cs:1.4475303772913,0.307964601769912)
--(axis cs:1.44808795325413,0.306194690265487)
--(axis cs:1.44846094083561,0.304424778761062)
--(axis cs:1.44884974187709,0.302654867256637)
--(axis cs:1.44984549135956,0.300884955752212)
--(axis cs:1.4512511721257,0.299115044247788)
--(axis cs:1.45297784334199,0.297345132743363)
--(axis cs:1.45385793045554,0.295575221238938)
--(axis cs:1.45416066098534,0.293805309734513)
--(axis cs:1.45425958862519,0.292035398230089)
--(axis cs:1.45454862274234,0.290265486725664)
--(axis cs:1.45455896104935,0.288495575221239)
--(axis cs:1.45464878173456,0.286725663716814)
--(axis cs:1.45540666413957,0.284955752212389)
--(axis cs:1.45550884262004,0.283185840707965)
--(axis cs:1.45571954830689,0.28141592920354)
--(axis cs:1.45572388243292,0.279646017699115)
--(axis cs:1.45633180370129,0.27787610619469)
--(axis cs:1.45731622294157,0.276106194690265)
--(axis cs:1.45737263847759,0.274336283185841)
--(axis cs:1.45843481140222,0.272566371681416)
--(axis cs:1.45884346889992,0.270796460176991)
--(axis cs:1.45942075243235,0.269026548672566)
--(axis cs:1.46011351708188,0.267256637168142)
--(axis cs:1.46115844478909,0.265486725663717)
--(axis cs:1.46321514722749,0.263716814159292)
--(axis cs:1.46354147380978,0.261946902654867)
--(axis cs:1.46364722428278,0.260176991150442)
--(axis cs:1.46487079937266,0.258407079646018)
--(axis cs:1.46492279427287,0.256637168141593)
--(axis cs:1.46601879907704,0.254867256637168)
--(axis cs:1.46753293293774,0.253097345132743)
--(axis cs:1.4679162698343,0.251327433628319)
--(axis cs:1.46795399452841,0.249557522123894)
--(axis cs:1.46802727351277,0.247787610619469)
--(axis cs:1.46840811591382,0.246017699115044)
--(axis cs:1.46914276214077,0.244247787610619)
--(axis cs:1.46945001533151,0.242477876106195)
--(axis cs:1.47232107133284,0.24070796460177)
--(axis cs:1.47350530276158,0.238938053097345)
--(axis cs:1.47500683472453,0.23716814159292)
--(axis cs:1.47570044880244,0.235398230088496)
--(axis cs:1.47576421191429,0.233628318584071)
--(axis cs:1.47600551093097,0.231858407079646)
--(axis cs:1.47761274764433,0.230088495575221)
--(axis cs:1.47773203209659,0.228318584070796)
--(axis cs:1.47855995870297,0.226548672566372)
--(axis cs:1.47866948442165,0.224778761061947)
--(axis cs:1.47923281478444,0.223008849557522)
--(axis cs:1.48172854202986,0.221238938053097)
--(axis cs:1.48180982826545,0.219469026548673)
--(axis cs:1.48252909564789,0.217699115044248)
--(axis cs:1.48254218186575,0.215929203539823)
--(axis cs:1.48289097823632,0.214159292035398)
--(axis cs:1.48304027928407,0.212389380530973)
--(axis cs:1.48480719649669,0.210619469026549)
--(axis cs:1.48500188081828,0.208849557522124)
--(axis cs:1.48524843165651,0.207079646017699)
--(axis cs:1.48636606471573,0.205309734513274)
--(axis cs:1.48751720954672,0.20353982300885)
--(axis cs:1.48861293152207,0.201769911504425)
--(axis cs:1.48932863172138,0.2)
--(axis cs:1.49065655414058,0.198230088495575)
--(axis cs:1.49118828665032,0.19646017699115)
--(axis cs:1.49220527507342,0.194690265486726)
--(axis cs:1.49411950288044,0.192920353982301)
--(axis cs:1.49441703657706,0.191150442477876)
--(axis cs:1.49573936402709,0.189380530973451)
--(axis cs:1.4969420863086,0.187610619469027)
--(axis cs:1.49701937476079,0.185840707964602)
--(axis cs:1.49781205922853,0.184070796460177)
--(axis cs:1.49783618917651,0.182300884955752)
--(axis cs:1.49833216059635,0.180530973451327)
--(axis cs:1.49905791629137,0.178761061946903)
--(axis cs:1.50130471776449,0.176991150442478)
--(axis cs:1.50172315272913,0.175221238938053)
--(axis cs:1.50209300498678,0.173451327433628)
--(axis cs:1.50258528405154,0.171681415929204)
--(axis cs:1.50278683539804,0.169911504424779)
--(axis cs:1.50310338713753,0.168141592920354)
--(axis cs:1.50463221958142,0.166371681415929)
--(axis cs:1.50580314408152,0.164601769911504)
--(axis cs:1.51052891507974,0.16283185840708)
--(axis cs:1.51131141205861,0.161061946902655)
--(axis cs:1.51133134342526,0.15929203539823)
--(axis cs:1.51326245540323,0.157522123893805)
--(axis cs:1.51361545470312,0.155752212389381)
--(axis cs:1.5138369925405,0.153982300884956)
--(axis cs:1.51708781226614,0.152212389380531)
--(axis cs:1.51727788695477,0.150442477876106)
--(axis cs:1.51771326649921,0.148672566371681)
--(axis cs:1.51906256853087,0.146902654867257)
--(axis cs:1.51976103922425,0.145132743362832)
--(axis cs:1.52123535097239,0.143362831858407)
--(axis cs:1.52139586009608,0.141592920353982)
--(axis cs:1.52190287532039,0.139823008849558)
--(axis cs:1.52196204715592,0.138053097345133)
--(axis cs:1.52229441079244,0.136283185840708)
--(axis cs:1.52281073791008,0.134513274336283)
--(axis cs:1.52341078731157,0.132743362831858)
--(axis cs:1.52362409933553,0.130973451327434)
--(axis cs:1.52543880492226,0.129203539823009)
--(axis cs:1.52556129403467,0.127433628318584)
--(axis cs:1.52715715653226,0.125663716814159)
--(axis cs:1.52941382293471,0.123893805309735)
--(axis cs:1.53090566907087,0.12212389380531)
--(axis cs:1.53203363678076,0.120353982300885)
--(axis cs:1.53281710915394,0.11858407079646)
--(axis cs:1.53322011736123,0.116814159292035)
--(axis cs:1.53330308017797,0.115044247787611)
--(axis cs:1.53362493865842,0.113274336283186)
--(axis cs:1.53391609012052,0.111504424778761)
--(axis cs:1.53833319139209,0.109734513274336)
--(axis cs:1.53836086374596,0.107964601769912)
--(axis cs:1.5395339133415,0.106194690265487)
--(axis cs:1.54004971351402,0.104424778761062)
--(axis cs:1.54021830365933,0.102654867256637)
--(axis cs:1.54058193617041,0.100884955752212)
--(axis cs:1.54175517744001,0.0991150442477876)
--(axis cs:1.54396162145434,0.0973451327433628)
--(axis cs:1.54573964483867,0.0955752212389381)
--(axis cs:1.54604342973123,0.0938053097345133)
--(axis cs:1.54822133766547,0.0920353982300885)
--(axis cs:1.54844730279855,0.0902654867256637)
--(axis cs:1.55230896192632,0.0884955752212389)
--(axis cs:1.5549897149638,0.0867256637168142)
--(axis cs:1.55626791672036,0.0849557522123894)
--(axis cs:1.55646374448686,0.0831858407079646)
--(axis cs:1.55646403048012,0.0814159292035398)
--(axis cs:1.55877022023279,0.079646017699115)
--(axis cs:1.55933934702716,0.0778761061946903)
--(axis cs:1.56010802676083,0.0761061946902655)
--(axis cs:1.56080819794113,0.0743362831858407)
--(axis cs:1.56088266448848,0.0725663716814159)
--(axis cs:1.56206540189569,0.0707964601769911)
--(axis cs:1.56350022114628,0.0690265486725664)
--(axis cs:1.56671011702562,0.0672566371681416)
--(axis cs:1.5700197609613,0.0654867256637168)
--(axis cs:1.57068024415483,0.063716814159292)
--(axis cs:1.57223531662947,0.0619469026548673)
--(axis cs:1.5734640457328,0.0601769911504425)
--(axis cs:1.57516671343065,0.0584070796460177)
--(axis cs:1.57955398908076,0.0566371681415929)
--(axis cs:1.58893715993645,0.0548672566371681)
--(axis cs:1.59040213697825,0.0530973451327434)
--(axis cs:1.59124626659579,0.0513274336283186)
--(axis cs:1.59304991922489,0.0495575221238938)
--(axis cs:1.59371398124041,0.047787610619469)
--(axis cs:1.59470126518464,0.0460176991150442)
--(axis cs:1.59610724367314,0.0442477876106195)
--(axis cs:1.59679288123209,0.0424778761061947)
--(axis cs:1.59968885590695,0.0407079646017699)
--(axis cs:1.60234493388736,0.0389380530973451)
--(axis cs:1.60316337971985,0.0371681415929204)
--(axis cs:1.60438167722532,0.0353982300884956)
--(axis cs:1.60741027040955,0.0336283185840708)
--(axis cs:1.61015849685172,0.031858407079646)
--(axis cs:1.61176071853614,0.0300884955752212)
--(axis cs:1.61177141370389,0.0283185840707965)
--(axis cs:1.61341110911983,0.0265486725663717)
--(axis cs:1.61428270947245,0.0247787610619469)
--(axis cs:1.61975637282888,0.0230088495575221)
--(axis cs:1.62477461653927,0.0212389380530973)
--(axis cs:1.63588620572737,0.0194690265486726)
--(axis cs:1.63604889500177,0.0176991150442478)
--(axis cs:1.66765161962028,0.015929203539823)
--(axis cs:1.66950014893854,0.0141592920353982)
--(axis cs:1.67476997594759,0.0123893805309735)
--(axis cs:1.6766465158132,0.0106194690265487)
--(axis cs:1.68233780222853,0.00884955752212389)
--(axis cs:1.69074597023805,0.00707964601769911)
--(axis cs:1.75286881540569,0.00530973451327434)
--(axis cs:1.78454974433999,0.00353982300884956)
--(axis cs:1.79165208624553,0.00176991150442478)
--(axis cs:1.79165208624553,0)
--(axis cs:1.79165208624553,0)
--(axis cs:1.78454974433999,0)
--(axis cs:1.75286881540569,0)
--(axis cs:1.69074597023805,0)
--(axis cs:1.68233780222853,0)
--(axis cs:1.6766465158132,0)
--(axis cs:1.67476997594759,0)
--(axis cs:1.66950014893854,0)
--(axis cs:1.66765161962028,0)
--(axis cs:1.63604889500177,0)
--(axis cs:1.63588620572737,0)
--(axis cs:1.62477461653927,0)
--(axis cs:1.61975637282888,0)
--(axis cs:1.61428270947245,0)
--(axis cs:1.61341110911983,0)
--(axis cs:1.61177141370389,0)
--(axis cs:1.61176071853614,0)
--(axis cs:1.61015849685172,0)
--(axis cs:1.60741027040955,0)
--(axis cs:1.60438167722532,0)
--(axis cs:1.60316337971985,0)
--(axis cs:1.60234493388736,0)
--(axis cs:1.59968885590695,0)
--(axis cs:1.59679288123209,0)
--(axis cs:1.59610724367314,0)
--(axis cs:1.59470126518464,0)
--(axis cs:1.59371398124041,0)
--(axis cs:1.59304991922489,0)
--(axis cs:1.59124626659579,0)
--(axis cs:1.59040213697825,0)
--(axis cs:1.58893715993645,0)
--(axis cs:1.57955398908076,0)
--(axis cs:1.57516671343065,0)
--(axis cs:1.5734640457328,0)
--(axis cs:1.57223531662947,0)
--(axis cs:1.57068024415483,0)
--(axis cs:1.5700197609613,0)
--(axis cs:1.56671011702562,0)
--(axis cs:1.56350022114628,0)
--(axis cs:1.56206540189569,0)
--(axis cs:1.56088266448848,0)
--(axis cs:1.56080819794113,0)
--(axis cs:1.56010802676083,0)
--(axis cs:1.55933934702716,0)
--(axis cs:1.55877022023279,0)
--(axis cs:1.55646403048012,0)
--(axis cs:1.55646374448686,0)
--(axis cs:1.55626791672036,0)
--(axis cs:1.5549897149638,0)
--(axis cs:1.55230896192632,0)
--(axis cs:1.54844730279855,0)
--(axis cs:1.54822133766547,0)
--(axis cs:1.54604342973123,0)
--(axis cs:1.54573964483867,0)
--(axis cs:1.54396162145434,0)
--(axis cs:1.54175517744001,0)
--(axis cs:1.54058193617041,0)
--(axis cs:1.54021830365933,0)
--(axis cs:1.54004971351402,0)
--(axis cs:1.5395339133415,0)
--(axis cs:1.53836086374596,0)
--(axis cs:1.53833319139209,0)
--(axis cs:1.53391609012052,0)
--(axis cs:1.53362493865842,0)
--(axis cs:1.53330308017797,0)
--(axis cs:1.53322011736123,0)
--(axis cs:1.53281710915394,0)
--(axis cs:1.53203363678076,0)
--(axis cs:1.53090566907087,0)
--(axis cs:1.52941382293471,0)
--(axis cs:1.52715715653226,0)
--(axis cs:1.52556129403467,0)
--(axis cs:1.52543880492226,0)
--(axis cs:1.52362409933553,0)
--(axis cs:1.52341078731157,0)
--(axis cs:1.52281073791008,0)
--(axis cs:1.52229441079244,0)
--(axis cs:1.52196204715592,0)
--(axis cs:1.52190287532039,0)
--(axis cs:1.52139586009608,0)
--(axis cs:1.52123535097239,0)
--(axis cs:1.51976103922425,0)
--(axis cs:1.51906256853087,0)
--(axis cs:1.51771326649921,0)
--(axis cs:1.51727788695477,0)
--(axis cs:1.51708781226614,0)
--(axis cs:1.5138369925405,0)
--(axis cs:1.51361545470312,0)
--(axis cs:1.51326245540323,0)
--(axis cs:1.51133134342526,0)
--(axis cs:1.51131141205861,0)
--(axis cs:1.51052891507974,0)
--(axis cs:1.50580314408152,0)
--(axis cs:1.50463221958142,0)
--(axis cs:1.50310338713753,0)
--(axis cs:1.50278683539804,0)
--(axis cs:1.50258528405154,0)
--(axis cs:1.50209300498678,0)
--(axis cs:1.50172315272913,0)
--(axis cs:1.50130471776449,0)
--(axis cs:1.49905791629137,0)
--(axis cs:1.49833216059635,0)
--(axis cs:1.49783618917651,0)
--(axis cs:1.49781205922853,0)
--(axis cs:1.49701937476079,0)
--(axis cs:1.4969420863086,0)
--(axis cs:1.49573936402709,0)
--(axis cs:1.49441703657706,0)
--(axis cs:1.49411950288044,0)
--(axis cs:1.49220527507342,0)
--(axis cs:1.49118828665032,0)
--(axis cs:1.49065655414058,0)
--(axis cs:1.48932863172138,0)
--(axis cs:1.48861293152207,0)
--(axis cs:1.48751720954672,0)
--(axis cs:1.48636606471573,0)
--(axis cs:1.48524843165651,0)
--(axis cs:1.48500188081828,0)
--(axis cs:1.48480719649669,0)
--(axis cs:1.48304027928407,0)
--(axis cs:1.48289097823632,0)
--(axis cs:1.48254218186575,0)
--(axis cs:1.48252909564789,0)
--(axis cs:1.48180982826545,0)
--(axis cs:1.48172854202986,0)
--(axis cs:1.47923281478444,0)
--(axis cs:1.47866948442165,0)
--(axis cs:1.47855995870297,0)
--(axis cs:1.47773203209659,0)
--(axis cs:1.47761274764433,0)
--(axis cs:1.47600551093097,0)
--(axis cs:1.47576421191429,0)
--(axis cs:1.47570044880244,0)
--(axis cs:1.47500683472453,0)
--(axis cs:1.47350530276158,0)
--(axis cs:1.47232107133284,0)
--(axis cs:1.46945001533151,0)
--(axis cs:1.46914276214077,0)
--(axis cs:1.46840811591382,0)
--(axis cs:1.46802727351277,0)
--(axis cs:1.46795399452841,0)
--(axis cs:1.4679162698343,0)
--(axis cs:1.46753293293774,0)
--(axis cs:1.46601879907704,0)
--(axis cs:1.46492279427287,0)
--(axis cs:1.46487079937266,0)
--(axis cs:1.46364722428278,0)
--(axis cs:1.46354147380978,0)
--(axis cs:1.46321514722749,0)
--(axis cs:1.46115844478909,0)
--(axis cs:1.46011351708188,0)
--(axis cs:1.45942075243235,0)
--(axis cs:1.45884346889992,0)
--(axis cs:1.45843481140222,0)
--(axis cs:1.45737263847759,0)
--(axis cs:1.45731622294157,0)
--(axis cs:1.45633180370129,0)
--(axis cs:1.45572388243292,0)
--(axis cs:1.45571954830689,0)
--(axis cs:1.45550884262004,0)
--(axis cs:1.45540666413957,0)
--(axis cs:1.45464878173456,0)
--(axis cs:1.45455896104935,0)
--(axis cs:1.45454862274234,0)
--(axis cs:1.45425958862519,0)
--(axis cs:1.45416066098534,0)
--(axis cs:1.45385793045554,0)
--(axis cs:1.45297784334199,0)
--(axis cs:1.4512511721257,0)
--(axis cs:1.44984549135956,0)
--(axis cs:1.44884974187709,0)
--(axis cs:1.44846094083561,0)
--(axis cs:1.44808795325413,0)
--(axis cs:1.4475303772913,0)
--(axis cs:1.4472485011811,0)
--(axis cs:1.44724466520149,0)
--(axis cs:1.44698914838316,0)
--(axis cs:1.44647186740447,0)
--(axis cs:1.4450621252296,0)
--(axis cs:1.44475777646981,0)
--(axis cs:1.44445790296874,0)
--(axis cs:1.44170272254903,0)
--(axis cs:1.44097210414077,0)
--(axis cs:1.43889288346664,0)
--(axis cs:1.43862320011846,0)
--(axis cs:1.43827264300933,0)
--(axis cs:1.43817374741591,0)
--(axis cs:1.43797889310149,0)
--(axis cs:1.43768418209102,0)
--(axis cs:1.43544489308705,0)
--(axis cs:1.43498732226229,0)
--(axis cs:1.43442311381092,0)
--(axis cs:1.43381305169116,0)
--(axis cs:1.43349691450364,0)
--(axis cs:1.43301578528331,0)
--(axis cs:1.43293418631027,0)
--(axis cs:1.4324983374131,0)
--(axis cs:1.43213281603861,0)
--(axis cs:1.43159562986666,0)
--(axis cs:1.43106998711352,0)
--(axis cs:1.43049418468144,0)
--(axis cs:1.43024985509923,0)
--(axis cs:1.42996860945093,0)
--(axis cs:1.42957321162103,0)
--(axis cs:1.42941463065751,0)
--(axis cs:1.42934751743047,0)
--(axis cs:1.42867749072126,0)
--(axis cs:1.42843065753268,0)
--(axis cs:1.42766574249055,0)
--(axis cs:1.42754886106932,0)
--(axis cs:1.42729805217715,0)
--(axis cs:1.42722599689113,0)
--(axis cs:1.42641942807798,0)
--(axis cs:1.42629728850348,0)
--(axis cs:1.42597497856757,0)
--(axis cs:1.42568274555952,0)
--(axis cs:1.42557666948675,0)
--(axis cs:1.42552509392491,0)
--(axis cs:1.42549727618764,0)
--(axis cs:1.42497970820108,0)
--(axis cs:1.42487857310428,0)
--(axis cs:1.42475665582021,0)
--(axis cs:1.42471064300228,0)
--(axis cs:1.42425646301214,0)
--(axis cs:1.42337716921943,0)
--(axis cs:1.4229487821966,0)
--(axis cs:1.42285314627457,0)
--(axis cs:1.42270155804488,0)
--(axis cs:1.42249802793706,0)
--(axis cs:1.42241771909168,0)
--(axis cs:1.42197754997091,0)
--(axis cs:1.42008447154369,0)
--(axis cs:1.41980084504536,0)
--(axis cs:1.41861554777045,0)
--(axis cs:1.41852578850516,0)
--(axis cs:1.41850638469819,0)
--(axis cs:1.41831118371033,0)
--(axis cs:1.41820563780478,0)
--(axis cs:1.41802643539463,0)
--(axis cs:1.4177109761599,0)
--(axis cs:1.41753446660179,0)
--(axis cs:1.41734419076482,0)
--(axis cs:1.4169767266638,0)
--(axis cs:1.41493737913933,0)
--(axis cs:1.41255187234886,0)
--(axis cs:1.41252789595993,0)
--(axis cs:1.41067404277986,0)
--(axis cs:1.41012747509952,0)
--(axis cs:1.40888406610769,0)
--(axis cs:1.40843268488217,0)
--(axis cs:1.4080810325987,0)
--(axis cs:1.40761345581807,0)
--(axis cs:1.40696561560396,0)
--(axis cs:1.40696083431143,0)
--(axis cs:1.40689643978525,0)
--(axis cs:1.40621449859161,0)
--(axis cs:1.4061764882448,0)
--(axis cs:1.405791832065,0)
--(axis cs:1.40546216259968,0)
--(axis cs:1.40528212708708,0)
--(axis cs:1.40515319114989,0)
--(axis cs:1.40442946483262,0)
--(axis cs:1.4037888055464,0)
--(axis cs:1.4036948240271,0)
--(axis cs:1.4028590073315,0)
--(axis cs:1.40260539398271,0)
--(axis cs:1.40254778686301,0)
--(axis cs:1.39947378790452,0)
--(axis cs:1.39912211168663,0)
--(axis cs:1.39857775034601,0)
--(axis cs:1.39856027592655,0)
--(axis cs:1.39789101733181,0)
--(axis cs:1.39783090771321,0)
--(axis cs:1.39750861801435,0)
--(axis cs:1.39736952732411,0)
--(axis cs:1.3960745220401,0)
--(axis cs:1.39541539166377,0)
--(axis cs:1.39537183075438,0)
--(axis cs:1.3952735163596,0)
--(axis cs:1.39500924789632,0)
--(axis cs:1.39484501133932,0)
--(axis cs:1.39457752450607,0)
--(axis cs:1.39405802451002,0)
--(axis cs:1.39293051399325,0)
--(axis cs:1.39184295882208,0)
--(axis cs:1.39160706225872,0)
--(axis cs:1.39073475243242,0)
--(axis cs:1.39069598293825,0)
--(axis cs:1.39054390988006,0)
--(axis cs:1.39044174601139,0)
--(axis cs:1.39025312116006,0)
--(axis cs:1.39016679241446,0)
--(axis cs:1.38973836878998,0)
--(axis cs:1.38968425105219,0)
--(axis cs:1.3891517895825,0)
--(axis cs:1.38908761187915,0)
--(axis cs:1.38896835067327,0)
--(axis cs:1.3888613546587,0)
--(axis cs:1.38882363887148,0)
--(axis cs:1.38876901626808,0)
--(axis cs:1.38808344441219,0)
--(axis cs:1.38739007892468,0)
--(axis cs:1.38718694551278,0)
--(axis cs:1.3871636999196,0)
--(axis cs:1.38657960288445,0)
--(axis cs:1.38639527187112,0)
--(axis cs:1.38638471181519,0)
--(axis cs:1.38585573723775,0)
--(axis cs:1.38448152626506,0)
--(axis cs:1.3844752784093,0)
--(axis cs:1.38325075696355,0)
--(axis cs:1.38245840641754,0)
--(axis cs:1.38212282835063,0)
--(axis cs:1.38207885969064,0)
--(axis cs:1.38161386603299,0)
--(axis cs:1.38139881764062,0)
--(axis cs:1.38092631073368,0)
--(axis cs:1.3805512949609,0)
--(axis cs:1.38031560297377,0)
--(axis cs:1.37989717112752,0)
--(axis cs:1.37978706716682,0)
--(axis cs:1.37972326563172,0)
--(axis cs:1.37893991719385,0)
--(axis cs:1.3784970684989,0)
--(axis cs:1.37783662887836,0)
--(axis cs:1.37679676787735,0)
--(axis cs:1.37529379138616,0)
--(axis cs:1.37516190631338,0)
--(axis cs:1.3749066388557,0)
--(axis cs:1.37395420120338,0)
--(axis cs:1.37358533524541,0)
--(axis cs:1.37311831175388,0)
--(axis cs:1.37285195366575,0)
--(axis cs:1.3723185220511,0)
--(axis cs:1.37221791318197,0)
--(axis cs:1.37167970165885,0)
--(axis cs:1.37141987114111,0)
--(axis cs:1.36846696093221,0)
--(axis cs:1.36773839939299,0)
--(axis cs:1.36716616603079,0)
--(axis cs:1.36668432753032,0)
--(axis cs:1.36566003989906,0)
--(axis cs:1.3652419724184,0)
--(axis cs:1.36517741093248,0)
--(axis cs:1.36356835086948,0)
--(axis cs:1.36309089572015,0)
--(axis cs:1.36308756781506,0)
--(axis cs:1.36229008364355,0)
--(axis cs:1.36205106879439,0)
--(axis cs:1.36033040988589,0)
--(axis cs:1.35923463584471,0)
--(axis cs:1.35907653719336,0)
--(axis cs:1.35855281978806,0)
--(axis cs:1.35825574256317,0)
--(axis cs:1.35658039882123,0)
--(axis cs:1.35557163242319,0)
--(axis cs:1.35514109565211,0)
--(axis cs:1.35508136433044,0)
--(axis cs:1.35456725304599,0)
--(axis cs:1.3540263842,0)
--(axis cs:1.35379381875417,0)
--(axis cs:1.35344455167538,0)
--(axis cs:1.35312988093491,0)
--(axis cs:1.35311327971258,0)
--(axis cs:1.35251724037287,0)
--(axis cs:1.35138469469664,0)
--(axis cs:1.35048401349563,0)
--(axis cs:1.3500788271565,0)
--(axis cs:1.35002597734777,0)
--(axis cs:1.34985141238205,0)
--(axis cs:1.34973110841907,0)
--(axis cs:1.34908951772305,0)
--(axis cs:1.34881051757723,0)
--(axis cs:1.34879082070745,0)
--(axis cs:1.34779758753065,0)
--(axis cs:1.34763349172498,0)
--(axis cs:1.34760467287336,0)
--(axis cs:1.34748200207116,0)
--(axis cs:1.34535778672339,0)
--(axis cs:1.34420888555135,0)
--(axis cs:1.34404225649207,0)
--(axis cs:1.3438564598614,0)
--(axis cs:1.34294097776696,0)
--(axis cs:1.34277397727996,0)
--(axis cs:1.3411721888468,0)
--(axis cs:1.34080047332381,0)
--(axis cs:1.34030944022543,0)
--(axis cs:1.3399642316679,0)
--(axis cs:1.33872386390558,0)
--(axis cs:1.33853836118231,0)
--(axis cs:1.33825517351708,0)
--(axis cs:1.33688244413292,0)
--(axis cs:1.33686996731914,0)
--(axis cs:1.33612661499322,0)
--(axis cs:1.33602246409866,0)
--(axis cs:1.33585646299158,0)
--(axis cs:1.33557831452818,0)
--(axis cs:1.33458758327043,0)
--(axis cs:1.33375422574024,0)
--(axis cs:1.33211912307221,0)
--(axis cs:1.33067744324071,0)
--(axis cs:1.32925748658809,0)
--(axis cs:1.32908541923875,0)
--(axis cs:1.32892110691518,0)
--(axis cs:1.32765212651247,0)
--(axis cs:1.32757299734968,0)
--(axis cs:1.32643747809444,0)
--(axis cs:1.32590592828511,0)
--(axis cs:1.32543152598799,0)
--(axis cs:1.32280312085004,0)
--(axis cs:1.32266763669813,0)
--(axis cs:1.32190724789006,0)
--(axis cs:1.32110698897897,0)
--(axis cs:1.32109732351578,0)
--(axis cs:1.31824389450514,0)
--(axis cs:1.31794488481562,0)
--(axis cs:1.31779611677954,0)
--(axis cs:1.31757209744271,0)
--(axis cs:1.31754549864773,0)
--(axis cs:1.31740689722556,0)
--(axis cs:1.31666183729789,0)
--(axis cs:1.31552839489945,0)
--(axis cs:1.31511776666843,0)
--(axis cs:1.31385724134616,0)
--(axis cs:1.31379329439285,0)
--(axis cs:1.31298836202273,0)
--(axis cs:1.31298046537119,0)
--(axis cs:1.31224488479116,0)
--(axis cs:1.31152035830821,0)
--(axis cs:1.3114890420595,0)
--(axis cs:1.31121726373972,0)
--(axis cs:1.3109573404926,0)
--(axis cs:1.31094313280197,0)
--(axis cs:1.31058479260869,0)
--(axis cs:1.30986077725913,0)
--(axis cs:1.30970765707054,0)
--(axis cs:1.30961854597997,0)
--(axis cs:1.30952207632274,0)
--(axis cs:1.30920186998439,0)
--(axis cs:1.30891941526539,0)
--(axis cs:1.30778022605473,0)
--(axis cs:1.3077326910046,0)
--(axis cs:1.30767755595147,0)
--(axis cs:1.30736502920112,0)
--(axis cs:1.30705837289109,0)
--(axis cs:1.30517971771817,0)
--(axis cs:1.30441446687806,0)
--(axis cs:1.30350230050218,0)
--(axis cs:1.3034447358769,0)
--(axis cs:1.30274973513926,0)
--(axis cs:1.30209538730695,0)
--(axis cs:1.30140797867917,0)
--(axis cs:1.30083153788328,0)
--(axis cs:1.29897384945465,0)
--(axis cs:1.29803489844267,0)
--(axis cs:1.29691099809892,0)
--(axis cs:1.29615627456444,0)
--(axis cs:1.29600651327064,0)
--(axis cs:1.2940530874053,0)
--(axis cs:1.29382391671449,0)
--(axis cs:1.29301329415222,0)
--(axis cs:1.2927768251485,0)
--(axis cs:1.29199529738865,0)
--(axis cs:1.29175301917192,0)
--(axis cs:1.29164515308978,0)
--(axis cs:1.29105834188148,0)
--(axis cs:1.29037250870166,0)
--(axis cs:1.288750788366,0)
--(axis cs:1.28866172677565,0)
--(axis cs:1.28808904712146,0)
--(axis cs:1.28710026809149,0)
--(axis cs:1.28516509270557,0)
--(axis cs:1.28515241267836,0)
--(axis cs:1.28215442000004,0)
--(axis cs:1.2820235034976,0)
--(axis cs:1.28168790799549,0)
--(axis cs:1.28079663165453,0)
--(axis cs:1.28078928824875,0)
--(axis cs:1.28041793894687,0)
--(axis cs:1.27931133873831,0)
--(axis cs:1.27914610156643,0)
--(axis cs:1.27764863653578,0)
--(axis cs:1.27528683700557,0)
--(axis cs:1.27495725730565,0)
--(axis cs:1.27416786566699,0)
--(axis cs:1.27374200446117,0)
--(axis cs:1.27314051179717,0)
--(axis cs:1.27311011394382,0)
--(axis cs:1.27286025014002,0)
--(axis cs:1.27127126576297,0)
--(axis cs:1.27104295497607,0)
--(axis cs:1.27086550282176,0)
--(axis cs:1.26975295136491,0)
--(axis cs:1.2689988545666,0)
--(axis cs:1.26843157380377,0)
--(axis cs:1.26830824717593,0)
--(axis cs:1.26780225712855,0)
--(axis cs:1.26425026923061,0)
--(axis cs:1.26317277905663,0)
--(axis cs:1.26283574572704,0)
--(axis cs:1.26246057819166,0)
--(axis cs:1.2614121535426,0)
--(axis cs:1.26087360622346,0)
--(axis cs:1.25851842380897,0)
--(axis cs:1.25790632108354,0)
--(axis cs:1.25764733086541,0)
--(axis cs:1.25724923203626,0)
--(axis cs:1.25581406074603,0)
--(axis cs:1.25481478877024,0)
--(axis cs:1.25475678091198,0)
--(axis cs:1.25431717049321,0)
--(axis cs:1.25384487984721,0)
--(axis cs:1.25210268764706,0)
--(axis cs:1.25171221606804,0)
--(axis cs:1.25102684785463,0)
--(axis cs:1.24903964625002,0)
--(axis cs:1.24822372651007,0)
--(axis cs:1.24763199516741,0)
--(axis cs:1.24738845680562,0)
--(axis cs:1.24610900316136,0)
--(axis cs:1.24568974752096,0)
--(axis cs:1.24436222031331,0)
--(axis cs:1.24425936198263,0)
--(axis cs:1.24247654358327,0)
--(axis cs:1.24155918758168,0)
--(axis cs:1.24153955215409,0)
--(axis cs:1.23892793983838,0)
--(axis cs:1.23803131081991,0)
--(axis cs:1.23719646264956,0)
--(axis cs:1.23699777752073,0)
--(axis cs:1.23536368631029,0)
--(axis cs:1.22956436800862,0)
--(axis cs:1.22954765679023,0)
--(axis cs:1.22289038917571,0)
--(axis cs:1.22221479028795,0)
--(axis cs:1.2201787166148,0)
--(axis cs:1.21828402775408,0)
--(axis cs:1.2171100067887,0)
--(axis cs:1.21637395544776,0)
--(axis cs:1.21583817422814,0)
--(axis cs:1.21543263811993,0)
--(axis cs:1.21390656042612,0)
--(axis cs:1.21384177460913,0)
--(axis cs:1.21296594384236,0)
--(axis cs:1.21283323998571,0)
--(axis cs:1.2080666298047,0)
--(axis cs:1.20673929446206,0)
--(axis cs:1.20320553375207,0)
--(axis cs:1.20115530893363,0)
--(axis cs:1.20083615375087,0)
--(axis cs:1.19951829942189,0)
--(axis cs:1.1993578109471,0)
--(axis cs:1.1916550794347,0)
--(axis cs:1.18895625363356,0)
--(axis cs:1.18597688853124,0)
--(axis cs:1.18249909358744,0)
--(axis cs:1.18235149133981,0)
--(axis cs:1.17314244530954,0)
--(axis cs:1.16737829373753,0)
--(axis cs:1.16118469619556,0)
--(axis cs:1.15823071147556,0)
--(axis cs:1.15086572776761,0)
--(axis cs:1.14471542262414,0)
--(axis cs:1.14100785615889,0)
--(axis cs:1.12521756693788,0)
--(axis cs:1,0)
--cycle;

\draw[fill=white,draw opacity=0] (axis cs:0,0) rectangle (axis cs:1,1);
\nextgroupplot[
xmin=1, xmax=2,
ymin=0, ymax=1.1,
axis on top,
xtick={1,1.25,1.5,1.75,2},
xticklabels={},,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,}
]
\addplot [red]
table {%
1.46747467108347 0
1.46747467108347 1.1
};
\addplot [blue]
table {%
1 1
1.07515706251777 1
1.12267423147656 0.998230088495575
1.14078244922339 0.99646017699115
1.14733195075779 0.994690265486726
1.15368406643842 0.992920353982301
1.1542239746822 0.991150442477876
1.16552864060888 0.989380530973451
1.16654361291591 0.987610619469027
1.17348334338112 0.985840707964602
1.17378519442528 0.984070796460177
1.17885498595654 0.982300884955752
1.18363998898245 0.980530973451327
1.18437609559355 0.978761061946903
1.18676767328789 0.976991150442478
1.18685925751012 0.975221238938053
1.18697419826056 0.973451327433628
1.18841180672234 0.971681415929204
1.20230852492403 0.969911504424779
1.20840362114727 0.968141592920354
1.2094959615122 0.966371681415929
1.21033548874023 0.964601769911504
1.21884279621179 0.96283185840708
1.21919438463587 0.961061946902655
1.21970136123414 0.95929203539823
1.22014069760883 0.957522123893805
1.22435614890116 0.955752212389381
1.22437799102963 0.953982300884956
1.22847632134859 0.952212389380531
1.22902904595447 0.950442477876106
1.23026792194894 0.948672566371681
1.233575824102 0.946902654867257
1.23643367712738 0.945132743362832
1.23719180645609 0.943362831858407
1.23757199974394 0.941592920353982
1.23869008858034 0.939823008849557
1.24082922033468 0.938053097345133
1.24199576346747 0.936283185840708
1.24492607205069 0.934513274336283
1.24647818612055 0.932743362831858
1.24803085129174 0.930973451327434
1.25311814099381 0.929203539823009
1.25414210518152 0.927433628318584
1.2571561776007 0.925663716814159
1.25826540482589 0.923893805309735
1.25889973284259 0.92212389380531
1.26697830168358 0.920353982300885
1.26725631994608 0.91858407079646
1.26749144771253 0.916814159292035
1.27076151332056 0.915044247787611
1.27190295920879 0.913274336283186
1.27248183606065 0.911504424778761
1.27352350343416 0.909734513274336
1.27402417839897 0.907964601769911
1.27414353581357 0.906194690265487
1.27614073902954 0.904424778761062
1.27669133090182 0.902654867256637
1.27845656958517 0.900884955752212
1.27872965808777 0.899115044247788
1.279398059088 0.897345132743363
1.27968616731507 0.895575221238938
1.28081457777812 0.893805309734513
1.28354192536064 0.892035398230088
1.28681145896725 0.890265486725664
1.28806032597751 0.888495575221239
1.28986377703889 0.886725663716814
1.29133122625107 0.884955752212389
1.29352774198838 0.883185840707965
1.29397111191958 0.88141592920354
1.2957074721279 0.879646017699115
1.29600733628092 0.87787610619469
1.29921946250436 0.876106194690266
1.29975152559448 0.874336283185841
1.30233880448061 0.872566371681416
1.30509175709936 0.870796460176991
1.30561923346429 0.869026548672566
1.30627496027312 0.867256637168142
1.30689573202666 0.865486725663717
1.30702866253096 0.863716814159292
1.30833203614356 0.861946902654867
1.3099529092579 0.860176991150442
1.31025601086156 0.858407079646018
1.31120143486724 0.856637168141593
1.31187856073498 0.854867256637168
1.31192256449683 0.853097345132743
1.31331515005404 0.851327433628319
1.31468024846454 0.849557522123894
1.31541931643897 0.847787610619469
1.31597182263999 0.846017699115044
1.31614500598973 0.844247787610619
1.31615651826142 0.842477876106195
1.31681731244214 0.84070796460177
1.31774832275807 0.838938053097345
1.31859001110915 0.83716814159292
1.31930413440608 0.835398230088496
1.31960144420229 0.833628318584071
1.32041947773653 0.831858407079646
1.32111106462748 0.830088495575221
1.32315150783729 0.828318584070797
1.32687753877993 0.826548672566372
1.32813655275555 0.824778761061947
1.32853741533127 0.823008849557522
1.32887511066728 0.821238938053097
1.32989914611187 0.819469026548673
1.3303096255377 0.817699115044248
1.33067462629376 0.815929203539823
1.33409312825721 0.814159292035398
1.33503731349621 0.812389380530973
1.33530517386623 0.810619469026549
1.33597574352091 0.808849557522124
1.33704109727695 0.807079646017699
1.33910146511842 0.805309734513274
1.34198627419166 0.80353982300885
1.3423360166653 0.801769911504425
1.34235234757971 0.8
1.344038454975 0.798230088495575
1.34446316225685 0.79646017699115
1.3447707327131 0.794690265486726
1.34542136657802 0.792920353982301
1.34567304163438 0.791150442477876
1.34621698398461 0.789380530973451
1.3477709551272 0.787610619469027
1.347988969967 0.785840707964602
1.35069242458332 0.784070796460177
1.35161112422812 0.782300884955752
1.35310985490715 0.780530973451327
1.35675522635232 0.778761061946903
1.35804356575143 0.776991150442478
1.3589355391111 0.775221238938053
1.36019028208648 0.773451327433628
1.36232935057368 0.771681415929204
1.36235601581461 0.769911504424779
1.36439089849127 0.768141592920354
1.3646322748692 0.766371681415929
1.36505873767043 0.764601769911504
1.36578813495367 0.76283185840708
1.36647466106728 0.761061946902655
1.3693537559219 0.75929203539823
1.37019356654234 0.757522123893805
1.37160007125628 0.755752212389381
1.3720996762828 0.753982300884956
1.37287182506394 0.752212389380531
1.37318982444606 0.750442477876106
1.37408806068627 0.748672566371681
1.37411213442276 0.746902654867257
1.37537958266737 0.745132743362832
1.37608372953869 0.743362831858407
1.37684367193822 0.741592920353982
1.37777819308437 0.739823008849558
1.3786792175228 0.738053097345133
1.37872991718379 0.736283185840708
1.37937957728371 0.734513274336283
1.38033407726451 0.732743362831858
1.38106778807392 0.730973451327434
1.38188864674711 0.729203539823009
1.38196576465952 0.727433628318584
1.38227567731397 0.725663716814159
1.38305682438444 0.723893805309734
1.38378173067816 0.72212389380531
1.38598940102024 0.720353982300885
1.38607983057499 0.71858407079646
1.38656347723915 0.716814159292035
1.3868242988535 0.715044247787611
1.38743350682817 0.713274336283186
1.38882003251677 0.711504424778761
1.39077168913236 0.709734513274336
1.39080931827658 0.707964601769911
1.39173655181088 0.706194690265487
1.39208948513335 0.704424778761062
1.39325763773725 0.702654867256637
1.39340812701977 0.700884955752212
1.39344382069886 0.699115044247788
1.39473459356336 0.697345132743363
1.39981007809036 0.695575221238938
1.40010110664028 0.693805309734513
1.40037454003703 0.692035398230089
1.40258746509195 0.690265486725664
1.40673176706393 0.688495575221239
1.40908295902217 0.686725663716814
1.40909743615498 0.684955752212389
1.40937846491513 0.683185840707965
1.40947308482151 0.68141592920354
1.41007367881218 0.679646017699115
1.41105296854873 0.67787610619469
1.41260091194756 0.676106194690265
1.41310922747174 0.674336283185841
1.41356623356167 0.672566371681416
1.41435509925456 0.670796460176991
1.41513481433349 0.669026548672566
1.41589875823368 0.667256637168142
1.41616703986382 0.665486725663717
1.4169147622699 0.663716814159292
1.41699309175532 0.661946902654867
1.41797072977124 0.660176991150442
1.41940726539043 0.658407079646018
1.42044030859668 0.656637168141593
1.42171706230408 0.654867256637168
1.42512316167732 0.653097345132743
1.42613809203028 0.651327433628319
1.42625282883801 0.649557522123894
1.42632361466842 0.647787610619469
1.42715001661905 0.646017699115044
1.42928357989211 0.64424778761062
1.42954378464005 0.642477876106195
1.43034767001016 0.64070796460177
1.43095837095836 0.638938053097345
1.43122621967147 0.63716814159292
1.43463183401258 0.635398230088496
1.43476662525356 0.633628318584071
1.43658337524416 0.631858407079646
1.4365964523636 0.630088495575221
1.44141721093301 0.628318584070796
1.44544059167719 0.626548672566372
1.44561794889752 0.624778761061947
1.44606969445639 0.623008849557522
1.44802187842055 0.621238938053097
1.44825065506863 0.619469026548673
1.44932490586538 0.617699115044248
1.44939305250191 0.615929203539823
1.45047952548289 0.614159292035398
1.45338825442486 0.612389380530973
1.45404667805386 0.610619469026549
1.45475301616211 0.608849557522124
1.45541052715552 0.607079646017699
1.45580671384598 0.605309734513274
1.45581660702302 0.60353982300885
1.45649218873058 0.601769911504425
1.45698328492113 0.6
1.45709460435333 0.598230088495575
1.45733238315477 0.59646017699115
1.45747666978718 0.594690265486726
1.45774868686365 0.592920353982301
1.45777133180387 0.591150442477876
1.45866579553326 0.589380530973451
1.45987150735874 0.587610619469027
1.46012631526695 0.585840707964602
1.4620074431565 0.584070796460177
1.46201547664937 0.582300884955752
1.46317459340813 0.580530973451327
1.46352952971175 0.578761061946903
1.46468890454743 0.576991150442478
1.46542544763456 0.575221238938053
1.46762758403049 0.573451327433628
1.46787589957779 0.571681415929204
1.46831214455627 0.569911504424779
1.46843840660448 0.568141592920354
1.46859776569628 0.566371681415929
1.46935424682793 0.564601769911504
1.46961063486539 0.56283185840708
1.46971824977864 0.561061946902655
1.4711490367085 0.55929203539823
1.4731446502976 0.557522123893805
1.4736839890693 0.555752212389381
1.47373706890162 0.553982300884956
1.47383680926436 0.552212389380531
1.47400976316542 0.550442477876106
1.47599872656458 0.548672566371681
1.47618826517649 0.546902654867257
1.47642443524723 0.545132743362832
1.47725619317976 0.543362831858407
1.47731857214687 0.541592920353982
1.47757489390386 0.539823008849557
1.47762160184318 0.538053097345133
1.47763225515293 0.536283185840708
1.47803461317105 0.534513274336283
1.47861261320535 0.532743362831858
1.48010451758745 0.530973451327434
1.48074087192163 0.529203539823009
1.48129883494538 0.527433628318584
1.48220517232386 0.525663716814159
1.48386292198639 0.523893805309735
1.48392889065051 0.52212389380531
1.48440357365569 0.520353982300885
1.48463105055776 0.51858407079646
1.48487475275497 0.516814159292035
1.48550432641651 0.515044247787611
1.48578303267012 0.513274336283186
1.48589715893633 0.511504424778761
1.48687041040981 0.509734513274336
1.4869327320352 0.507964601769912
1.48761227043759 0.506194690265487
1.4878472385407 0.504424778761062
1.48940986657729 0.502654867256637
1.48956064689103 0.500884955752212
1.48992306336951 0.499115044247788
1.49172113166291 0.497345132743363
1.49181574416486 0.495575221238938
1.49221397605874 0.493805309734513
1.49373623442446 0.492035398230089
1.49558388382981 0.490265486725664
1.49641020435729 0.488495575221239
1.49680308472647 0.486725663716814
1.49700595372214 0.484955752212389
1.49780387297765 0.483185840707965
1.50202297751692 0.48141592920354
1.50207676769076 0.479646017699115
1.50229479330786 0.47787610619469
1.50264802188039 0.476106194690265
1.5028277024285 0.474336283185841
1.50295401098358 0.472566371681416
1.50304949757821 0.470796460176991
1.5054499552825 0.469026548672566
1.50584225767174 0.467256637168142
1.50621024850313 0.465486725663717
1.50646527304722 0.463716814159292
1.50649116553375 0.461946902654867
1.50750387376815 0.460176991150442
1.50758059252339 0.458407079646018
1.50759361859999 0.456637168141593
1.50760436416647 0.454867256637168
1.50810681696672 0.453097345132743
1.50835925231226 0.451327433628319
1.50873847553957 0.449557522123894
1.50899351300971 0.447787610619469
1.51074972781738 0.446017699115044
1.51107110930241 0.444247787610619
1.51156107971828 0.442477876106195
1.51263098583818 0.44070796460177
1.51318436738309 0.438938053097345
1.51369110964717 0.43716814159292
1.51415780891766 0.435398230088496
1.51560867229611 0.433628318584071
1.51581114576644 0.431858407079646
1.5160729606887 0.430088495575221
1.51684586805707 0.428318584070796
1.51785880668152 0.426548672566372
1.51824079906852 0.424778761061947
1.51836828051493 0.423008849557522
1.51847700927304 0.421238938053097
1.51865657599358 0.419469026548673
1.52123180195807 0.417699115044248
1.52186274371312 0.415929203539823
1.52233204559398 0.414159292035398
1.5225926618852 0.412389380530973
1.52349339381054 0.410619469026549
1.52467864151443 0.408849557522124
1.52473747026728 0.407079646017699
1.52492914077969 0.405309734513274
1.52685634764442 0.40353982300885
1.52846935491852 0.401769911504425
1.52939414262856 0.4
1.52984701907498 0.398230088495575
1.53038160693035 0.39646017699115
1.53077872681649 0.394690265486726
1.53269774096506 0.392920353982301
1.53295071901786 0.391150442477876
1.53492433758559 0.389380530973451
1.53493151705494 0.387610619469027
1.53675317752373 0.385840707964602
1.53727218622875 0.384070796460177
1.5374505159856 0.382300884955752
1.53752064386103 0.380530973451327
1.53852918953685 0.378761061946903
1.53880623095273 0.376991150442478
1.54005575619653 0.375221238938053
1.54106864592697 0.373451327433628
1.54157764328216 0.371681415929204
1.5418273679056 0.369911504424779
1.54182811003857 0.368141592920354
1.54266644937879 0.366371681415929
1.54345513687981 0.364601769911504
1.5446514797211 0.36283185840708
1.54643345191143 0.361061946902655
1.54776865160908 0.35929203539823
1.54827128472102 0.357522123893805
1.54890567636533 0.355752212389381
1.54922539309801 0.353982300884956
1.54984033958822 0.352212389380531
1.54994816596088 0.350442477876106
1.55023946056811 0.348672566371681
1.55078872574445 0.346902654867257
1.55139740221885 0.345132743362832
1.55204618976397 0.343362831858407
1.5522272259533 0.341592920353982
1.55385335622857 0.339823008849558
1.5568328749994 0.338053097345133
1.55701451138421 0.336283185840708
1.55881197751675 0.334513274336283
1.56041209437577 0.332743362831858
1.56229670048918 0.330973451327434
1.56236867757239 0.329203539823009
1.56406255752237 0.327433628318584
1.56476268601794 0.325663716814159
1.56488639376855 0.323893805309734
1.56591778975926 0.32212389380531
1.56618636427204 0.320353982300885
1.56625430498019 0.31858407079646
1.56709025764943 0.316814159292035
1.56724246050598 0.315044247787611
1.56725350140315 0.313274336283186
1.56883476188975 0.311504424778761
1.57002768641483 0.309734513274336
1.57212787990822 0.307964601769912
1.57300159329097 0.306194690265487
1.57309330896766 0.304424778761062
1.57361542179297 0.302654867256637
1.57380426000132 0.300884955752212
1.57431617196849 0.299115044247788
1.57465722494793 0.297345132743363
1.57558175932109 0.295575221238938
1.58055909518908 0.293805309734513
1.58122122577921 0.292035398230089
1.58145869712258 0.290265486725664
1.58251942032938 0.288495575221239
1.58642353331863 0.286725663716814
1.58703641093784 0.284955752212389
1.58792831011244 0.283185840707965
1.58820604263688 0.28141592920354
1.59026063216279 0.279646017699115
1.59119596004466 0.27787610619469
1.59189437816462 0.276106194690265
1.59273077633665 0.274336283185841
1.59553865783239 0.272566371681416
1.5976300333242 0.270796460176991
1.60003624059588 0.269026548672566
1.60057657826255 0.267256637168142
1.60073824651473 0.265486725663717
1.60157177419196 0.263716814159292
1.602302045826 0.261946902654867
1.60256637051878 0.260176991150442
1.6031183473795 0.258407079646018
1.60349936601857 0.256637168141593
1.6040509316249 0.254867256637168
1.60572760762016 0.253097345132743
1.60749504866632 0.251327433628319
1.60753186097635 0.249557522123894
1.60791058053451 0.247787610619469
1.61002827583064 0.246017699115044
1.61083547815364 0.244247787610619
1.61279313662196 0.242477876106195
1.61292021040313 0.24070796460177
1.61301219611399 0.238938053097345
1.61332262802008 0.23716814159292
1.61395175557254 0.235398230088496
1.61437052662693 0.233628318584071
1.61509987997028 0.231858407079646
1.61516327664798 0.230088495575221
1.61610970983022 0.228318584070796
1.61653474711962 0.226548672566372
1.61721599194969 0.224778761061947
1.6182763538971 0.223008849557522
1.61950311160138 0.221238938053097
1.62011910393916 0.219469026548673
1.62030586230489 0.217699115044248
1.62169459137675 0.215929203539823
1.62247317346532 0.214159292035398
1.62335749060946 0.212389380530973
1.62358421774852 0.210619469026549
1.62430971861589 0.208849557522124
1.62469494102135 0.207079646017699
1.62644109588037 0.205309734513274
1.62657160431496 0.20353982300885
1.62860351173283 0.201769911504425
1.63047240829925 0.2
1.63132936463907 0.198230088495575
1.63177048122327 0.19646017699115
1.6318414270185 0.194690265486726
1.6332524987026 0.192920353982301
1.63389005129239 0.191150442477876
1.63435800476498 0.189380530973451
1.63456779574133 0.187610619469027
1.63459086585938 0.185840707964602
1.63519770480568 0.184070796460177
1.63573738567533 0.182300884955752
1.63637472066904 0.180530973451327
1.63719993407387 0.178761061946903
1.64070963642838 0.176991150442478
1.64093726985399 0.175221238938053
1.64109171186104 0.173451327433628
1.64727251079136 0.171681415929204
1.64774593356043 0.169911504424779
1.65001953902424 0.168141592920354
1.65143691253564 0.166371681415929
1.65255092181935 0.164601769911504
1.65270098010772 0.16283185840708
1.65308384510731 0.161061946902655
1.65334892537769 0.15929203539823
1.65400503045274 0.157522123893805
1.65655366772206 0.155752212389381
1.65725245682374 0.153982300884956
1.658218537701 0.152212389380531
1.65894775130148 0.150442477876106
1.65904301572222 0.148672566371681
1.65930963663046 0.146902654867257
1.65961588414359 0.145132743362832
1.65999128729292 0.143362831858407
1.66070221581441 0.141592920353982
1.66138219296154 0.139823008849558
1.66205488681579 0.138053097345133
1.66299649784263 0.136283185840708
1.66306869837158 0.134513274336283
1.66387537516833 0.132743362831858
1.66508717940666 0.130973451327434
1.6656426129937 0.129203539823009
1.66719057607867 0.127433628318584
1.66829637597351 0.125663716814159
1.66906810777741 0.123893805309735
1.67179121137495 0.12212389380531
1.67420555235644 0.120353982300885
1.67469543120426 0.11858407079646
1.67568826072949 0.116814159292035
1.67904059969695 0.115044247787611
1.68002011862458 0.113274336283186
1.68167449759552 0.111504424778761
1.68219867470224 0.109734513274336
1.6830194330589 0.107964601769912
1.68320622972087 0.106194690265487
1.6888199339217 0.104424778761062
1.6891872476384 0.102654867256637
1.68944453501151 0.100884955752212
1.68955922139342 0.0991150442477876
1.68986447789904 0.0973451327433628
1.69549068098814 0.0955752212389381
1.69631090045767 0.0938053097345133
1.69657153581202 0.0920353982300885
1.69704865469137 0.0902654867256637
1.69773443545623 0.0884955752212389
1.69811807680837 0.0867256637168142
1.69980369762003 0.0849557522123894
1.7007602852346 0.0831858407079646
1.70208255970392 0.0814159292035398
1.70298329480492 0.079646017699115
1.70317553628342 0.0778761061946903
1.70663180192146 0.0761061946902655
1.70680234177959 0.0743362831858407
1.70723864044994 0.0725663716814159
1.71038839236588 0.0707964601769911
1.71064923669252 0.0690265486725664
1.71307918833312 0.0672566371681416
1.71387786396801 0.0654867256637168
1.71862651650503 0.063716814159292
1.7222056048148 0.0619469026548673
1.72279835406945 0.0601769911504425
1.7256017608663 0.0584070796460177
1.72725886368599 0.0566371681415929
1.73058926547393 0.0548672566371681
1.73367405601522 0.0530973451327434
1.73660444730233 0.0513274336283186
1.73921473379747 0.0495575221238938
1.74169551494682 0.047787610619469
1.74219336708159 0.0460176991150442
1.74625661650723 0.0442477876106195
1.75015694219816 0.0424778761061947
1.75092022019319 0.0407079646017699
1.75125887194485 0.0389380530973451
1.75434433313588 0.0371681415929204
1.75448360570972 0.0353982300884956
1.7598024990097 0.0336283185840708
1.75990982284212 0.031858407079646
1.7631428128055 0.0300884955752212
1.76518429921592 0.0283185840707965
1.77144174721976 0.0265486725663717
1.77439507689179 0.0247787610619469
1.78010482063204 0.0230088495575221
1.78202223065982 0.0212389380530973
1.78263484255296 0.0194690265486726
1.78308155636304 0.0176991150442478
1.78393495945383 0.015929203539823
1.78787080124839 0.0141592920353982
1.79602593737084 0.0123893805309735
1.80207578245835 0.0106194690265487
1.80335183899937 0.00884955752212389
1.81047183774926 0.00707964601769911
1.81381122134127 0.00530973451327434
1.85289105083431 0.00353982300884956
1.85737932131705 0.00176991150442478
};
\addplot [green!50.0!black]
table {%
1 1
1.07515706251777 0.989261548350472
1.07654398141635 0.989055564248049
1.07793090031493 0.988846084596303
1.07931781921351 0.988633059745411
1.08070473811209 0.988416439534742
1.08209165701067 0.988196173291431
1.08347857590925 0.987972209829036
1.08486549480783 0.987744497446276
1.08625241370641 0.987512983925854
1.08763933260499 0.987277616533377
1.08902625150358 0.987038342016353
1.09041317040216 0.986795106603292
1.09180008930074 0.986547856002895
1.09318700819932 0.986296535403342
1.0945739270979 0.986041089471678
1.09596084599648 0.985781462353302
1.09734776489506 0.985517597671554
1.09873468379364 0.985249438527412
1.10012160269222 0.984976927499297
1.1015085215908 0.984700006642984
1.10289544048938 0.984418617491625
1.10428235938796 0.984132701055891
1.10566927828654 0.983842197824223
1.10705619718512 0.983547047763211
1.1084431160837 0.983247190318083
1.10983003498228 0.982942564413328
1.11121695388086 0.982633108453433
1.11260387277944 0.98231876032376
1.11399079167802 0.98199945739154
1.1153777105766 0.981675136507014
1.11676462947518 0.981345734004694
1.11815154837376 0.981011185704768
1.11953846727234 0.980671426914647
1.12092538617092 0.98032639243065
1.1223123050695 0.979976016539826
1.12369922396808 0.979620233021939
1.12508614286666 0.979258975151584
1.12647306176524 0.978892175700463
1.12785998066382 0.978519766939812
1.1292468995624 0.978141680642987
1.13063381846098 0.977757848088197
1.13202073735956 0.97736820006141
1.13340765625814 0.976972666859414
1.13479457515672 0.97657117829304
1.1361814940553 0.976163663690562
1.13756841295388 0.975750051901252
1.13895533185247 0.97533027129912
1.14034225075105 0.974904249786821
1.14172916964963 0.974471914799732
1.14311608854821 0.974033193310222
1.14450300744679 0.973588011832087
1.14588992634537 0.973136296425176
1.14727684524395 0.9726779727002
1.14866376414253 0.972212965823727
1.15005068304111 0.971741200523364
1.15143760193969 0.971262601093137
1.15282452083827 0.970777091399052
1.15421143973685 0.970284594884865
1.15559835863543 0.969785034578039
1.15698527753401 0.969278333095905
1.15837219643259 0.968764412652021
1.15975911533117 0.968243195062739
1.16114603422975 0.967714601753973
1.16253295312833 0.967178553768172
1.16391987202691 0.966634971771513
1.16530679092549 0.966083776061288
1.16669370982407 0.965524886573517
1.16808062872265 0.964958222890772
1.16946754762123 0.964383704250211
1.17085446651981 0.963801249551838
1.17224138541839 0.963210777366976
1.17362830431697 0.962612205946966
1.17501522321555 0.962005453232083
1.17640214211413 0.961390436860683
1.17778906101271 0.960767074178566
1.17917597991129 0.960135282248573
1.18056289880987 0.959494977860412
1.18194981770845 0.958846077540706
1.18333673660703 0.95818849756328
1.18472365550561 0.957522153959673
1.18611057440419 0.956846962529886
1.18749749330277 0.956162838853369
1.18888441220135 0.955469698300232
1.19027133109994 0.954767456042699
1.19165824999852 0.954056027066802
1.1930451688971 0.953335326184305
1.19443208779568 0.952605268044868
1.19581900669426 0.951865767148457
1.19720592559284 0.951116737857984
1.19859284449142 0.950358094412194
1.19997976339 0.949589750938789
1.20136668228858 0.948811621467795
1.20275360118716 0.948023619945165
1.20414052008574 0.947225660246636
1.20552743898432 0.946417656191802
1.2069143578829 0.945599521558482
1.20830127678148 0.944771170097247
1.20968819568006 0.943932515546259
1.21107511457864 0.943083471646328
1.21246203347722 0.942223952156198
1.2138489523758 0.941353870868091
1.21523587127438 0.94047314162348
1.21662279017296 0.939581678329105
1.21800970907154 0.938679394973224
1.21939662797012 0.937766205642109
1.2207835468687 0.936842024536769
1.22217046576728 0.935906765989916
1.22355738466586 0.934960344483164
1.22494430356444 0.934002674664458
1.22633122246302 0.933033671365738
1.2277181413616 0.932053249620834
1.22910506026018 0.931061324683586
1.23049197915876 0.930057812046196
1.23187889805734 0.929042627457801
1.23326581695592 0.928015686943272
1.2346527358545 0.926976906822234
1.23603965475308 0.925926203728308
1.23742657365166 0.92486349462856
1.23881349255024 0.923788696843179
1.24020041144882 0.922701728065354
1.2415873303474 0.921602506381371
1.24297424924599 0.920490950290906
1.24436116814457 0.919366978727531
1.24574808704315 0.918230511079415
1.24713500594173 0.917081467210227
1.24852192484031 0.915919767480225
1.24990884373889 0.914745332767549
1.25129576263747 0.913558084489684
1.25268268153605 0.912357944625124
1.25406960043463 0.911144835735203
1.25545651933321 0.909918680986108
1.25684343823179 0.908679404171061
1.25823035713037 0.907426929732668
1.25961727602895 0.906161182785435
1.26100419492753 0.904882089138437
1.26239111382611 0.903589575318145
1.26377803272469 0.902283568591398
1.26516495162327 0.900963996988524
1.26655187052185 0.899630789326597
1.26793878942043 0.898283875232826
1.26932570831901 0.896923185168081
1.27071262721759 0.895548650450526
1.27209954611617 0.894160203279388
1.27348646501475 0.892757776758825
1.27487338391333 0.891341304921904
1.27626030281191 0.889910722754678
1.27764722171049 0.888465966220357
1.27903414060907 0.887006972283564
1.28042105950765 0.885533678934678
1.28180797840623 0.88404602521424
1.28319489730481 0.882543951237442
1.28458181620339 0.881027398218658
1.28596873510197 0.879496308496043
1.28735565400055 0.877950625556175
1.28874257289913 0.876390294058732
1.29012949179771 0.874815259861202
1.29151641069629 0.873225470043622
1.29290332959488 0.87162087293333
1.29429024849346 0.870001418129722
1.29567716739204 0.86836705652902
1.29706408629062 0.866717740349019
1.2984510051892 0.865053423153832
1.29983792408778 0.863374059878606
1.30122484298636 0.861679606854203
1.30261176188494 0.859970021831842
1.30399868078352 0.858245264007698
1.3053855996821 0.856505294047434
1.30677251858068 0.854750074110675
1.30815943747926 0.852979567875398
1.30954635637784 0.851193740562242
1.31093327527642 0.849392558958724
1.312320194175 0.847575991443354
1.31370711307358 0.845744008009631
1.31509403197216 0.843896580289923
1.31648095087074 0.842033681579213
1.31786786976932 0.840155286858705
1.3192547886679 0.838261372819278
1.32064170756648 0.836351917884782
1.32202862646506 0.834426902235159
1.32341554536364 0.832486307829391
1.32480246426222 0.830530118428247
1.3261893831608 0.82855831961684
1.32757630205938 0.826570898826969
1.32896322095796 0.824567845359238
1.33035013985654 0.822549150404951
1.33173705875512 0.820514807067756
1.3331239776537 0.818464810385046
1.33451089655228 0.816399157349091
1.33589781545086 0.81431784692791
1.33728473434944 0.812220880085838
1.33867165324802 0.810108259803828
1.3400585721466 0.807979991099421
1.34144549104518 0.805836081046427
1.34283240994376 0.803676538794259
1.34421932884235 0.801501375586951
1.34560624774093 0.799310604781815
1.34699316663951 0.797104241867751
1.34838008553809 0.794882304483188
1.34976700443667 0.792644812433643
1.35115392333525 0.7903917877089
1.35254084223383 0.788123254499786
1.35392776113241 0.785839239214537
1.35531468003099 0.783539770494749
1.35670159892957 0.781224879230899
1.35808851782815 0.778894598577422
1.35947543672673 0.776548963967341
1.36086235562531 0.774188013126443
1.36224927452389 0.771811786086972
1.36363619342247 0.769420325200852
1.36502311232105 0.767013675152417
1.36641003121963 0.764591882970641
1.36779695011821 0.762154998040856
1.36918386901679 0.759703072115954
1.37057078791537 0.757236159327058
1.37195770681395 0.754754316193656
1.37334462571253 0.752257601633183
1.37473154461111 0.749746076970055
1.37611846350969 0.747219805944124
1.37750538240827 0.744678854718571
1.37889230130685 0.742123291887203
1.38027922020543 0.739553188481169
1.38166613910401 0.736968617975065
1.38305305800259 0.734369656292434
1.38443997690117 0.731756381810652
1.38582689579975 0.729128875365178
1.38721381469833 0.726487220253181
1.38860073359691 0.72383150223652
1.38998765249549 0.721161809544076
1.39137457139407 0.718478232873431
1.39276149029265 0.715780865391879
1.39414840919124 0.713069802736771
1.39553532808982 0.710345143015183
1.3969222469884 0.707606986802898
1.39830916588698 0.704855437142704
1.39969608478556 0.702090599541993
1.40108300368414 0.699312581969659
1.40246992258272 0.696521494852293
1.4038568414813 0.693717451069663
1.40524376037988 0.690900565949476
1.40663067927846 0.688070957261431
1.40801759817704 0.685228745210526
1.40940451707562 0.682374052429652
1.4107914359742 0.679507003971445
1.41217835487278 0.676627727299406
1.41356527377136 0.673736352278277
1.41495219266994 0.670833011163667
1.41633911156852 0.667917838590949
1.4177260304671 0.664990971563388
1.41911294936568 0.662052549439532
1.42049986826426 0.659102713919845
1.42188678716284 0.656141609032583
1.42327370606142 0.653169381118922
1.42466062496 0.650186178817322
1.42604754385858 0.647192153047136
1.42743446275716 0.644187456991467
1.42882138165574 0.641172246079259
1.43020830055432 0.638146677966637
1.4315952194529 0.635110912517496
1.43298213835148 0.632065111783319
1.43436905725006 0.629009439982262
1.43575597614864 0.62594406347747
1.43714289504722 0.622869150754656
1.4385298139458 0.619784872398929
1.43991673284438 0.616691401070874
1.44130365174296 0.613588911481894
1.44269057064154 0.610477580368824
1.44407748954012 0.607357586467793
1.44546440843871 0.604229110487376
1.44685132733729 0.601092335081006
1.44823824623587 0.59794744481868
1.44962516513445 0.594794626157943
1.45101208403303 0.591634067414162
1.45239900293161 0.58846595873011
1.45378592183019 0.585290492044837
1.45517284072877 0.582107861061866
1.45655975962735 0.578918261216701
1.45794667852593 0.575721889643664
1.45933359742451 0.572518945142059
1.46072051632309 0.569309628141689
1.46210743522167 0.566094140667709
1.46349435412025 0.562872686304854
1.46488127301883 0.559645470161023
1.46626819191741 0.556412698830246
1.46765511081599 0.553174580355044
1.46904202971457 0.549931324188175
1.47042894861315 0.546683141153804
1.47181586751173 0.543430243408083
1.47320278641031 0.540172844399163
1.47458970530889 0.536911158826655
1.47597662420747 0.53364540260054
1.47736354310605 0.530375792799552
1.47875046200463 0.527102547620085
1.48013738090321 0.523825886369221
1.48152429980179 0.520546029377432
1.48291121870037 0.517263197953797
1.48429813759895 0.51397761438781
1.48568505649753 0.510689501868464
1.48707197539611 0.507399084448344
1.48845889429469 0.504106586998211
1.48984581319327 0.500812235161199
1.49123273209185 0.497516255306605
1.49261965099043 0.494218874483302
1.49400656988901 0.490920320372796
1.49539348878759 0.487620821241931
1.49678040768618 0.484320605895263
1.49816732658476 0.481019903627128
1.49955424548334 0.477718944173399
1.50094116438192 0.474417957662977
1.5023280832805 0.471117174569006
1.50371500217908 0.46781682565985
1.50510192107766 0.464517141949843
1.50648883997624 0.461218354649813
1.50787575887482 0.45792069511743
1.5092626777734 0.454624394807372
1.51064959667198 0.451329685221325
1.51203651557056 0.448036797857859
1.51342343446914 0.444745964162172
1.51481035336772 0.441457415475734
1.5161972722663 0.438171382985851
1.51758419116488 0.434888097675158
1.51897111006346 0.431607790271068
1.52035802896204 0.428330691195198
1.52174494786062 0.425057030512779
1.5231318667592 0.421787037882081
1.52451878565778 0.418520942503868
1.52590570455636 0.4152589730709
1.52729262345494 0.4120013577175
1.52867954235352 0.408748323969218
1.5300664612521 0.405500098692591
1.53145338015068 0.402256908045033
1.53284029904926 0.39901897742487
1.53422721794784 0.395786531421535
1.53561413684642 0.392559793765956
1.537001055745 0.389338987281133
1.53838797464358 0.386124333832947
1.53977489354216 0.382916054281203
1.54116181244074 0.379714368430935
1.54254873133932 0.376519494983989
1.5439356502379 0.373331651490903
1.54532256913648 0.370151054303101
1.54670948803507 0.366977918525422
1.54809640693365 0.363812457969006
1.54948332583223 0.360654885104537
1.55087024473081 0.357505411015897
1.55225716362939 0.354364245354205
1.55364408252797 0.351231596292295
1.55503100142655 0.348107670479632
1.55641792032513 0.344992672997688
1.55780483922371 0.341886807315792
1.55919175812229 0.338790275247485
1.56057867702087 0.335703276907371
1.56196559591945 0.33262601066851
1.56335251481803 0.329558673120346
1.56473943371661 0.3265014590272
1.56612635261519 0.323454561287337
1.56751327151377 0.320418170892626
1.56890019041235 0.31739247688881
1.57028710931093 0.314377666336392
1.57167402820951 0.311373924272164
1.57306094710809 0.308381433671387
1.57444786600667 0.305400375410634
1.57583478490525 0.302430928231316
1.57722170380383 0.299473268703901
1.57860862270241 0.296527571192836
1.57999554160099 0.293594007822199
1.58138246049957 0.290672748442066
1.58276937939815 0.287763960595642
1.58415629829673 0.284867809487131
1.58554321719531 0.281984457950387
1.58693013609389 0.279114066418337
1.58831705499247 0.276256792893195
1.58970397389105 0.273412792917476
1.59109089278963 0.270582219545821
1.59247781168821 0.26776522331764
1.59386473058679 0.264961952230587
1.59525164948537 0.262172551714868
1.59663856838395 0.259397164608399
1.59802548728254 0.256635931132818
1.59941240618112 0.253888988870353
1.6007993250797 0.251156472741568
1.60218624397828 0.248438514983973
1.60357316287686 0.245735245131527
1.60496008177544 0.243046789995024
1.60634700067402 0.240373273643364
1.6077339195726 0.237714817385741
1.60912083847118 0.235071539754709
1.61050775736976 0.23244355649018
1.61189467626834 0.229830980524309
1.61328159516692 0.227233921967313
1.6146685140655 0.224652488094188
1.61605543296408 0.222086783332363
1.61744235186266 0.219536909250256
1.61882927076124 0.217002964546767
1.62021618965982 0.214485045041686
1.6216031085584 0.211983243667031
1.62299002745698 0.209497650459301
1.62437694635556 0.207028352552659
1.62576386525414 0.204575434173039
1.62715078415272 0.202138976633168
1.6285377030513 0.199719058328517
1.62992462194988 0.19731575473416
1.63131154084846 0.194929138402556
1.63269845974704 0.192559278962243
1.63408537864562 0.190206243117435
1.6354722975442 0.187870094648534
1.63685921644278 0.185550894413535
1.63824613534136 0.183248700350332
1.63963305423994 0.180963567479917
1.64101997313852 0.178695547910458
1.6424068920371 0.176444690842271
1.64379381093568 0.174211042573653
1.64518072983426 0.171994646507589
1.64656764873284 0.169795543159322
1.64795456763142 0.167613770164769
1.64934148653001 0.165449362289793
1.65072840542859 0.163302351440303
1.65211532432717 0.16117276667319
1.65350224322575 0.159060634208078
1.65488916212433 0.156965977439896
1.65627608102291 0.154888816952235
1.65766299992149 0.152829170531515
1.65904991882007 0.150787053181924
1.66043683771865 0.148762477141128
1.66182375661723 0.146755451896744
1.66321067551581 0.144765984203565
1.66459759441439 0.142794078101515
1.66598451331297 0.140839734934338
1.66737143221155 0.138902953369001
1.66875835111013 0.136983729415793
1.67014527000871 0.135082056449114
1.67153218890729 0.133197925228955
1.67291910780587 0.131331323923019
1.67430602670445 0.129482238129511
1.67569294560303 0.127650650900558
1.67707986450161 0.125836542766248
1.67846678340019 0.124039891759293
1.67985370229877 0.122260673440264
1.68124062119735 0.120498860923435
1.68262754009593 0.118754424903169
1.68401445899451 0.117027333680869
1.68540137789309 0.115317553192467
1.68678829679167 0.113625047036425
1.68817521569025 0.111949776502256
1.68956213458883 0.110291700599525
1.69094905348741 0.108650776087333
1.69233597238599 0.107026957504263
1.69372289128457 0.105420197198765
1.69510981018315 0.103830445359975
1.69649672908173 0.10225765004895
1.69788364798031 0.100701757230293
1.69927056687889 0.0991627108041708
1.70065748577748 0.0976404526386861
1.70204440467606 0.09613492260261
1.70343132357464 0.0946460585984414
1.70481824247322 0.0931737965957875
1.7062051613718 0.0917180706650454
1.70759208027038 0.090278813011369
1.70897899916896 0.0888559540089042
1.71036591806754 0.0874494222352815
1.71175283696612 0.0860591445063388
1.7131397558647 0.0846850459110737
1.71452667476328 0.0833270498467937
1.71591359366186 0.0819850780544602
1.71730051256044 0.0806590506542029
1.71868743145902 0.0793488861809926
1.7200743503576 0.078054501620456
1.72146126925618 0.076775812444816
1.72284818815476 0.0755127326489395
1.72423510705334 0.074265174786486
1.72562202595192 0.0730330500061256
1.7270089448505 0.0718162680878327
1.72839586374908 0.0706147374792174
1.72978278264766 0.0694283653318976
1.73116970154624 0.068257057537886
1.73255662044482 0.0671007187659818
1.7339435393434 0.0659592524981523
1.73533045824198 0.064832561065888
1.73671737714056 0.063720545686518
1.73810429603914 0.0626231064994714
1.73949121493772 0.0615401426024746
1.7408781338363 0.0604715520876573
1.74226505273488 0.0594172320775731
1.74365197163346 0.0583770787611069
1.74503889053204 0.0573509874292611
1.74642580943062 0.0563388525108058
1.7478127283292 0.0553405676077785
1.74919964722778 0.054356025530834
1.75058656612637 0.053385118334407
1.75197348502495 0.0524277373517006
1.75336040392353 0.0514837732294722
1.75474732282211 0.0505531159626129
1.75613424172069 0.0496356549285071
1.75752116061927 0.048731278921158
1.75890807951785 0.0478398761850769
1.76029499841643 0.0469613344489116
1.76168191731501 0.0460955409588176
1.76306883621359 0.0452423825115543
1.76445575511217 0.0444017454872935
1.76584267401075 0.0435735158821414
1.76722959290933 0.0427575793403532
1.76861651180791 0.0419538211862364
1.77000343070649 0.0411621264557354
1.77139034960507 0.040382379927684
1.77277726850365 0.039614466154724
1.77416418740223 0.0388582694938715
1.77555110630081 0.0381136741367388
1.77693802519939 0.0373805641393873
1.77832494409797 0.0366588234518136
1.77971186299655 0.0359483359470657
1.78109878189513 0.0352489854499695
1.78248570079371 0.0345606557654715
1.78387261969229 0.0338832307065867
1.78525953859087 0.0332165941219439
1.78664645748945 0.0325606299229275
1.78803337638803 0.0319152221104048
1.78942029528661 0.0312802548010416
1.79080721418519 0.0306556122531911
1.79219413308377 0.0300411788923625
1.79358105198235 0.0294368393362545
1.79496797088093 0.0288424784193603
1.79635488977951 0.028257981217131
1.79774180867809 0.0276832330697002
1.79912872757667 0.0271181196051643
1.80051564647525 0.0265625267624154
1.80190256537383 0.0260163408135258
1.80328948427242 0.0254794483856788
1.804676403171 0.0249517364826486
1.80606332206958 0.0244330925058204
1.80745024096816 0.023923404274757
1.80883715986674 0.0234225600473048
1.81022407876532 0.0229304485392404
1.8116109976639 0.0224469589434564
1.81299791656248 0.0219719809486859
1.81438483546106 0.0215054047577664
1.81577175435964 0.0210471211054413
1.81715867325822 0.0205970212756991
1.8185455921568 0.0201549971186531
1.81993251105538 0.0197209410669587
1.82131942995396 0.0192947461517714
1.82270634885254 0.0188763060182463
1.82409326775112 0.018465514940579
1.8254801866497 0.0180622678365908
1.82686710554828 0.0176664602818585
1.82825402444686 0.0172779885233911
1.82964094334544 0.016896749492858
1.83102786224402 0.0165226408193636
1.8324147811426 0.0161555608417808
1.83380170004118 0.0157954086206364
1.83518861893976 0.0154420839495586
1.83657553783834 0.0150954873662834
1.83796245673692 0.0147555201632288
1.8393493756355 0.0144220843976345
1.84073629453408 0.0140950829012749
1.84212321343266 0.013774419289746
1.84351013233124 0.0134599979713319
1.84489705122982 0.0131517241554533
1.8462839701284 0.0128495038607033
1.84767088902698 0.012553243922472
1.84905780792556 0.0122628520001691
1.85044472682414 0.0119782365840432
1.85183164572272 0.011699307001606
1.85321856462131 0.0114259734236648
1.85460548351989 0.011158146869968
1.85599240241847 0.0108957392144687
1.85737932131705 0.0106386631902116
2 0
};
\path [draw=black, fill=blue, opacity=0.1] (axis cs:1,0)
--(axis cs:1,1)
--(axis cs:1.07515706251777,1)
--(axis cs:1.12267423147656,0.998230088495575)
--(axis cs:1.14078244922339,0.99646017699115)
--(axis cs:1.14733195075779,0.994690265486726)
--(axis cs:1.15368406643842,0.992920353982301)
--(axis cs:1.1542239746822,0.991150442477876)
--(axis cs:1.16552864060888,0.989380530973451)
--(axis cs:1.16654361291591,0.987610619469027)
--(axis cs:1.17348334338112,0.985840707964602)
--(axis cs:1.17378519442528,0.984070796460177)
--(axis cs:1.17885498595654,0.982300884955752)
--(axis cs:1.18363998898245,0.980530973451327)
--(axis cs:1.18437609559355,0.978761061946903)
--(axis cs:1.18676767328789,0.976991150442478)
--(axis cs:1.18685925751012,0.975221238938053)
--(axis cs:1.18697419826056,0.973451327433628)
--(axis cs:1.18841180672234,0.971681415929204)
--(axis cs:1.20230852492403,0.969911504424779)
--(axis cs:1.20840362114727,0.968141592920354)
--(axis cs:1.2094959615122,0.966371681415929)
--(axis cs:1.21033548874023,0.964601769911504)
--(axis cs:1.21884279621179,0.96283185840708)
--(axis cs:1.21919438463587,0.961061946902655)
--(axis cs:1.21970136123414,0.95929203539823)
--(axis cs:1.22014069760883,0.957522123893805)
--(axis cs:1.22435614890116,0.955752212389381)
--(axis cs:1.22437799102963,0.953982300884956)
--(axis cs:1.22847632134859,0.952212389380531)
--(axis cs:1.22902904595447,0.950442477876106)
--(axis cs:1.23026792194894,0.948672566371681)
--(axis cs:1.233575824102,0.946902654867257)
--(axis cs:1.23643367712738,0.945132743362832)
--(axis cs:1.23719180645609,0.943362831858407)
--(axis cs:1.23757199974394,0.941592920353982)
--(axis cs:1.23869008858034,0.939823008849557)
--(axis cs:1.24082922033468,0.938053097345133)
--(axis cs:1.24199576346747,0.936283185840708)
--(axis cs:1.24492607205069,0.934513274336283)
--(axis cs:1.24647818612055,0.932743362831858)
--(axis cs:1.24803085129174,0.930973451327434)
--(axis cs:1.25311814099381,0.929203539823009)
--(axis cs:1.25414210518152,0.927433628318584)
--(axis cs:1.2571561776007,0.925663716814159)
--(axis cs:1.25826540482589,0.923893805309735)
--(axis cs:1.25889973284259,0.92212389380531)
--(axis cs:1.26697830168358,0.920353982300885)
--(axis cs:1.26725631994608,0.91858407079646)
--(axis cs:1.26749144771253,0.916814159292035)
--(axis cs:1.27076151332056,0.915044247787611)
--(axis cs:1.27190295920879,0.913274336283186)
--(axis cs:1.27248183606065,0.911504424778761)
--(axis cs:1.27352350343416,0.909734513274336)
--(axis cs:1.27402417839897,0.907964601769911)
--(axis cs:1.27414353581357,0.906194690265487)
--(axis cs:1.27614073902954,0.904424778761062)
--(axis cs:1.27669133090182,0.902654867256637)
--(axis cs:1.27845656958517,0.900884955752212)
--(axis cs:1.27872965808777,0.899115044247788)
--(axis cs:1.279398059088,0.897345132743363)
--(axis cs:1.27968616731507,0.895575221238938)
--(axis cs:1.28081457777812,0.893805309734513)
--(axis cs:1.28354192536064,0.892035398230088)
--(axis cs:1.28681145896725,0.890265486725664)
--(axis cs:1.28806032597751,0.888495575221239)
--(axis cs:1.28986377703889,0.886725663716814)
--(axis cs:1.29133122625107,0.884955752212389)
--(axis cs:1.29352774198838,0.883185840707965)
--(axis cs:1.29397111191958,0.88141592920354)
--(axis cs:1.2957074721279,0.879646017699115)
--(axis cs:1.29600733628092,0.87787610619469)
--(axis cs:1.29921946250436,0.876106194690266)
--(axis cs:1.29975152559448,0.874336283185841)
--(axis cs:1.30233880448061,0.872566371681416)
--(axis cs:1.30509175709936,0.870796460176991)
--(axis cs:1.30561923346429,0.869026548672566)
--(axis cs:1.30627496027312,0.867256637168142)
--(axis cs:1.30689573202666,0.865486725663717)
--(axis cs:1.30702866253096,0.863716814159292)
--(axis cs:1.30833203614356,0.861946902654867)
--(axis cs:1.3099529092579,0.860176991150442)
--(axis cs:1.31025601086156,0.858407079646018)
--(axis cs:1.31120143486724,0.856637168141593)
--(axis cs:1.31187856073498,0.854867256637168)
--(axis cs:1.31192256449683,0.853097345132743)
--(axis cs:1.31331515005404,0.851327433628319)
--(axis cs:1.31468024846454,0.849557522123894)
--(axis cs:1.31541931643897,0.847787610619469)
--(axis cs:1.31597182263999,0.846017699115044)
--(axis cs:1.31614500598973,0.844247787610619)
--(axis cs:1.31615651826142,0.842477876106195)
--(axis cs:1.31681731244214,0.84070796460177)
--(axis cs:1.31774832275807,0.838938053097345)
--(axis cs:1.31859001110915,0.83716814159292)
--(axis cs:1.31930413440608,0.835398230088496)
--(axis cs:1.31960144420229,0.833628318584071)
--(axis cs:1.32041947773653,0.831858407079646)
--(axis cs:1.32111106462748,0.830088495575221)
--(axis cs:1.32315150783729,0.828318584070797)
--(axis cs:1.32687753877993,0.826548672566372)
--(axis cs:1.32813655275555,0.824778761061947)
--(axis cs:1.32853741533127,0.823008849557522)
--(axis cs:1.32887511066728,0.821238938053097)
--(axis cs:1.32989914611187,0.819469026548673)
--(axis cs:1.3303096255377,0.817699115044248)
--(axis cs:1.33067462629376,0.815929203539823)
--(axis cs:1.33409312825721,0.814159292035398)
--(axis cs:1.33503731349621,0.812389380530973)
--(axis cs:1.33530517386623,0.810619469026549)
--(axis cs:1.33597574352091,0.808849557522124)
--(axis cs:1.33704109727695,0.807079646017699)
--(axis cs:1.33910146511842,0.805309734513274)
--(axis cs:1.34198627419166,0.80353982300885)
--(axis cs:1.3423360166653,0.801769911504425)
--(axis cs:1.34235234757971,0.8)
--(axis cs:1.344038454975,0.798230088495575)
--(axis cs:1.34446316225685,0.79646017699115)
--(axis cs:1.3447707327131,0.794690265486726)
--(axis cs:1.34542136657802,0.792920353982301)
--(axis cs:1.34567304163438,0.791150442477876)
--(axis cs:1.34621698398461,0.789380530973451)
--(axis cs:1.3477709551272,0.787610619469027)
--(axis cs:1.347988969967,0.785840707964602)
--(axis cs:1.35069242458332,0.784070796460177)
--(axis cs:1.35161112422812,0.782300884955752)
--(axis cs:1.35310985490715,0.780530973451327)
--(axis cs:1.35675522635232,0.778761061946903)
--(axis cs:1.35804356575143,0.776991150442478)
--(axis cs:1.3589355391111,0.775221238938053)
--(axis cs:1.36019028208648,0.773451327433628)
--(axis cs:1.36232935057368,0.771681415929204)
--(axis cs:1.36235601581461,0.769911504424779)
--(axis cs:1.36439089849127,0.768141592920354)
--(axis cs:1.3646322748692,0.766371681415929)
--(axis cs:1.36505873767043,0.764601769911504)
--(axis cs:1.36578813495367,0.76283185840708)
--(axis cs:1.36647466106728,0.761061946902655)
--(axis cs:1.3693537559219,0.75929203539823)
--(axis cs:1.37019356654234,0.757522123893805)
--(axis cs:1.37160007125628,0.755752212389381)
--(axis cs:1.3720996762828,0.753982300884956)
--(axis cs:1.37287182506394,0.752212389380531)
--(axis cs:1.37318982444606,0.750442477876106)
--(axis cs:1.37408806068627,0.748672566371681)
--(axis cs:1.37411213442276,0.746902654867257)
--(axis cs:1.37537958266737,0.745132743362832)
--(axis cs:1.37608372953869,0.743362831858407)
--(axis cs:1.37684367193822,0.741592920353982)
--(axis cs:1.37777819308437,0.739823008849558)
--(axis cs:1.3786792175228,0.738053097345133)
--(axis cs:1.37872991718379,0.736283185840708)
--(axis cs:1.37937957728371,0.734513274336283)
--(axis cs:1.38033407726451,0.732743362831858)
--(axis cs:1.38106778807392,0.730973451327434)
--(axis cs:1.38188864674711,0.729203539823009)
--(axis cs:1.38196576465952,0.727433628318584)
--(axis cs:1.38227567731397,0.725663716814159)
--(axis cs:1.38305682438444,0.723893805309734)
--(axis cs:1.38378173067816,0.72212389380531)
--(axis cs:1.38598940102024,0.720353982300885)
--(axis cs:1.38607983057499,0.71858407079646)
--(axis cs:1.38656347723915,0.716814159292035)
--(axis cs:1.3868242988535,0.715044247787611)
--(axis cs:1.38743350682817,0.713274336283186)
--(axis cs:1.38882003251677,0.711504424778761)
--(axis cs:1.39077168913236,0.709734513274336)
--(axis cs:1.39080931827658,0.707964601769911)
--(axis cs:1.39173655181088,0.706194690265487)
--(axis cs:1.39208948513335,0.704424778761062)
--(axis cs:1.39325763773725,0.702654867256637)
--(axis cs:1.39340812701977,0.700884955752212)
--(axis cs:1.39344382069886,0.699115044247788)
--(axis cs:1.39473459356336,0.697345132743363)
--(axis cs:1.39981007809036,0.695575221238938)
--(axis cs:1.40010110664028,0.693805309734513)
--(axis cs:1.40037454003703,0.692035398230089)
--(axis cs:1.40258746509195,0.690265486725664)
--(axis cs:1.40673176706393,0.688495575221239)
--(axis cs:1.40908295902217,0.686725663716814)
--(axis cs:1.40909743615498,0.684955752212389)
--(axis cs:1.40937846491513,0.683185840707965)
--(axis cs:1.40947308482151,0.68141592920354)
--(axis cs:1.41007367881218,0.679646017699115)
--(axis cs:1.41105296854873,0.67787610619469)
--(axis cs:1.41260091194756,0.676106194690265)
--(axis cs:1.41310922747174,0.674336283185841)
--(axis cs:1.41356623356167,0.672566371681416)
--(axis cs:1.41435509925456,0.670796460176991)
--(axis cs:1.41513481433349,0.669026548672566)
--(axis cs:1.41589875823368,0.667256637168142)
--(axis cs:1.41616703986382,0.665486725663717)
--(axis cs:1.4169147622699,0.663716814159292)
--(axis cs:1.41699309175532,0.661946902654867)
--(axis cs:1.41797072977124,0.660176991150442)
--(axis cs:1.41940726539043,0.658407079646018)
--(axis cs:1.42044030859668,0.656637168141593)
--(axis cs:1.42171706230408,0.654867256637168)
--(axis cs:1.42512316167732,0.653097345132743)
--(axis cs:1.42613809203028,0.651327433628319)
--(axis cs:1.42625282883801,0.649557522123894)
--(axis cs:1.42632361466842,0.647787610619469)
--(axis cs:1.42715001661905,0.646017699115044)
--(axis cs:1.42928357989211,0.64424778761062)
--(axis cs:1.42954378464005,0.642477876106195)
--(axis cs:1.43034767001016,0.64070796460177)
--(axis cs:1.43095837095836,0.638938053097345)
--(axis cs:1.43122621967147,0.63716814159292)
--(axis cs:1.43463183401258,0.635398230088496)
--(axis cs:1.43476662525356,0.633628318584071)
--(axis cs:1.43658337524416,0.631858407079646)
--(axis cs:1.4365964523636,0.630088495575221)
--(axis cs:1.44141721093301,0.628318584070796)
--(axis cs:1.44544059167719,0.626548672566372)
--(axis cs:1.44561794889752,0.624778761061947)
--(axis cs:1.44606969445639,0.623008849557522)
--(axis cs:1.44802187842055,0.621238938053097)
--(axis cs:1.44825065506863,0.619469026548673)
--(axis cs:1.44932490586538,0.617699115044248)
--(axis cs:1.44939305250191,0.615929203539823)
--(axis cs:1.45047952548289,0.614159292035398)
--(axis cs:1.45338825442486,0.612389380530973)
--(axis cs:1.45404667805386,0.610619469026549)
--(axis cs:1.45475301616211,0.608849557522124)
--(axis cs:1.45541052715552,0.607079646017699)
--(axis cs:1.45580671384598,0.605309734513274)
--(axis cs:1.45581660702302,0.60353982300885)
--(axis cs:1.45649218873058,0.601769911504425)
--(axis cs:1.45698328492113,0.6)
--(axis cs:1.45709460435333,0.598230088495575)
--(axis cs:1.45733238315477,0.59646017699115)
--(axis cs:1.45747666978718,0.594690265486726)
--(axis cs:1.45774868686365,0.592920353982301)
--(axis cs:1.45777133180387,0.591150442477876)
--(axis cs:1.45866579553326,0.589380530973451)
--(axis cs:1.45987150735874,0.587610619469027)
--(axis cs:1.46012631526695,0.585840707964602)
--(axis cs:1.4620074431565,0.584070796460177)
--(axis cs:1.46201547664937,0.582300884955752)
--(axis cs:1.46317459340813,0.580530973451327)
--(axis cs:1.46352952971175,0.578761061946903)
--(axis cs:1.46468890454743,0.576991150442478)
--(axis cs:1.46542544763456,0.575221238938053)
--(axis cs:1.46762758403049,0.573451327433628)
--(axis cs:1.46787589957779,0.571681415929204)
--(axis cs:1.46831214455627,0.569911504424779)
--(axis cs:1.46843840660448,0.568141592920354)
--(axis cs:1.46859776569628,0.566371681415929)
--(axis cs:1.46935424682793,0.564601769911504)
--(axis cs:1.46961063486539,0.56283185840708)
--(axis cs:1.46971824977864,0.561061946902655)
--(axis cs:1.4711490367085,0.55929203539823)
--(axis cs:1.4731446502976,0.557522123893805)
--(axis cs:1.4736839890693,0.555752212389381)
--(axis cs:1.47373706890162,0.553982300884956)
--(axis cs:1.47383680926436,0.552212389380531)
--(axis cs:1.47400976316542,0.550442477876106)
--(axis cs:1.47599872656458,0.548672566371681)
--(axis cs:1.47618826517649,0.546902654867257)
--(axis cs:1.47642443524723,0.545132743362832)
--(axis cs:1.47725619317976,0.543362831858407)
--(axis cs:1.47731857214687,0.541592920353982)
--(axis cs:1.47757489390386,0.539823008849557)
--(axis cs:1.47762160184318,0.538053097345133)
--(axis cs:1.47763225515293,0.536283185840708)
--(axis cs:1.47803461317105,0.534513274336283)
--(axis cs:1.47861261320535,0.532743362831858)
--(axis cs:1.48010451758745,0.530973451327434)
--(axis cs:1.48074087192163,0.529203539823009)
--(axis cs:1.48129883494538,0.527433628318584)
--(axis cs:1.48220517232386,0.525663716814159)
--(axis cs:1.48386292198639,0.523893805309735)
--(axis cs:1.48392889065051,0.52212389380531)
--(axis cs:1.48440357365569,0.520353982300885)
--(axis cs:1.48463105055776,0.51858407079646)
--(axis cs:1.48487475275497,0.516814159292035)
--(axis cs:1.48550432641651,0.515044247787611)
--(axis cs:1.48578303267012,0.513274336283186)
--(axis cs:1.48589715893633,0.511504424778761)
--(axis cs:1.48687041040981,0.509734513274336)
--(axis cs:1.4869327320352,0.507964601769912)
--(axis cs:1.48761227043759,0.506194690265487)
--(axis cs:1.4878472385407,0.504424778761062)
--(axis cs:1.48940986657729,0.502654867256637)
--(axis cs:1.48956064689103,0.500884955752212)
--(axis cs:1.48992306336951,0.499115044247788)
--(axis cs:1.49172113166291,0.497345132743363)
--(axis cs:1.49181574416486,0.495575221238938)
--(axis cs:1.49221397605874,0.493805309734513)
--(axis cs:1.49373623442446,0.492035398230089)
--(axis cs:1.49558388382981,0.490265486725664)
--(axis cs:1.49641020435729,0.488495575221239)
--(axis cs:1.49680308472647,0.486725663716814)
--(axis cs:1.49700595372214,0.484955752212389)
--(axis cs:1.49780387297765,0.483185840707965)
--(axis cs:1.50202297751692,0.48141592920354)
--(axis cs:1.50207676769076,0.479646017699115)
--(axis cs:1.50229479330786,0.47787610619469)
--(axis cs:1.50264802188039,0.476106194690265)
--(axis cs:1.5028277024285,0.474336283185841)
--(axis cs:1.50295401098358,0.472566371681416)
--(axis cs:1.50304949757821,0.470796460176991)
--(axis cs:1.5054499552825,0.469026548672566)
--(axis cs:1.50584225767174,0.467256637168142)
--(axis cs:1.50621024850313,0.465486725663717)
--(axis cs:1.50646527304722,0.463716814159292)
--(axis cs:1.50649116553375,0.461946902654867)
--(axis cs:1.50750387376815,0.460176991150442)
--(axis cs:1.50758059252339,0.458407079646018)
--(axis cs:1.50759361859999,0.456637168141593)
--(axis cs:1.50760436416647,0.454867256637168)
--(axis cs:1.50810681696672,0.453097345132743)
--(axis cs:1.50835925231226,0.451327433628319)
--(axis cs:1.50873847553957,0.449557522123894)
--(axis cs:1.50899351300971,0.447787610619469)
--(axis cs:1.51074972781738,0.446017699115044)
--(axis cs:1.51107110930241,0.444247787610619)
--(axis cs:1.51156107971828,0.442477876106195)
--(axis cs:1.51263098583818,0.44070796460177)
--(axis cs:1.51318436738309,0.438938053097345)
--(axis cs:1.51369110964717,0.43716814159292)
--(axis cs:1.51415780891766,0.435398230088496)
--(axis cs:1.51560867229611,0.433628318584071)
--(axis cs:1.51581114576644,0.431858407079646)
--(axis cs:1.5160729606887,0.430088495575221)
--(axis cs:1.51684586805707,0.428318584070796)
--(axis cs:1.51785880668152,0.426548672566372)
--(axis cs:1.51824079906852,0.424778761061947)
--(axis cs:1.51836828051493,0.423008849557522)
--(axis cs:1.51847700927304,0.421238938053097)
--(axis cs:1.51865657599358,0.419469026548673)
--(axis cs:1.52123180195807,0.417699115044248)
--(axis cs:1.52186274371312,0.415929203539823)
--(axis cs:1.52233204559398,0.414159292035398)
--(axis cs:1.5225926618852,0.412389380530973)
--(axis cs:1.52349339381054,0.410619469026549)
--(axis cs:1.52467864151443,0.408849557522124)
--(axis cs:1.52473747026728,0.407079646017699)
--(axis cs:1.52492914077969,0.405309734513274)
--(axis cs:1.52685634764442,0.40353982300885)
--(axis cs:1.52846935491852,0.401769911504425)
--(axis cs:1.52939414262856,0.4)
--(axis cs:1.52984701907498,0.398230088495575)
--(axis cs:1.53038160693035,0.39646017699115)
--(axis cs:1.53077872681649,0.394690265486726)
--(axis cs:1.53269774096506,0.392920353982301)
--(axis cs:1.53295071901786,0.391150442477876)
--(axis cs:1.53492433758559,0.389380530973451)
--(axis cs:1.53493151705494,0.387610619469027)
--(axis cs:1.53675317752373,0.385840707964602)
--(axis cs:1.53727218622875,0.384070796460177)
--(axis cs:1.5374505159856,0.382300884955752)
--(axis cs:1.53752064386103,0.380530973451327)
--(axis cs:1.53852918953685,0.378761061946903)
--(axis cs:1.53880623095273,0.376991150442478)
--(axis cs:1.54005575619653,0.375221238938053)
--(axis cs:1.54106864592697,0.373451327433628)
--(axis cs:1.54157764328216,0.371681415929204)
--(axis cs:1.5418273679056,0.369911504424779)
--(axis cs:1.54182811003857,0.368141592920354)
--(axis cs:1.54266644937879,0.366371681415929)
--(axis cs:1.54345513687981,0.364601769911504)
--(axis cs:1.5446514797211,0.36283185840708)
--(axis cs:1.54643345191143,0.361061946902655)
--(axis cs:1.54776865160908,0.35929203539823)
--(axis cs:1.54827128472102,0.357522123893805)
--(axis cs:1.54890567636533,0.355752212389381)
--(axis cs:1.54922539309801,0.353982300884956)
--(axis cs:1.54984033958822,0.352212389380531)
--(axis cs:1.54994816596088,0.350442477876106)
--(axis cs:1.55023946056811,0.348672566371681)
--(axis cs:1.55078872574445,0.346902654867257)
--(axis cs:1.55139740221885,0.345132743362832)
--(axis cs:1.55204618976397,0.343362831858407)
--(axis cs:1.5522272259533,0.341592920353982)
--(axis cs:1.55385335622857,0.339823008849558)
--(axis cs:1.5568328749994,0.338053097345133)
--(axis cs:1.55701451138421,0.336283185840708)
--(axis cs:1.55881197751675,0.334513274336283)
--(axis cs:1.56041209437577,0.332743362831858)
--(axis cs:1.56229670048918,0.330973451327434)
--(axis cs:1.56236867757239,0.329203539823009)
--(axis cs:1.56406255752237,0.327433628318584)
--(axis cs:1.56476268601794,0.325663716814159)
--(axis cs:1.56488639376855,0.323893805309734)
--(axis cs:1.56591778975926,0.32212389380531)
--(axis cs:1.56618636427204,0.320353982300885)
--(axis cs:1.56625430498019,0.31858407079646)
--(axis cs:1.56709025764943,0.316814159292035)
--(axis cs:1.56724246050598,0.315044247787611)
--(axis cs:1.56725350140315,0.313274336283186)
--(axis cs:1.56883476188975,0.311504424778761)
--(axis cs:1.57002768641483,0.309734513274336)
--(axis cs:1.57212787990822,0.307964601769912)
--(axis cs:1.57300159329097,0.306194690265487)
--(axis cs:1.57309330896766,0.304424778761062)
--(axis cs:1.57361542179297,0.302654867256637)
--(axis cs:1.57380426000132,0.300884955752212)
--(axis cs:1.57431617196849,0.299115044247788)
--(axis cs:1.57465722494793,0.297345132743363)
--(axis cs:1.57558175932109,0.295575221238938)
--(axis cs:1.58055909518908,0.293805309734513)
--(axis cs:1.58122122577921,0.292035398230089)
--(axis cs:1.58145869712258,0.290265486725664)
--(axis cs:1.58251942032938,0.288495575221239)
--(axis cs:1.58642353331863,0.286725663716814)
--(axis cs:1.58703641093784,0.284955752212389)
--(axis cs:1.58792831011244,0.283185840707965)
--(axis cs:1.58820604263688,0.28141592920354)
--(axis cs:1.59026063216279,0.279646017699115)
--(axis cs:1.59119596004466,0.27787610619469)
--(axis cs:1.59189437816462,0.276106194690265)
--(axis cs:1.59273077633665,0.274336283185841)
--(axis cs:1.59553865783239,0.272566371681416)
--(axis cs:1.5976300333242,0.270796460176991)
--(axis cs:1.60003624059588,0.269026548672566)
--(axis cs:1.60057657826255,0.267256637168142)
--(axis cs:1.60073824651473,0.265486725663717)
--(axis cs:1.60157177419196,0.263716814159292)
--(axis cs:1.602302045826,0.261946902654867)
--(axis cs:1.60256637051878,0.260176991150442)
--(axis cs:1.6031183473795,0.258407079646018)
--(axis cs:1.60349936601857,0.256637168141593)
--(axis cs:1.6040509316249,0.254867256637168)
--(axis cs:1.60572760762016,0.253097345132743)
--(axis cs:1.60749504866632,0.251327433628319)
--(axis cs:1.60753186097635,0.249557522123894)
--(axis cs:1.60791058053451,0.247787610619469)
--(axis cs:1.61002827583064,0.246017699115044)
--(axis cs:1.61083547815364,0.244247787610619)
--(axis cs:1.61279313662196,0.242477876106195)
--(axis cs:1.61292021040313,0.24070796460177)
--(axis cs:1.61301219611399,0.238938053097345)
--(axis cs:1.61332262802008,0.23716814159292)
--(axis cs:1.61395175557254,0.235398230088496)
--(axis cs:1.61437052662693,0.233628318584071)
--(axis cs:1.61509987997028,0.231858407079646)
--(axis cs:1.61516327664798,0.230088495575221)
--(axis cs:1.61610970983022,0.228318584070796)
--(axis cs:1.61653474711962,0.226548672566372)
--(axis cs:1.61721599194969,0.224778761061947)
--(axis cs:1.6182763538971,0.223008849557522)
--(axis cs:1.61950311160138,0.221238938053097)
--(axis cs:1.62011910393916,0.219469026548673)
--(axis cs:1.62030586230489,0.217699115044248)
--(axis cs:1.62169459137675,0.215929203539823)
--(axis cs:1.62247317346532,0.214159292035398)
--(axis cs:1.62335749060946,0.212389380530973)
--(axis cs:1.62358421774852,0.210619469026549)
--(axis cs:1.62430971861589,0.208849557522124)
--(axis cs:1.62469494102135,0.207079646017699)
--(axis cs:1.62644109588037,0.205309734513274)
--(axis cs:1.62657160431496,0.20353982300885)
--(axis cs:1.62860351173283,0.201769911504425)
--(axis cs:1.63047240829925,0.2)
--(axis cs:1.63132936463907,0.198230088495575)
--(axis cs:1.63177048122327,0.19646017699115)
--(axis cs:1.6318414270185,0.194690265486726)
--(axis cs:1.6332524987026,0.192920353982301)
--(axis cs:1.63389005129239,0.191150442477876)
--(axis cs:1.63435800476498,0.189380530973451)
--(axis cs:1.63456779574133,0.187610619469027)
--(axis cs:1.63459086585938,0.185840707964602)
--(axis cs:1.63519770480568,0.184070796460177)
--(axis cs:1.63573738567533,0.182300884955752)
--(axis cs:1.63637472066904,0.180530973451327)
--(axis cs:1.63719993407387,0.178761061946903)
--(axis cs:1.64070963642838,0.176991150442478)
--(axis cs:1.64093726985399,0.175221238938053)
--(axis cs:1.64109171186104,0.173451327433628)
--(axis cs:1.64727251079136,0.171681415929204)
--(axis cs:1.64774593356043,0.169911504424779)
--(axis cs:1.65001953902424,0.168141592920354)
--(axis cs:1.65143691253564,0.166371681415929)
--(axis cs:1.65255092181935,0.164601769911504)
--(axis cs:1.65270098010772,0.16283185840708)
--(axis cs:1.65308384510731,0.161061946902655)
--(axis cs:1.65334892537769,0.15929203539823)
--(axis cs:1.65400503045274,0.157522123893805)
--(axis cs:1.65655366772206,0.155752212389381)
--(axis cs:1.65725245682374,0.153982300884956)
--(axis cs:1.658218537701,0.152212389380531)
--(axis cs:1.65894775130148,0.150442477876106)
--(axis cs:1.65904301572222,0.148672566371681)
--(axis cs:1.65930963663046,0.146902654867257)
--(axis cs:1.65961588414359,0.145132743362832)
--(axis cs:1.65999128729292,0.143362831858407)
--(axis cs:1.66070221581441,0.141592920353982)
--(axis cs:1.66138219296154,0.139823008849558)
--(axis cs:1.66205488681579,0.138053097345133)
--(axis cs:1.66299649784263,0.136283185840708)
--(axis cs:1.66306869837158,0.134513274336283)
--(axis cs:1.66387537516833,0.132743362831858)
--(axis cs:1.66508717940666,0.130973451327434)
--(axis cs:1.6656426129937,0.129203539823009)
--(axis cs:1.66719057607867,0.127433628318584)
--(axis cs:1.66829637597351,0.125663716814159)
--(axis cs:1.66906810777741,0.123893805309735)
--(axis cs:1.67179121137495,0.12212389380531)
--(axis cs:1.67420555235644,0.120353982300885)
--(axis cs:1.67469543120426,0.11858407079646)
--(axis cs:1.67568826072949,0.116814159292035)
--(axis cs:1.67904059969695,0.115044247787611)
--(axis cs:1.68002011862458,0.113274336283186)
--(axis cs:1.68167449759552,0.111504424778761)
--(axis cs:1.68219867470224,0.109734513274336)
--(axis cs:1.6830194330589,0.107964601769912)
--(axis cs:1.68320622972087,0.106194690265487)
--(axis cs:1.6888199339217,0.104424778761062)
--(axis cs:1.6891872476384,0.102654867256637)
--(axis cs:1.68944453501151,0.100884955752212)
--(axis cs:1.68955922139342,0.0991150442477876)
--(axis cs:1.68986447789904,0.0973451327433628)
--(axis cs:1.69549068098814,0.0955752212389381)
--(axis cs:1.69631090045767,0.0938053097345133)
--(axis cs:1.69657153581202,0.0920353982300885)
--(axis cs:1.69704865469137,0.0902654867256637)
--(axis cs:1.69773443545623,0.0884955752212389)
--(axis cs:1.69811807680837,0.0867256637168142)
--(axis cs:1.69980369762003,0.0849557522123894)
--(axis cs:1.7007602852346,0.0831858407079646)
--(axis cs:1.70208255970392,0.0814159292035398)
--(axis cs:1.70298329480492,0.079646017699115)
--(axis cs:1.70317553628342,0.0778761061946903)
--(axis cs:1.70663180192146,0.0761061946902655)
--(axis cs:1.70680234177959,0.0743362831858407)
--(axis cs:1.70723864044994,0.0725663716814159)
--(axis cs:1.71038839236588,0.0707964601769911)
--(axis cs:1.71064923669252,0.0690265486725664)
--(axis cs:1.71307918833312,0.0672566371681416)
--(axis cs:1.71387786396801,0.0654867256637168)
--(axis cs:1.71862651650503,0.063716814159292)
--(axis cs:1.7222056048148,0.0619469026548673)
--(axis cs:1.72279835406945,0.0601769911504425)
--(axis cs:1.7256017608663,0.0584070796460177)
--(axis cs:1.72725886368599,0.0566371681415929)
--(axis cs:1.73058926547393,0.0548672566371681)
--(axis cs:1.73367405601522,0.0530973451327434)
--(axis cs:1.73660444730233,0.0513274336283186)
--(axis cs:1.73921473379747,0.0495575221238938)
--(axis cs:1.74169551494682,0.047787610619469)
--(axis cs:1.74219336708159,0.0460176991150442)
--(axis cs:1.74625661650723,0.0442477876106195)
--(axis cs:1.75015694219816,0.0424778761061947)
--(axis cs:1.75092022019319,0.0407079646017699)
--(axis cs:1.75125887194485,0.0389380530973451)
--(axis cs:1.75434433313588,0.0371681415929204)
--(axis cs:1.75448360570972,0.0353982300884956)
--(axis cs:1.7598024990097,0.0336283185840708)
--(axis cs:1.75990982284212,0.031858407079646)
--(axis cs:1.7631428128055,0.0300884955752212)
--(axis cs:1.76518429921592,0.0283185840707965)
--(axis cs:1.77144174721976,0.0265486725663717)
--(axis cs:1.77439507689179,0.0247787610619469)
--(axis cs:1.78010482063204,0.0230088495575221)
--(axis cs:1.78202223065982,0.0212389380530973)
--(axis cs:1.78263484255296,0.0194690265486726)
--(axis cs:1.78308155636304,0.0176991150442478)
--(axis cs:1.78393495945383,0.015929203539823)
--(axis cs:1.78787080124839,0.0141592920353982)
--(axis cs:1.79602593737084,0.0123893805309735)
--(axis cs:1.80207578245835,0.0106194690265487)
--(axis cs:1.80335183899937,0.00884955752212389)
--(axis cs:1.81047183774926,0.00707964601769911)
--(axis cs:1.81381122134127,0.00530973451327434)
--(axis cs:1.85289105083431,0.00353982300884956)
--(axis cs:1.85737932131705,0.00176991150442478)
--(axis cs:1.85737932131705,0)
--(axis cs:1.85737932131705,0)
--(axis cs:1.85289105083431,0)
--(axis cs:1.81381122134127,0)
--(axis cs:1.81047183774926,0)
--(axis cs:1.80335183899937,0)
--(axis cs:1.80207578245835,0)
--(axis cs:1.79602593737084,0)
--(axis cs:1.78787080124839,0)
--(axis cs:1.78393495945383,0)
--(axis cs:1.78308155636304,0)
--(axis cs:1.78263484255296,0)
--(axis cs:1.78202223065982,0)
--(axis cs:1.78010482063204,0)
--(axis cs:1.77439507689179,0)
--(axis cs:1.77144174721976,0)
--(axis cs:1.76518429921592,0)
--(axis cs:1.7631428128055,0)
--(axis cs:1.75990982284212,0)
--(axis cs:1.7598024990097,0)
--(axis cs:1.75448360570972,0)
--(axis cs:1.75434433313588,0)
--(axis cs:1.75125887194485,0)
--(axis cs:1.75092022019319,0)
--(axis cs:1.75015694219816,0)
--(axis cs:1.74625661650723,0)
--(axis cs:1.74219336708159,0)
--(axis cs:1.74169551494682,0)
--(axis cs:1.73921473379747,0)
--(axis cs:1.73660444730233,0)
--(axis cs:1.73367405601522,0)
--(axis cs:1.73058926547393,0)
--(axis cs:1.72725886368599,0)
--(axis cs:1.7256017608663,0)
--(axis cs:1.72279835406945,0)
--(axis cs:1.7222056048148,0)
--(axis cs:1.71862651650503,0)
--(axis cs:1.71387786396801,0)
--(axis cs:1.71307918833312,0)
--(axis cs:1.71064923669252,0)
--(axis cs:1.71038839236588,0)
--(axis cs:1.70723864044994,0)
--(axis cs:1.70680234177959,0)
--(axis cs:1.70663180192146,0)
--(axis cs:1.70317553628342,0)
--(axis cs:1.70298329480492,0)
--(axis cs:1.70208255970392,0)
--(axis cs:1.7007602852346,0)
--(axis cs:1.69980369762003,0)
--(axis cs:1.69811807680837,0)
--(axis cs:1.69773443545623,0)
--(axis cs:1.69704865469137,0)
--(axis cs:1.69657153581202,0)
--(axis cs:1.69631090045767,0)
--(axis cs:1.69549068098814,0)
--(axis cs:1.68986447789904,0)
--(axis cs:1.68955922139342,0)
--(axis cs:1.68944453501151,0)
--(axis cs:1.6891872476384,0)
--(axis cs:1.6888199339217,0)
--(axis cs:1.68320622972087,0)
--(axis cs:1.6830194330589,0)
--(axis cs:1.68219867470224,0)
--(axis cs:1.68167449759552,0)
--(axis cs:1.68002011862458,0)
--(axis cs:1.67904059969695,0)
--(axis cs:1.67568826072949,0)
--(axis cs:1.67469543120426,0)
--(axis cs:1.67420555235644,0)
--(axis cs:1.67179121137495,0)
--(axis cs:1.66906810777741,0)
--(axis cs:1.66829637597351,0)
--(axis cs:1.66719057607867,0)
--(axis cs:1.6656426129937,0)
--(axis cs:1.66508717940666,0)
--(axis cs:1.66387537516833,0)
--(axis cs:1.66306869837158,0)
--(axis cs:1.66299649784263,0)
--(axis cs:1.66205488681579,0)
--(axis cs:1.66138219296154,0)
--(axis cs:1.66070221581441,0)
--(axis cs:1.65999128729292,0)
--(axis cs:1.65961588414359,0)
--(axis cs:1.65930963663046,0)
--(axis cs:1.65904301572222,0)
--(axis cs:1.65894775130148,0)
--(axis cs:1.658218537701,0)
--(axis cs:1.65725245682374,0)
--(axis cs:1.65655366772206,0)
--(axis cs:1.65400503045274,0)
--(axis cs:1.65334892537769,0)
--(axis cs:1.65308384510731,0)
--(axis cs:1.65270098010772,0)
--(axis cs:1.65255092181935,0)
--(axis cs:1.65143691253564,0)
--(axis cs:1.65001953902424,0)
--(axis cs:1.64774593356043,0)
--(axis cs:1.64727251079136,0)
--(axis cs:1.64109171186104,0)
--(axis cs:1.64093726985399,0)
--(axis cs:1.64070963642838,0)
--(axis cs:1.63719993407387,0)
--(axis cs:1.63637472066904,0)
--(axis cs:1.63573738567533,0)
--(axis cs:1.63519770480568,0)
--(axis cs:1.63459086585938,0)
--(axis cs:1.63456779574133,0)
--(axis cs:1.63435800476498,0)
--(axis cs:1.63389005129239,0)
--(axis cs:1.6332524987026,0)
--(axis cs:1.6318414270185,0)
--(axis cs:1.63177048122327,0)
--(axis cs:1.63132936463907,0)
--(axis cs:1.63047240829925,0)
--(axis cs:1.62860351173283,0)
--(axis cs:1.62657160431496,0)
--(axis cs:1.62644109588037,0)
--(axis cs:1.62469494102135,0)
--(axis cs:1.62430971861589,0)
--(axis cs:1.62358421774852,0)
--(axis cs:1.62335749060946,0)
--(axis cs:1.62247317346532,0)
--(axis cs:1.62169459137675,0)
--(axis cs:1.62030586230489,0)
--(axis cs:1.62011910393916,0)
--(axis cs:1.61950311160138,0)
--(axis cs:1.6182763538971,0)
--(axis cs:1.61721599194969,0)
--(axis cs:1.61653474711962,0)
--(axis cs:1.61610970983022,0)
--(axis cs:1.61516327664798,0)
--(axis cs:1.61509987997028,0)
--(axis cs:1.61437052662693,0)
--(axis cs:1.61395175557254,0)
--(axis cs:1.61332262802008,0)
--(axis cs:1.61301219611399,0)
--(axis cs:1.61292021040313,0)
--(axis cs:1.61279313662196,0)
--(axis cs:1.61083547815364,0)
--(axis cs:1.61002827583064,0)
--(axis cs:1.60791058053451,0)
--(axis cs:1.60753186097635,0)
--(axis cs:1.60749504866632,0)
--(axis cs:1.60572760762016,0)
--(axis cs:1.6040509316249,0)
--(axis cs:1.60349936601857,0)
--(axis cs:1.6031183473795,0)
--(axis cs:1.60256637051878,0)
--(axis cs:1.602302045826,0)
--(axis cs:1.60157177419196,0)
--(axis cs:1.60073824651473,0)
--(axis cs:1.60057657826255,0)
--(axis cs:1.60003624059588,0)
--(axis cs:1.5976300333242,0)
--(axis cs:1.59553865783239,0)
--(axis cs:1.59273077633665,0)
--(axis cs:1.59189437816462,0)
--(axis cs:1.59119596004466,0)
--(axis cs:1.59026063216279,0)
--(axis cs:1.58820604263688,0)
--(axis cs:1.58792831011244,0)
--(axis cs:1.58703641093784,0)
--(axis cs:1.58642353331863,0)
--(axis cs:1.58251942032938,0)
--(axis cs:1.58145869712258,0)
--(axis cs:1.58122122577921,0)
--(axis cs:1.58055909518908,0)
--(axis cs:1.57558175932109,0)
--(axis cs:1.57465722494793,0)
--(axis cs:1.57431617196849,0)
--(axis cs:1.57380426000132,0)
--(axis cs:1.57361542179297,0)
--(axis cs:1.57309330896766,0)
--(axis cs:1.57300159329097,0)
--(axis cs:1.57212787990822,0)
--(axis cs:1.57002768641483,0)
--(axis cs:1.56883476188975,0)
--(axis cs:1.56725350140315,0)
--(axis cs:1.56724246050598,0)
--(axis cs:1.56709025764943,0)
--(axis cs:1.56625430498019,0)
--(axis cs:1.56618636427204,0)
--(axis cs:1.56591778975926,0)
--(axis cs:1.56488639376855,0)
--(axis cs:1.56476268601794,0)
--(axis cs:1.56406255752237,0)
--(axis cs:1.56236867757239,0)
--(axis cs:1.56229670048918,0)
--(axis cs:1.56041209437577,0)
--(axis cs:1.55881197751675,0)
--(axis cs:1.55701451138421,0)
--(axis cs:1.5568328749994,0)
--(axis cs:1.55385335622857,0)
--(axis cs:1.5522272259533,0)
--(axis cs:1.55204618976397,0)
--(axis cs:1.55139740221885,0)
--(axis cs:1.55078872574445,0)
--(axis cs:1.55023946056811,0)
--(axis cs:1.54994816596088,0)
--(axis cs:1.54984033958822,0)
--(axis cs:1.54922539309801,0)
--(axis cs:1.54890567636533,0)
--(axis cs:1.54827128472102,0)
--(axis cs:1.54776865160908,0)
--(axis cs:1.54643345191143,0)
--(axis cs:1.5446514797211,0)
--(axis cs:1.54345513687981,0)
--(axis cs:1.54266644937879,0)
--(axis cs:1.54182811003857,0)
--(axis cs:1.5418273679056,0)
--(axis cs:1.54157764328216,0)
--(axis cs:1.54106864592697,0)
--(axis cs:1.54005575619653,0)
--(axis cs:1.53880623095273,0)
--(axis cs:1.53852918953685,0)
--(axis cs:1.53752064386103,0)
--(axis cs:1.5374505159856,0)
--(axis cs:1.53727218622875,0)
--(axis cs:1.53675317752373,0)
--(axis cs:1.53493151705494,0)
--(axis cs:1.53492433758559,0)
--(axis cs:1.53295071901786,0)
--(axis cs:1.53269774096506,0)
--(axis cs:1.53077872681649,0)
--(axis cs:1.53038160693035,0)
--(axis cs:1.52984701907498,0)
--(axis cs:1.52939414262856,0)
--(axis cs:1.52846935491852,0)
--(axis cs:1.52685634764442,0)
--(axis cs:1.52492914077969,0)
--(axis cs:1.52473747026728,0)
--(axis cs:1.52467864151443,0)
--(axis cs:1.52349339381054,0)
--(axis cs:1.5225926618852,0)
--(axis cs:1.52233204559398,0)
--(axis cs:1.52186274371312,0)
--(axis cs:1.52123180195807,0)
--(axis cs:1.51865657599358,0)
--(axis cs:1.51847700927304,0)
--(axis cs:1.51836828051493,0)
--(axis cs:1.51824079906852,0)
--(axis cs:1.51785880668152,0)
--(axis cs:1.51684586805707,0)
--(axis cs:1.5160729606887,0)
--(axis cs:1.51581114576644,0)
--(axis cs:1.51560867229611,0)
--(axis cs:1.51415780891766,0)
--(axis cs:1.51369110964717,0)
--(axis cs:1.51318436738309,0)
--(axis cs:1.51263098583818,0)
--(axis cs:1.51156107971828,0)
--(axis cs:1.51107110930241,0)
--(axis cs:1.51074972781738,0)
--(axis cs:1.50899351300971,0)
--(axis cs:1.50873847553957,0)
--(axis cs:1.50835925231226,0)
--(axis cs:1.50810681696672,0)
--(axis cs:1.50760436416647,0)
--(axis cs:1.50759361859999,0)
--(axis cs:1.50758059252339,0)
--(axis cs:1.50750387376815,0)
--(axis cs:1.50649116553375,0)
--(axis cs:1.50646527304722,0)
--(axis cs:1.50621024850313,0)
--(axis cs:1.50584225767174,0)
--(axis cs:1.5054499552825,0)
--(axis cs:1.50304949757821,0)
--(axis cs:1.50295401098358,0)
--(axis cs:1.5028277024285,0)
--(axis cs:1.50264802188039,0)
--(axis cs:1.50229479330786,0)
--(axis cs:1.50207676769076,0)
--(axis cs:1.50202297751692,0)
--(axis cs:1.49780387297765,0)
--(axis cs:1.49700595372214,0)
--(axis cs:1.49680308472647,0)
--(axis cs:1.49641020435729,0)
--(axis cs:1.49558388382981,0)
--(axis cs:1.49373623442446,0)
--(axis cs:1.49221397605874,0)
--(axis cs:1.49181574416486,0)
--(axis cs:1.49172113166291,0)
--(axis cs:1.48992306336951,0)
--(axis cs:1.48956064689103,0)
--(axis cs:1.48940986657729,0)
--(axis cs:1.4878472385407,0)
--(axis cs:1.48761227043759,0)
--(axis cs:1.4869327320352,0)
--(axis cs:1.48687041040981,0)
--(axis cs:1.48589715893633,0)
--(axis cs:1.48578303267012,0)
--(axis cs:1.48550432641651,0)
--(axis cs:1.48487475275497,0)
--(axis cs:1.48463105055776,0)
--(axis cs:1.48440357365569,0)
--(axis cs:1.48392889065051,0)
--(axis cs:1.48386292198639,0)
--(axis cs:1.48220517232386,0)
--(axis cs:1.48129883494538,0)
--(axis cs:1.48074087192163,0)
--(axis cs:1.48010451758745,0)
--(axis cs:1.47861261320535,0)
--(axis cs:1.47803461317105,0)
--(axis cs:1.47763225515293,0)
--(axis cs:1.47762160184318,0)
--(axis cs:1.47757489390386,0)
--(axis cs:1.47731857214687,0)
--(axis cs:1.47725619317976,0)
--(axis cs:1.47642443524723,0)
--(axis cs:1.47618826517649,0)
--(axis cs:1.47599872656458,0)
--(axis cs:1.47400976316542,0)
--(axis cs:1.47383680926436,0)
--(axis cs:1.47373706890162,0)
--(axis cs:1.4736839890693,0)
--(axis cs:1.4731446502976,0)
--(axis cs:1.4711490367085,0)
--(axis cs:1.46971824977864,0)
--(axis cs:1.46961063486539,0)
--(axis cs:1.46935424682793,0)
--(axis cs:1.46859776569628,0)
--(axis cs:1.46843840660448,0)
--(axis cs:1.46831214455627,0)
--(axis cs:1.46787589957779,0)
--(axis cs:1.46762758403049,0)
--(axis cs:1.46542544763456,0)
--(axis cs:1.46468890454743,0)
--(axis cs:1.46352952971175,0)
--(axis cs:1.46317459340813,0)
--(axis cs:1.46201547664937,0)
--(axis cs:1.4620074431565,0)
--(axis cs:1.46012631526695,0)
--(axis cs:1.45987150735874,0)
--(axis cs:1.45866579553326,0)
--(axis cs:1.45777133180387,0)
--(axis cs:1.45774868686365,0)
--(axis cs:1.45747666978718,0)
--(axis cs:1.45733238315477,0)
--(axis cs:1.45709460435333,0)
--(axis cs:1.45698328492113,0)
--(axis cs:1.45649218873058,0)
--(axis cs:1.45581660702302,0)
--(axis cs:1.45580671384598,0)
--(axis cs:1.45541052715552,0)
--(axis cs:1.45475301616211,0)
--(axis cs:1.45404667805386,0)
--(axis cs:1.45338825442486,0)
--(axis cs:1.45047952548289,0)
--(axis cs:1.44939305250191,0)
--(axis cs:1.44932490586538,0)
--(axis cs:1.44825065506863,0)
--(axis cs:1.44802187842055,0)
--(axis cs:1.44606969445639,0)
--(axis cs:1.44561794889752,0)
--(axis cs:1.44544059167719,0)
--(axis cs:1.44141721093301,0)
--(axis cs:1.4365964523636,0)
--(axis cs:1.43658337524416,0)
--(axis cs:1.43476662525356,0)
--(axis cs:1.43463183401258,0)
--(axis cs:1.43122621967147,0)
--(axis cs:1.43095837095836,0)
--(axis cs:1.43034767001016,0)
--(axis cs:1.42954378464005,0)
--(axis cs:1.42928357989211,0)
--(axis cs:1.42715001661905,0)
--(axis cs:1.42632361466842,0)
--(axis cs:1.42625282883801,0)
--(axis cs:1.42613809203028,0)
--(axis cs:1.42512316167732,0)
--(axis cs:1.42171706230408,0)
--(axis cs:1.42044030859668,0)
--(axis cs:1.41940726539043,0)
--(axis cs:1.41797072977124,0)
--(axis cs:1.41699309175532,0)
--(axis cs:1.4169147622699,0)
--(axis cs:1.41616703986382,0)
--(axis cs:1.41589875823368,0)
--(axis cs:1.41513481433349,0)
--(axis cs:1.41435509925456,0)
--(axis cs:1.41356623356167,0)
--(axis cs:1.41310922747174,0)
--(axis cs:1.41260091194756,0)
--(axis cs:1.41105296854873,0)
--(axis cs:1.41007367881218,0)
--(axis cs:1.40947308482151,0)
--(axis cs:1.40937846491513,0)
--(axis cs:1.40909743615498,0)
--(axis cs:1.40908295902217,0)
--(axis cs:1.40673176706393,0)
--(axis cs:1.40258746509195,0)
--(axis cs:1.40037454003703,0)
--(axis cs:1.40010110664028,0)
--(axis cs:1.39981007809036,0)
--(axis cs:1.39473459356336,0)
--(axis cs:1.39344382069886,0)
--(axis cs:1.39340812701977,0)
--(axis cs:1.39325763773725,0)
--(axis cs:1.39208948513335,0)
--(axis cs:1.39173655181088,0)
--(axis cs:1.39080931827658,0)
--(axis cs:1.39077168913236,0)
--(axis cs:1.38882003251677,0)
--(axis cs:1.38743350682817,0)
--(axis cs:1.3868242988535,0)
--(axis cs:1.38656347723915,0)
--(axis cs:1.38607983057499,0)
--(axis cs:1.38598940102024,0)
--(axis cs:1.38378173067816,0)
--(axis cs:1.38305682438444,0)
--(axis cs:1.38227567731397,0)
--(axis cs:1.38196576465952,0)
--(axis cs:1.38188864674711,0)
--(axis cs:1.38106778807392,0)
--(axis cs:1.38033407726451,0)
--(axis cs:1.37937957728371,0)
--(axis cs:1.37872991718379,0)
--(axis cs:1.3786792175228,0)
--(axis cs:1.37777819308437,0)
--(axis cs:1.37684367193822,0)
--(axis cs:1.37608372953869,0)
--(axis cs:1.37537958266737,0)
--(axis cs:1.37411213442276,0)
--(axis cs:1.37408806068627,0)
--(axis cs:1.37318982444606,0)
--(axis cs:1.37287182506394,0)
--(axis cs:1.3720996762828,0)
--(axis cs:1.37160007125628,0)
--(axis cs:1.37019356654234,0)
--(axis cs:1.3693537559219,0)
--(axis cs:1.36647466106728,0)
--(axis cs:1.36578813495367,0)
--(axis cs:1.36505873767043,0)
--(axis cs:1.3646322748692,0)
--(axis cs:1.36439089849127,0)
--(axis cs:1.36235601581461,0)
--(axis cs:1.36232935057368,0)
--(axis cs:1.36019028208648,0)
--(axis cs:1.3589355391111,0)
--(axis cs:1.35804356575143,0)
--(axis cs:1.35675522635232,0)
--(axis cs:1.35310985490715,0)
--(axis cs:1.35161112422812,0)
--(axis cs:1.35069242458332,0)
--(axis cs:1.347988969967,0)
--(axis cs:1.3477709551272,0)
--(axis cs:1.34621698398461,0)
--(axis cs:1.34567304163438,0)
--(axis cs:1.34542136657802,0)
--(axis cs:1.3447707327131,0)
--(axis cs:1.34446316225685,0)
--(axis cs:1.344038454975,0)
--(axis cs:1.34235234757971,0)
--(axis cs:1.3423360166653,0)
--(axis cs:1.34198627419166,0)
--(axis cs:1.33910146511842,0)
--(axis cs:1.33704109727695,0)
--(axis cs:1.33597574352091,0)
--(axis cs:1.33530517386623,0)
--(axis cs:1.33503731349621,0)
--(axis cs:1.33409312825721,0)
--(axis cs:1.33067462629376,0)
--(axis cs:1.3303096255377,0)
--(axis cs:1.32989914611187,0)
--(axis cs:1.32887511066728,0)
--(axis cs:1.32853741533127,0)
--(axis cs:1.32813655275555,0)
--(axis cs:1.32687753877993,0)
--(axis cs:1.32315150783729,0)
--(axis cs:1.32111106462748,0)
--(axis cs:1.32041947773653,0)
--(axis cs:1.31960144420229,0)
--(axis cs:1.31930413440608,0)
--(axis cs:1.31859001110915,0)
--(axis cs:1.31774832275807,0)
--(axis cs:1.31681731244214,0)
--(axis cs:1.31615651826142,0)
--(axis cs:1.31614500598973,0)
--(axis cs:1.31597182263999,0)
--(axis cs:1.31541931643897,0)
--(axis cs:1.31468024846454,0)
--(axis cs:1.31331515005404,0)
--(axis cs:1.31192256449683,0)
--(axis cs:1.31187856073498,0)
--(axis cs:1.31120143486724,0)
--(axis cs:1.31025601086156,0)
--(axis cs:1.3099529092579,0)
--(axis cs:1.30833203614356,0)
--(axis cs:1.30702866253096,0)
--(axis cs:1.30689573202666,0)
--(axis cs:1.30627496027312,0)
--(axis cs:1.30561923346429,0)
--(axis cs:1.30509175709936,0)
--(axis cs:1.30233880448061,0)
--(axis cs:1.29975152559448,0)
--(axis cs:1.29921946250436,0)
--(axis cs:1.29600733628092,0)
--(axis cs:1.2957074721279,0)
--(axis cs:1.29397111191958,0)
--(axis cs:1.29352774198838,0)
--(axis cs:1.29133122625107,0)
--(axis cs:1.28986377703889,0)
--(axis cs:1.28806032597751,0)
--(axis cs:1.28681145896725,0)
--(axis cs:1.28354192536064,0)
--(axis cs:1.28081457777812,0)
--(axis cs:1.27968616731507,0)
--(axis cs:1.279398059088,0)
--(axis cs:1.27872965808777,0)
--(axis cs:1.27845656958517,0)
--(axis cs:1.27669133090182,0)
--(axis cs:1.27614073902954,0)
--(axis cs:1.27414353581357,0)
--(axis cs:1.27402417839897,0)
--(axis cs:1.27352350343416,0)
--(axis cs:1.27248183606065,0)
--(axis cs:1.27190295920879,0)
--(axis cs:1.27076151332056,0)
--(axis cs:1.26749144771253,0)
--(axis cs:1.26725631994608,0)
--(axis cs:1.26697830168358,0)
--(axis cs:1.25889973284259,0)
--(axis cs:1.25826540482589,0)
--(axis cs:1.2571561776007,0)
--(axis cs:1.25414210518152,0)
--(axis cs:1.25311814099381,0)
--(axis cs:1.24803085129174,0)
--(axis cs:1.24647818612055,0)
--(axis cs:1.24492607205069,0)
--(axis cs:1.24199576346747,0)
--(axis cs:1.24082922033468,0)
--(axis cs:1.23869008858034,0)
--(axis cs:1.23757199974394,0)
--(axis cs:1.23719180645609,0)
--(axis cs:1.23643367712738,0)
--(axis cs:1.233575824102,0)
--(axis cs:1.23026792194894,0)
--(axis cs:1.22902904595447,0)
--(axis cs:1.22847632134859,0)
--(axis cs:1.22437799102963,0)
--(axis cs:1.22435614890116,0)
--(axis cs:1.22014069760883,0)
--(axis cs:1.21970136123414,0)
--(axis cs:1.21919438463587,0)
--(axis cs:1.21884279621179,0)
--(axis cs:1.21033548874023,0)
--(axis cs:1.2094959615122,0)
--(axis cs:1.20840362114727,0)
--(axis cs:1.20230852492403,0)
--(axis cs:1.18841180672234,0)
--(axis cs:1.18697419826056,0)
--(axis cs:1.18685925751012,0)
--(axis cs:1.18676767328789,0)
--(axis cs:1.18437609559355,0)
--(axis cs:1.18363998898245,0)
--(axis cs:1.17885498595654,0)
--(axis cs:1.17378519442528,0)
--(axis cs:1.17348334338112,0)
--(axis cs:1.16654361291591,0)
--(axis cs:1.16552864060888,0)
--(axis cs:1.1542239746822,0)
--(axis cs:1.15368406643842,0)
--(axis cs:1.14733195075779,0)
--(axis cs:1.14078244922339,0)
--(axis cs:1.12267423147656,0)
--(axis cs:1.07515706251777,0)
--(axis cs:1,0)
--cycle;

\draw[fill=white,draw opacity=0] (axis cs:0,0) rectangle (axis cs:1,1);
\nextgroupplot[
xmin=1, xmax=2,
ymin=0, ymax=1.1,
axis on top,
xtick={1,1.25,1.5,1.75,2},
xticklabels={},,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,}
]
\addplot [red]
table {%
1.2557805815957 0
1.2557805815957 1.1
};
\addplot [blue]
table {%
1 1
1.01823796081921 1
1.0238319481627 0.998230088495575
1.02460740702869 0.99646017699115
1.02537149494137 0.994690265486726
1.02743344574745 0.992920353982301
1.03247977579336 0.991150442477876
1.0328660033134 0.989380530973451
1.03302540330685 0.987610619469027
1.03401541034008 0.985840707964602
1.03634143785209 0.984070796460177
1.03681552820211 0.982300884955752
1.03880079081808 0.980530973451327
1.03906221533934 0.978761061946903
1.03994038969445 0.976991150442478
1.04023825579037 0.975221238938053
1.04038999174782 0.973451327433628
1.04076022868201 0.971681415929204
1.04108056468821 0.969911504424779
1.04207084316837 0.968141592920354
1.04426297780136 0.966371681415929
1.04458837051792 0.964601769911504
1.04758130496579 0.96283185840708
1.04966644765337 0.961061946902655
1.05031887299316 0.95929203539823
1.05376208224515 0.957522123893805
1.05390171599583 0.955752212389381
1.05450450620831 0.953982300884956
1.05562962029243 0.952212389380531
1.05815656655583 0.950442477876106
1.05978044204305 0.948672566371681
1.06012942874884 0.946902654867257
1.06071171670695 0.945132743362832
1.06176315458067 0.943362831858407
1.06198158690776 0.941592920353982
1.06257910882393 0.939823008849557
1.06270361503695 0.938053097345133
1.06336424965212 0.936283185840708
1.06336555420078 0.934513274336283
1.06424156565267 0.932743362831858
1.06445336805317 0.930973451327434
1.06449019621713 0.929203539823009
1.06596504684502 0.927433628318584
1.06609678769779 0.925663716814159
1.06778368503649 0.923893805309735
1.06906155478079 0.92212389380531
1.06958722157081 0.920353982300885
1.06978874948864 0.91858407079646
1.07000123463565 0.916814159292035
1.07110135273458 0.915044247787611
1.07138098850993 0.913274336283186
1.07170502408242 0.911504424778761
1.07210585662501 0.909734513274336
1.07213085947545 0.907964601769911
1.0722584222715 0.906194690265487
1.07252687275259 0.904424778761062
1.07334239553956 0.902654867256637
1.07352139551949 0.900884955752212
1.07358326792977 0.899115044247788
1.0737445480524 0.897345132743363
1.07392657362777 0.895575221238938
1.07421390854409 0.893805309734513
1.07465339662024 0.892035398230088
1.07466167885026 0.890265486725664
1.07508222752756 0.888495575221239
1.07514559986328 0.886725663716814
1.07543456750488 0.884955752212389
1.07565470746532 0.883185840707965
1.07571349946169 0.88141592920354
1.07586092450935 0.879646017699115
1.0762781487265 0.87787610619469
1.07633471819683 0.876106194690266
1.07638584286836 0.874336283185841
1.07728173543076 0.872566371681416
1.07809139172025 0.870796460176991
1.07818264381692 0.869026548672566
1.07837678364098 0.867256637168142
1.07882204836845 0.865486725663717
1.07976135328043 0.863716814159292
1.07986997991492 0.861946902654867
1.08002902368868 0.860176991150442
1.08058416235539 0.858407079646018
1.08068943447253 0.856637168141593
1.08100251704923 0.854867256637168
1.08152262543498 0.853097345132743
1.08229137697443 0.851327433628319
1.08236380288154 0.849557522123894
1.08253285765259 0.847787610619469
1.08284559396364 0.846017699115044
1.08297996876301 0.844247787610619
1.08392889319389 0.842477876106195
1.08404354478987 0.84070796460177
1.0841022198342 0.838938053097345
1.08437426421868 0.83716814159292
1.08477745153697 0.835398230088496
1.08517846212393 0.833628318584071
1.08664432478354 0.831858407079646
1.08678862368365 0.830088495575221
1.0868160471209 0.828318584070797
1.086897680494 0.826548672566372
1.08690003238814 0.824778761061947
1.08713350856047 0.823008849557522
1.08819317436507 0.821238938053097
1.08888622947596 0.819469026548673
1.08954318750207 0.817699115044248
1.09035453705572 0.815929203539823
1.0904072935394 0.814159292035398
1.09103987567639 0.812389380530973
1.09110223541008 0.810619469026549
1.09134036086997 0.808849557522124
1.09150636992916 0.807079646017699
1.09187768642228 0.805309734513274
1.09197590700883 0.80353982300885
1.09230045793316 0.801769911504425
1.09237445716185 0.8
1.09253993828492 0.798230088495575
1.09317164985234 0.79646017699115
1.09325215831708 0.794690265486726
1.09402886171549 0.792920353982301
1.09423975654962 0.791150442477876
1.09455474650606 0.789380530973451
1.0950418704443 0.787610619469027
1.0951544821706 0.785840707964602
1.09517691766451 0.784070796460177
1.09550906057319 0.782300884955752
1.09570396243626 0.780530973451327
1.09587757243729 0.778761061946903
1.09590420337818 0.776991150442478
1.09623296973016 0.775221238938053
1.09725620843182 0.773451327433628
1.09776447134568 0.771681415929204
1.09828026835128 0.769911504424779
1.0984593353854 0.768141592920354
1.09849161299933 0.766371681415929
1.09895684906156 0.764601769911504
1.09910516199161 0.76283185840708
1.09928974095782 0.761061946902655
1.09939458609467 0.75929203539823
1.100433111656 0.757522123893805
1.10046906250103 0.755752212389381
1.10055662769421 0.753982300884956
1.10057687517654 0.752212389380531
1.10092810185021 0.750442477876106
1.10096528383313 0.748672566371681
1.10120766754848 0.746902654867257
1.10141202149755 0.745132743362832
1.10222463695433 0.743362831858407
1.10267844286822 0.741592920353982
1.10278933437985 0.739823008849558
1.1030365606623 0.738053097345133
1.10358421397482 0.736283185840708
1.10376840680312 0.734513274336283
1.10409830320697 0.732743362831858
1.10480341694154 0.730973451327434
1.1049941417541 0.729203539823009
1.10502041958402 0.727433628318584
1.1050748010998 0.725663716814159
1.10516687896954 0.723893805309734
1.10522556734317 0.72212389380531
1.10575088001483 0.720353982300885
1.10580039953889 0.71858407079646
1.1063519480016 0.716814159292035
1.1063610038727 0.715044247787611
1.10649246278184 0.713274336283186
1.10651387316484 0.711504424778761
1.10700731078612 0.709734513274336
1.10748460833246 0.707964601769911
1.10785104897014 0.706194690265487
1.10794253257307 0.704424778761062
1.10805717685764 0.702654867256637
1.10807343782607 0.700884955752212
1.10810810293943 0.699115044247788
1.1082892642314 0.697345132743363
1.10837734806857 0.695575221238938
1.10863318474667 0.693805309734513
1.10903817795057 0.692035398230089
1.10908402893954 0.690265486725664
1.10974285283785 0.688495575221239
1.10990175975708 0.686725663716814
1.11001088372639 0.684955752212389
1.11031386285525 0.683185840707965
1.11078139548021 0.68141592920354
1.11114592555875 0.679646017699115
1.11156130802094 0.67787610619469
1.11177245731459 0.676106194690265
1.1119979844166 0.674336283185841
1.11206463448396 0.672566371681416
1.11212074073988 0.670796460176991
1.11326466037311 0.669026548672566
1.11350203753809 0.667256637168142
1.11352447469489 0.665486725663717
1.11442084993986 0.663716814159292
1.11443711083155 0.661946902654867
1.11472913385855 0.660176991150442
1.11477687875543 0.658407079646018
1.11501619423247 0.656637168141593
1.11552869945492 0.654867256637168
1.11572574660749 0.653097345132743
1.1158031213905 0.651327433628319
1.11588334233335 0.649557522123894
1.11607397984694 0.647787610619469
1.1165730763522 0.646017699115044
1.1169620672413 0.64424778761062
1.1171929290205 0.642477876106195
1.11737885419375 0.64070796460177
1.11738736215329 0.638938053097345
1.11761745150058 0.63716814159292
1.11816675031201 0.635398230088496
1.11832088774363 0.633628318584071
1.11870839768504 0.631858407079646
1.11932407013565 0.630088495575221
1.11955671190144 0.628318584070796
1.12002776573649 0.626548672566372
1.120414831437 0.624778761061947
1.12050730685253 0.623008849557522
1.12052902096622 0.621238938053097
1.12087114359706 0.619469026548673
1.12107158062245 0.617699115044248
1.12111424214785 0.615929203539823
1.12116359306193 0.614159292035398
1.12136387635789 0.612389380530973
1.12149264389999 0.610619469026549
1.12155211482889 0.608849557522124
1.12181188308085 0.607079646017699
1.12223698360749 0.605309734513274
1.12330746730857 0.60353982300885
1.12344916234693 0.601769911504425
1.12366496547014 0.6
1.12389836163905 0.598230088495575
1.1239804920629 0.59646017699115
1.12434249035268 0.594690265486726
1.12460888007585 0.592920353982301
1.12464160309655 0.591150442477876
1.12510520983265 0.589380530973451
1.12539086305796 0.587610619469027
1.12557233764975 0.585840707964602
1.12599917103922 0.584070796460177
1.12612314724017 0.582300884955752
1.1263360894817 0.580530973451327
1.12715631968307 0.578761061946903
1.12716722532376 0.576991150442478
1.12877716129873 0.575221238938053
1.1288594141095 0.573451327433628
1.12927226169963 0.571681415929204
1.12983204876568 0.569911504424779
1.13005621299037 0.568141592920354
1.13013866408981 0.566371681415929
1.13037377918775 0.564601769911504
1.13095932079939 0.56283185840708
1.13115083910001 0.561061946902655
1.1318800796438 0.55929203539823
1.13225935675004 0.557522123893805
1.13247625309203 0.555752212389381
1.1327938635721 0.553982300884956
1.13300963072218 0.552212389380531
1.13381867501568 0.550442477876106
1.13416278043453 0.548672566371681
1.13461456314687 0.546902654867257
1.13477212357158 0.545132743362832
1.13486801324501 0.543362831858407
1.13521897915282 0.541592920353982
1.13610177115501 0.539823008849557
1.13635042338213 0.538053097345133
1.13720380978297 0.536283185840708
1.13722813052278 0.534513274336283
1.13796527042816 0.532743362831858
1.13824808975214 0.530973451327434
1.13908512578011 0.529203539823009
1.13919713945806 0.527433628318584
1.13935910178394 0.525663716814159
1.13964498002185 0.523893805309735
1.13984191521134 0.52212389380531
1.1404544215252 0.520353982300885
1.14087010931832 0.51858407079646
1.14148708395119 0.516814159292035
1.1416875595683 0.515044247787611
1.14200700965457 0.513274336283186
1.14205191025007 0.511504424778761
1.14219524364983 0.509734513274336
1.14285742925116 0.507964601769912
1.14313045005437 0.506194690265487
1.14321700316093 0.504424778761062
1.14359261085611 0.502654867256637
1.1436412814401 0.500884955752212
1.14454334957841 0.499115044247788
1.14467484748707 0.497345132743363
1.14470865597836 0.495575221238938
1.14475755619787 0.493805309734513
1.14493484666226 0.492035398230089
1.1451403795758 0.490265486725664
1.14515444281776 0.488495575221239
1.14559882175199 0.486725663716814
1.1463408469075 0.484955752212389
1.14649525592495 0.483185840707965
1.14663929530677 0.48141592920354
1.14710105954188 0.479646017699115
1.14826279210317 0.47787610619469
1.14885703233498 0.476106194690265
1.1488822959095 0.474336283185841
1.14972328675015 0.472566371681416
1.15089440229331 0.470796460176991
1.15113021102514 0.469026548672566
1.15113455462748 0.467256637168142
1.15136746411155 0.465486725663717
1.15177654572353 0.463716814159292
1.15202681781088 0.461946902654867
1.15235746623362 0.460176991150442
1.15314854919746 0.458407079646018
1.15336270683626 0.456637168141593
1.15350714442117 0.454867256637168
1.15370175331184 0.453097345132743
1.15378722127789 0.451327433628319
1.15383083486263 0.449557522123894
1.15396140273679 0.447787610619469
1.15417785848042 0.446017699115044
1.1543092945661 0.444247787610619
1.15448878443371 0.442477876106195
1.15450601770629 0.44070796460177
1.15454033970455 0.438938053097345
1.15534328150184 0.43716814159292
1.15583994880531 0.435398230088496
1.15587674512082 0.433628318584071
1.15597580378673 0.431858407079646
1.15606853091162 0.430088495575221
1.15627081471658 0.428318584070796
1.15628872027643 0.426548672566372
1.15647576433673 0.424778761061947
1.15679016592157 0.423008849557522
1.15685331931898 0.421238938053097
1.15736283428821 0.419469026548673
1.15757999261582 0.417699115044248
1.15775744591975 0.415929203539823
1.15780529848803 0.414159292035398
1.1587764870336 0.412389380530973
1.15885095987604 0.410619469026549
1.15971028764545 0.408849557522124
1.15980699003604 0.407079646017699
1.16000123653716 0.405309734513274
1.16000324725658 0.40353982300885
1.16035279075407 0.401769911504425
1.16216138044932 0.4
1.16227585252527 0.398230088495575
1.16229444323782 0.39646017699115
1.16262354986898 0.394690265486726
1.16279469443508 0.392920353982301
1.16305890764845 0.391150442477876
1.16329246230899 0.389380530973451
1.16332120534095 0.387610619469027
1.16339304068807 0.385840707964602
1.1638269115161 0.384070796460177
1.16405220437058 0.382300884955752
1.16440187502276 0.380530973451327
1.16487973364775 0.378761061946903
1.16495367265293 0.376991150442478
1.16614741996287 0.375221238938053
1.16618530253405 0.373451327433628
1.16647871149241 0.371681415929204
1.16659840499696 0.369911504424779
1.16763266069957 0.368141592920354
1.16779447003256 0.366371681415929
1.16870416177548 0.364601769911504
1.16904462735274 0.36283185840708
1.16955815220487 0.361061946902655
1.17140983328049 0.35929203539823
1.17174313815799 0.357522123893805
1.17248286264304 0.355752212389381
1.17268999127508 0.353982300884956
1.17394953494771 0.352212389380531
1.1741326828479 0.350442477876106
1.17478228239971 0.348672566371681
1.17485764541642 0.346902654867257
1.17487304437215 0.345132743362832
1.17526439588542 0.343362831858407
1.17560860011772 0.341592920353982
1.1763018616098 0.339823008849558
1.17680590707599 0.338053097345133
1.17747911188442 0.336283185840708
1.178161203597 0.334513274336283
1.17828710590434 0.332743362831858
1.17849923207285 0.330973451327434
1.17865203434956 0.329203539823009
1.17936527204481 0.327433628318584
1.18047289721213 0.325663716814159
1.18067429804823 0.323893805309734
1.18107484915216 0.32212389380531
1.1813353964287 0.320353982300885
1.18192846878941 0.31858407079646
1.18214054066291 0.316814159292035
1.18233987165363 0.315044247787611
1.18260552112567 0.313274336283186
1.18288207656629 0.311504424778761
1.18339595226637 0.309734513274336
1.18397202546821 0.307964601769912
1.18400345976405 0.306194690265487
1.18441476071204 0.304424778761062
1.1847156780042 0.302654867256637
1.18533373634441 0.300884955752212
1.18537814888913 0.299115044247788
1.18567666133083 0.297345132743363
1.18621241431391 0.295575221238938
1.18624171107602 0.293805309734513
1.18629459690741 0.292035398230089
1.18648284238185 0.290265486725664
1.18652915208766 0.288495575221239
1.18671581771533 0.286725663716814
1.18680704793085 0.284955752212389
1.18736184214403 0.283185840707965
1.18821014424985 0.28141592920354
1.18916983440384 0.279646017699115
1.18937091548224 0.27787610619469
1.1899593662896 0.276106194690265
1.19024795239974 0.274336283185841
1.19053690053641 0.272566371681416
1.1907864744266 0.270796460176991
1.19111037796425 0.269026548672566
1.19121767354723 0.267256637168142
1.19187352309494 0.265486725663717
1.19210541765378 0.263716814159292
1.19262041567537 0.261946902654867
1.1931911131426 0.260176991150442
1.19326407541531 0.258407079646018
1.19394815446751 0.256637168141593
1.19418640326718 0.254867256637168
1.19443766636731 0.253097345132743
1.19499819099485 0.251327433628319
1.19556077442387 0.249557522123894
1.19557632483798 0.247787610619469
1.19689254138124 0.246017699115044
1.19783579003884 0.244247787610619
1.19798065638026 0.242477876106195
1.1984430837175 0.24070796460177
1.1986782890299 0.238938053097345
1.19901820552271 0.23716814159292
1.20057179788139 0.235398230088496
1.20090833112129 0.233628318584071
1.20125932898578 0.231858407079646
1.20150081833528 0.230088495575221
1.20289760261817 0.228318584070796
1.20332957924435 0.226548672566372
1.2035997431487 0.224778761061947
1.20360429751142 0.223008849557522
1.20366443446566 0.221238938053097
1.20369266721457 0.219469026548673
1.20565469033986 0.217699115044248
1.20594220872872 0.215929203539823
1.20673325894888 0.214159292035398
1.20772979224819 0.212389380530973
1.20782438370032 0.210619469026549
1.20839070151881 0.208849557522124
1.20933612807514 0.207079646017699
1.20963205590464 0.205309734513274
1.20988378133859 0.20353982300885
1.21017820737211 0.201769911504425
1.2118064777595 0.2
1.21220111192389 0.198230088495575
1.21234661387441 0.19646017699115
1.21259060884706 0.194690265486726
1.21314877647728 0.192920353982301
1.21334238256355 0.191150442477876
1.21397839705064 0.189380530973451
1.21414146460666 0.187610619469027
1.215189388405 0.185840707964602
1.2156631113417 0.184070796460177
1.21590782795608 0.182300884955752
1.21605060142162 0.180530973451327
1.21627739980034 0.178761061946903
1.21785816860009 0.176991150442478
1.21936280123315 0.175221238938053
1.22051118481419 0.173451327433628
1.22164357781796 0.171681415929204
1.22190977434834 0.169911504424779
1.22310952384664 0.168141592920354
1.22339019510919 0.166371681415929
1.22425429637925 0.164601769911504
1.22460427251987 0.16283185840708
1.22519163390094 0.161061946902655
1.22548353569692 0.15929203539823
1.22609190510069 0.157522123893805
1.22656413562875 0.155752212389381
1.22667112404541 0.153982300884956
1.22683111126137 0.152212389380531
1.22920201324443 0.150442477876106
1.22922730691429 0.148672566371681
1.22979048863541 0.146902654867257
1.23112594268892 0.145132743362832
1.23151611001979 0.143362831858407
1.23169933212569 0.141592920353982
1.23370882969064 0.139823008849558
1.23453090338846 0.138053097345133
1.2355785546558 0.136283185840708
1.2358314509249 0.134513274336283
1.23624573229308 0.132743362831858
1.23640343974131 0.130973451327434
1.23652033550473 0.129203539823009
1.23662072698197 0.127433628318584
1.23675878679101 0.125663716814159
1.23684202640834 0.123893805309735
1.2380798169534 0.12212389380531
1.23876018524428 0.120353982300885
1.23937821377756 0.11858407079646
1.23942408737421 0.116814159292035
1.23953047936741 0.115044247787611
1.2398644718285 0.113274336283186
1.24168912942521 0.111504424778761
1.24201758004959 0.109734513274336
1.24302188272048 0.107964601769912
1.24305043556278 0.106194690265487
1.24325230528438 0.104424778761062
1.24381371797024 0.102654867256637
1.2438900817347 0.100884955752212
1.24487659393752 0.0991150442477876
1.24642019577436 0.0973451327433628
1.24686913744746 0.0955752212389381
1.24755508759023 0.0938053097345133
1.24768814474498 0.0920353982300885
1.24898070137019 0.0902654867256637
1.25325747988752 0.0884955752212389
1.25415686225096 0.0867256637168142
1.2551753197892 0.0849557522123894
1.25891163884478 0.0831858407079646
1.26030579345031 0.0814159292035398
1.26066444625037 0.079646017699115
1.26216651544637 0.0778761061946903
1.26264155792301 0.0761061946902655
1.26340418034956 0.0743362831858407
1.26381719535765 0.0725663716814159
1.26777916866698 0.0707964601769911
1.26860145988607 0.0690265486725664
1.26948318419254 0.0672566371681416
1.27186970157083 0.0654867256637168
1.27363328010881 0.063716814159292
1.27894196452726 0.0619469026548673
1.27980086042613 0.0601769911504425
1.27999904988241 0.0584070796460177
1.28283356571171 0.0566371681415929
1.28571227236463 0.0548672566371681
1.28663473699508 0.0530973451327434
1.28710412459876 0.0513274336283186
1.29149157192555 0.0495575221238938
1.29223924901409 0.047787610619469
1.29300171127863 0.0460176991150442
1.29324386493777 0.0442477876106195
1.29569295322407 0.0424778761061947
1.30126283398456 0.0407079646017699
1.30400310201288 0.0389380530973451
1.30430289946094 0.0371681415929204
1.30648401548899 0.0353982300884956
1.30956682473328 0.0336283185840708
1.3137486772259 0.031858407079646
1.31499325918136 0.0300884955752212
1.31803922061902 0.0283185840707965
1.31811992396453 0.0265486725663717
1.3184013811457 0.0247787610619469
1.32341100466223 0.0230088495575221
1.32471701117472 0.0212389380530973
1.32561506000775 0.0194690265486726
1.32900956947086 0.0176991150442478
1.34922679427219 0.015929203539823
1.35488919436002 0.0141592920353982
1.35678189002113 0.0123893805309735
1.36661747785977 0.0106194690265487
1.3692369189611 0.00884955752212389
1.37083377113705 0.00707964601769911
1.37098994861985 0.00530973451327434
1.3886553230432 0.00353982300884956
1.39550617952472 0.00176991150442478
};
\addplot [green!50.0!black]
table {%
1 1
1.01823796081921 0.997732894909843
1.01890687610061 0.997577090019751
1.019575791382 0.997412004184222
1.02024470666339 0.997237189099362
1.02091362194479 0.997052181799638
1.02158253722618 0.996856504611722
1.02225145250757 0.996649665137394
1.02292036778896 0.996431156266937
1.02358928307036 0.996200456224427
1.02425819835175 0.995957028646273
1.02492711363314 0.995700322694298
1.02559602891453 0.995429773204602
1.02626494419593 0.995144800873377
1.02693385947732 0.994844812480752
1.02760277475871 0.994529201153689
1.02827169004011 0.994197346668827
1.0289406053215 0.993848615796081
1.02960952060289 0.993482362683721
1.03027843588428 0.993097929285487
1.03094735116568 0.992694645830219
1.03161626644707 0.992271831334333
1.03228518172846 0.991828794157342
1.03295409700985 0.991364832600478
1.03362301229125 0.990879235548318
1.03429192757264 0.990371283153181
1.03496084285403 0.989840247561894
1.03562975813543 0.989285393684365
1.03629867341682 0.988705980003239
1.03696758869821 0.988101259423768
1.0376365039796 0.987470480162808
1.038305419261 0.98681288667576
1.03897433454239 0.986127720620021
1.03964324982378 0.985414221853431
1.04031216510517 0.984671629465957
1.04098108038657 0.983899182842737
1.04164999566796 0.983096122756451
1.04231891094935 0.982261692486781
1.04298782623075 0.981395138964642
1.04365674151214 0.980495713938641
1.04432565679353 0.979562675161159
1.04499457207492 0.97859528759126
1.04566348735632 0.977592824611528
1.04633240263771 0.976554569255845
1.0470013179191 0.975479815444961
1.0476702332005 0.974367869226668
1.04833914848189 0.973218050017296
1.04900806376328 0.972029691841081
1.04967697904467 0.970802144564175
1.05034589432607 0.96953477511957
1.05101480960746 0.968226968719713
1.05168372488885 0.96687813005298
1.05235264017024 0.965487684460799
1.05302155545164 0.964055079091724
1.05369047073303 0.962579784028994
1.05435938601442 0.961061293388168
1.05502830129582 0.959499126381413
1.05569721657721 0.957892828345125
1.0563661318586 0.956241971727649
1.05703504713999 0.954546157033934
1.05770396242139 0.952805013724098
1.05837287770278 0.951018201062996
1.05904179298417 0.949185408918014
1.05971070826556 0.947306358502465
1.06037962354696 0.94538080306214
1.06104853882835 0.943408528502709
1.06171745410974 0.941389353955905
1.06238636939114 0.939323132282545
1.06305528467253 0.93720975051072
1.06372419995392 0.93504913020764
1.06439311523531 0.932841227783884
1.06506203051671 0.930586034728977
1.0657309457981 0.928283577777505
1.06639986107949 0.925933919005157
1.06706877636088 0.92353715585437
1.06773769164228 0.921093421089435
1.06840660692367 0.918602882681212
1.06907552220506 0.916065743621815
1.06974443748646 0.913482241669848
1.07041335276785 0.910852649027054
1.07108226804924 0.908177271947407
1.07175118333063 0.905456450279958
1.07242009861203 0.902690556946918
1.07308901389342 0.899879997358712
1.07375792917481 0.897025208767901
1.0744268444562 0.894126659564099
1.0750957597376 0.891184848512169
1.07576467501899 0.888200303936176
1.07643359030038 0.885173582851723
1.07710250558178 0.882105270049306
1.07777142086317 0.878995977132613
1.07844033614456 0.875846341511797
1.07910925142595 0.872657025359902
1.07977816670735 0.86942871453066
1.08044708198874 0.866162117444016
1.08111599727013 0.862857963941774
1.08178491255152 0.859517004116953
1.08245382783292 0.856140007120364
1.08312274311431 0.8527277599479
1.0837916583957 0.849281066212091
1.0844605736771 0.845800744901425
1.08512948895849 0.842287629130945
1.08579840423988 0.838742564887592
1.08646731952127 0.835166409773714
1.08713623480267 0.831560031752107
1.08780515008406 0.827924307895877
1.08847406536545 0.82426012314633
1.08914298064684 0.820568369082019
1.08981189592824 0.816849942701933
1.09048081120963 0.813105745225739
1.09114972649102 0.809336680913845
1.09181864177242 0.805543655909918
1.09248755705381 0.801727577108359
1.0931564723352 0.797889351049083
1.09382538761659 0.794029882841807
1.09449430289799 0.7901500751219
1.09516321817938 0.786250827039656
1.09583213346077 0.782333033284729
1.09650104874216 0.77839758314727
1.09716996402356 0.774445359617168
1.09783887930495 0.770477238522587
1.09850779458634 0.766494087708876
1.09917670986774 0.762496766258703
1.09984562514913 0.758486123754167
1.10051454043052 0.754462999581404
1.10118345571191 0.750428222278108
1.10185237099331 0.746382608924183
1.1025212862747 0.74232696457564
1.10319020155609 0.738262081741645
1.10385911683748 0.734188739904541
1.10452803211888 0.730107705082488
1.10519694740027 0.726019729434283
1.10586586268166 0.721925550905725
1.10653477796306 0.717825892916868
1.10720369324445 0.713721464089314
1.10787260852584 0.709612958012657
1.10854152380723 0.705501053049053
1.10921043908863 0.701386412174839
1.10987935437002 0.697269682858018
1.11054826965141 0.693151496970394
1.1112171849328 0.689032470733028
1.1118861002142 0.684913204693689
1.11255501549559 0.680794283734882
1.11322393077698 0.676676277111042
1.11389284605838 0.672559738513352
1.11456176133977 0.668445206160845
1.11523067662116 0.664333202916103
1.11589959190255 0.660224236424121
1.11656850718395 0.656118799272954
1.11723742246534 0.652017369174226
1.11790633774673 0.647920409162494
1.11857525302812 0.643828367811637
1.11924416830952 0.639741679466897
1.11991308359091 0.635660764491123
1.1205819988723 0.631586029523806
1.1212509141537 0.627517867751478
1.12191982943509 0.623456659188188
1.12258874471648 0.619402770964675
1.12325765999787 0.615356557625024
1.12392657527927 0.611318361429558
1.12459549056066 0.607288512662809
1.12526440584205 0.603267329945425
1.12593332112345 0.599255120548972
1.12660223640484 0.59525218071258
1.12727115168623 0.591258795960511
1.12794006696762 0.587275241419693
1.12860898224902 0.583301782136415
1.12927789753041 0.57933867339134
1.1299468128118 0.575386161012136
1.13061572809319 0.571444481683
1.13128464337459 0.567513863250463
1.13195355865598 0.56359452502488
1.13262247393737 0.559686678077096
1.13329138921877 0.555790525529779
1.13396030450016 0.551906262843016
1.13462921978155 0.54803407809378
1.13529813506294 0.54417415224893
1.13596705034434 0.540326659431461
1.13663596562573 0.536491767179745
1.13730488090712 0.532669636699561
1.13797379618851 0.528860423108751
1.13864271146991 0.525064275674355
1.1393116267513 0.521281338042139
1.13998054203269 0.517511748458445
1.14064945731409 0.513755639984331
1.14131837259548 0.510013140702
1.14198728787687 0.506284373913525
1.14265620315826 0.50256945833192
1.14332511843966 0.498868508264644
1.14399403372105 0.495181633789589
1.14466294900244 0.491508940923695
1.14533186428383 0.487850531784281
1.14600077956523 0.484206504743271
1.14666969484662 0.480576954574429
1.14733861012801 0.476961972593782
1.14800752540941 0.473361646793412
1.1486764406908 0.469776061968786
1.14934535597219 0.466205299839828
1.15001427125358 0.46264943916591
1.15068318653498 0.459108555854973
1.15135210181637 0.455582723066996
1.15202101709776 0.452072011311987
1.15268993237915 0.448576488542733
1.15335884766055 0.44509622024249
1.15402776294194 0.44163126950786
1.15469667822333 0.438181697127016
1.15536559350473 0.434747561653509
1.15603450878612 0.431328919475852
1.15670342406751 0.427925824883072
1.1573723393489 0.424538330126444
1.1580412546303 0.421166485477576
1.15871016991169 0.417810339283038
1.15937908519308 0.414469938015739
1.16004800047447 0.411145326323187
1.16071691575587 0.407836547072844
1.16138583103726 0.404543641394717
1.16205474631865 0.401266648721345
1.16272366160005 0.398005606825361
1.16339257688144 0.394760551854748
1.16406149216283 0.391531518365936
1.16473040744422 0.388318539354903
1.16539932272562 0.385121646286374
1.16606823800701 0.38194086912127
1.1667371532884 0.378776236342507
1.16740606856979 0.375627774979271
1.16807498385119 0.372495510629876
1.16874389913258 0.3693794674833
1.16941281441397 0.366279668339486
1.17008172969537 0.363196134628538
1.17075064497676 0.360128886428848
1.17141956025815 0.357077942484273
1.17208847553954 0.354043320220418
1.17275739082094 0.351025035760109
1.17342630610233 0.348023103938119
1.17409522138372 0.345037538315206
1.17476413666511 0.342068351191525
1.17543305194651 0.339115553619485
1.1761019672279 0.336179155416068
1.17677088250929 0.333259165174698
1.17743979779069 0.330355590276674
1.17810871307208 0.327468436902224
1.17877762835347 0.324597710041222
1.17944654363486 0.321743413503588
1.18011545891626 0.318905549929424
1.18078437419765 0.31608412079889
1.18145328947904 0.313279126441892
1.18212220476043 0.310490566047555
1.18279112004183 0.307718437673546
1.18346003532322 0.304962738255247
1.18412895060461 0.302223463614814
1.18479786588601 0.299500608470123
1.1854667811674 0.296794166443636
1.18613569644879 0.294104130071185
1.18680461173018 0.291430490810715
1.18747352701158 0.288773239050964
1.18814244229297 0.286132364120122
1.18881135757436 0.28350785429446
1.18948027285575 0.280899696806947
1.19014918813715 0.278307877855863
1.19081810341854 0.275732382613412
1.19148701869993 0.273173195234338
1.19215593398133 0.270630298864569
1.19282484926272 0.268103675649866
1.19349376454411 0.26559330674451
1.1941626798255 0.263099172319995
1.1948315951069 0.260621251573781
1.19550051038829 0.258159522738057
1.19616942566968 0.255713963088556
1.19683834095107 0.253284548953397
1.19750725623247 0.250871255721981
1.19817617151386 0.248474057853911
1.19884508679525 0.246092928887977
1.19951400207665 0.243727841451156
1.20018291735804 0.241378767267689
1.20085183263943 0.239045677168171
1.20152074792082 0.236728541098707
1.20218966320222 0.2344273281301
1.20285857848361 0.232142006467086
1.203527493765 0.229872543457614
1.2041964090464 0.227618905602166
1.20486532432779 0.225381058563117
1.20553423960918 0.223158967174138
1.20620315489057 0.220952595449639
1.20687207017197 0.218761906594249
1.20754098545336 0.216586863012331
1.20820990073475 0.21442742631754
1.20887881601614 0.212283557342404
1.20954773129754 0.210155216147956
1.21021664657893 0.208042362033376
1.21088556186032 0.20594495354568
1.21155447714172 0.203862948489434
1.21222339242311 0.201796303936487
1.2128923077045 0.199744976235746
1.21356122298589 0.197708921022952
1.21423013826729 0.195688093230507
1.21489905354868 0.193682447097293
1.21556796883007 0.191691936178527
1.21623688411146 0.189716513355647
1.21690579939286 0.187756130846168
1.21757471467425 0.185810740213603
1.21824362995564 0.183880292377357
1.21891254523704 0.181964737622669
1.21958146051843 0.180064025610533
1.22025037579982 0.178178105387636
1.22091929108121 0.176306925396303
1.22158820636261 0.174450433484449
1.222257121644 0.172608576915525
1.22292603692539 0.170781302378474
1.22359495220678 0.16896855599768
1.22426386748818 0.167170283342915
1.22493278276957 0.165386429439284
1.22560169805096 0.163616938777165
1.22627061333236 0.161861755322133
1.22693952861375 0.16012082252489
1.22760844389514 0.158394083331172
1.22827735917653 0.156681480191645
1.22894627445793 0.154982955071794
1.22961518973932 0.15329844946179
1.23028410502071 0.151627904386344
1.2309530203021 0.149971260414541
1.2316219355835 0.148328457669655
1.23229085086489 0.146699435838937
1.23295976614628 0.145084134183394
1.23362868142768 0.143482491547527
1.23429759670907 0.141894446369055
1.23496651199046 0.140319936688605
1.23563542727185 0.13875890015938
1.23630434255325 0.13721127405679
1.23697325783464 0.135676995288056
1.23764217311603 0.134156000401782
1.23831108839742 0.132648225597486
1.23898000367882 0.131153606735108
1.23964891896021 0.129672079344468
1.2403178342416 0.128203578634696
1.240986749523 0.126748039503617
1.24165566480439 0.1253053965471
1.24232458008578 0.123875584068359
1.24299349536717 0.122458536087218
1.24366241064857 0.12105418634933
1.24433132592996 0.119662468335348
1.24500024121135 0.11828331527005
1.24566915649274 0.116916660131421
1.24633807177414 0.115562435659684
1.24700698705553 0.114220574366275
1.24767590233692 0.112891008542781
1.24834481761832 0.111573670269811
1.24901373289971 0.110268491425826
1.2496826481811 0.108975403695909
1.25035156346249 0.107694338580482
1.25102047874389 0.106425227403964
1.25168939402528 0.105168001323382
1.25235830930667 0.103922591336911
1.25302722458806 0.102688928292364
1.25369613986946 0.101466942895624
1.25436505515085 0.100256565719005
1.25503397043224 0.0990577272095656
1.25570288571364 0.0978703576973541
1.25637180099503 0.0966943874035844
1.25704071627642 0.0955297464487621
1.25770963155781 0.0943763648607348
1.25837854683921 0.0932341725826827
1.2590474621206 0.0921030994810427
1.25971637740199 0.0909830753533636
1.26038529268338 0.0898740299360984
1.26105420796478 0.0887758929123252
1.26172312324617 0.0876885939194008
1.26239203852756 0.0866120625565453
1.26306095380896 0.0855462283923569
1.26372986909035 0.0844910209722574
1.26439878437174 0.083446369825864
1.26506769965313 0.0824122044742929
1.26573661493453 0.0813884544373896
1.26640553021592 0.0803750492408876
1.26707444549731 0.079371918423491
1.2677433607787 0.0783789915438896
1.2684122760601 0.0773961981876946
1.26908119134149 0.0764234679743034
1.26975010662288 0.0754607305636886
1.27041902190428 0.0745079156631113
1.27108793718567 0.0735649530337613
1.27175685246706 0.0726317724973199
1.27242576774845 0.0717083039424455
1.27309468302985 0.0707944773311868
1.27376359831124 0.0698902227053149
1.27443251359263 0.0689954701925808
1.27510142887403 0.068110150012897
1.27577034415542 0.0672341924844371
1.27643925943681 0.0663675280296643
1.2771081747182 0.0655100871812763
1.2777770899996 0.0646618005880746
1.27844600528099 0.0638225990207573
1.27911492056238 0.0629924133776303
1.27978383584377 0.0621711746902419
1.28045275112517 0.0613588141313496
1.28112166640656 0.0605552630108548
1.28179058168795 0.0597604527953493
1.28245949696935 0.05897431510412
1.28312841225074 0.0581967817166865
1.28379732753213 0.0574277845779663
1.28446624281352 0.0566672558033545
1.28513515809492 0.0559151276837314
1.28580407337631 0.055171332690386
1.2864729886577 0.0544358034798629
1.28714190393909 0.0537084728987317
1.28781081922049 0.0529892739882751
1.28847973450188 0.0522781399891001
1.28914864978327 0.0515750043456706
1.28981756506467 0.0508798007107603
1.29048648034606 0.0501924629498303
1.29115539562745 0.0495129251453245
1.29182431090884 0.0488411216008913
1.29249322619024 0.0481769868455245
1.29316214147163 0.0475204556376274
1.29383105675302 0.0468714629690008
1.29449997203441 0.0462299440687517
1.29516888731581 0.0455958344071264
1.2958378025972 0.0449690696992677
1.29650671787859 0.0443495859088932
1.29717563315999 0.0437373192518987
1.29784454844138 0.0431322061998879
1.29851346372277 0.0425341834837354
1.29918237900416 0.0419431880965033
1.29985129428556 0.0413591572974443
1.30052020956695 0.0407820286147543
1.30118912484834 0.0402117398488449
1.30185804012973 0.0396482290754221
1.30252695541113 0.0390914346484914
1.30319587069252 0.0385412952032882
1.30386478597391 0.0379977496591384
1.30453370125531 0.0374607372222417
1.3052026165367 0.0369301973883891
1.30587153181809 0.0364060699456014
1.30654044709948 0.0358882949767027
1.30720936238088 0.0353768128618197
1.30787827766227 0.0348715642808105
1.30854719294366 0.0343724902156261
1.30921610822505 0.0338795319525976
1.30988502350645 0.0333926310846606
1.31055393878784 0.0329117295135044
1.31122285406923 0.0324367694516579
1.31189176935063 0.0319676934245059
1.31256068463202 0.0315044442722385
1.31322959991341 0.0310469651517332
1.3138985151948 0.0305951995383728
1.3145674304762 0.0301490912277951
1.31523634575759 0.0297085843375799
1.31590526103898 0.0292736233088692
1.31657417632037 0.0288441529079245
1.31724309160177 0.0284201182276224
1.31791200688316 0.0280014646888831
1.31858092216455 0.0275881380420293
1.31924983744595 0.0271800843681362
1.31991875272734 0.0267772500802104
1.32058766800873 0.0263795819244187
1.32125658329012 0.0259870269812034
1.32192549857152 0.0255995326663443
1.32259441385291 0.0252170467319675
1.3232633291343 0.0248395172674907
1.32393224441569 0.024466892700519
1.32460115969709 0.0240991217976591
1.32527007497848 0.0237361536653228
1.32593899025987 0.0233779377504291
1.32660790554127 0.0230244238410724
1.32727682082266 0.0226755620671335
1.32794573610405 0.0223313029008336
1.32861465138544 0.0219915971572452
1.32928356666684 0.0216563959947268
1.32995248194823 0.0213256509153315
1.33062139722962 0.0209993137651484
1.33129031251101 0.0206773367345999
1.33195922779241 0.0203596723586792
1.3326281430738 0.0200462735171538
1.33329705835519 0.0197370934347043
1.33396597363659 0.0194320856810235
1.33463488891798 0.0191312041708643
1.33530380419937 0.0188344031640427
1.33597271948076 0.0185416372653919
1.33664163476216 0.0182528614246711
1.33731055004355 0.0179680309364306
1.33797946532494 0.01768710143983
1.33864838060633 0.0174100289184136
1.33931729588773 0.0171367696998422
1.33998621116912 0.0168672804555822
1.34065512645051 0.016601518200553
1.34132404173191 0.0163394402927303
1.3419929570133 0.0160810044327138
1.34266187229469 0.0158261686632496
1.34333078757608 0.0155748913687153
1.34399970285748 0.0153271312745668
1.34466861813887 0.0150828474467449
1.34533753342026 0.0148419992910465
1.34600644870165 0.0146045465524566
1.34667536398305 0.0143704493144452
1.34734427926444 0.014139667998229
1.34801319454583 0.0139121633619963
1.34868210982723 0.0136878965000986
1.34935102510862 0.0134668288422083
1.35001994039001 0.0132489221524423
1.3506888556714 0.0130341385284545
1.3513577709528 0.0128224404004946
1.35202668623419 0.0126137905304362
1.35269560151558 0.0124081520107756
1.35336451679698 0.0122054882635975
1.35403343207837 0.0120057630395131
1.35470234735976 0.0118089404165698
1.35537126264115 0.0116149847991304
1.35604017792255 0.011423860916726
1.35670909320394 0.0112355338228841
1.35737800848533 0.0110499688939237
1.35804692376672 0.0108671318277306
1.35871583904812 0.0106869886425045
1.35938475432951 0.0105095056754825
1.3600536696109 0.0103346495816375
1.3607225848923 0.0101623873323526
1.36139150017369 0.00999268621407423
1.36206041545508 0.00982551382694097
1.36272933073647 0.00966083808339158
1.36339824601787 0.00949862720675043
1.36406716129926 0.00933884972979393
1.36473607658065 0.00918147449329509
1.36540499186204 0.00902647064454976
1.36607390714344 0.00887380763588141
1.36674282242483 0.00872345522313056
1.36741173770622 0.00857538346412356
1.36808065298762 0.00842956271712403
1.36874956826901 0.00828596363926981
1.3694184835504 0.00814455718498908
1.37008739883179 0.0080053146044049
1.37075631411319 0.00786820744172112
1.37142522939458 0.00773320753359452
1.37209414467597 0.0076002870074936
1.37276305995736 0.007469418280041
1.37343197523876 0.00734057405534405
1.37410089052015 0.00721372732331238
1.37476980580154 0.00708885135796211
1.37543872108294 0.00696591971570915
1.37610763636433 0.00684490623365008
1.37677655164572 0.00672578502783217
1.37744546692711 0.00660853049151255
1.37811438220851 0.00649311729340951
1.3787832974899 0.00637952037593847
1.37945221277129 0.00626771495344625
1.38012112805268 0.00615767651043075
1.38079004333408 0.0060493807997537
1.38145895861547 0.00594280384084755
1.38212787389686 0.00583792191788524
1.38279678917826 0.00573471157810446
1.38346570445965 0.00563314962972639
1.38413461974104 0.00553321314039867
1.38480353502243 0.00543487943523369
1.38547245030383 0.00533812609500417
1.38614136558522 0.00524293095430128
1.38681028086661 0.00514927209969473
1.387479196148 0.00505712786788326
1.3881481114294 0.00496647684384266
1.38881702671079 0.00487729785897417
1.38948594199218 0.00478956998924218
1.39015485727358 0.00470327255331748
1.39082377255497 0.00461838511071067
1.39149268783636 0.00453488745990893
1.39216160311775 0.00445275963650837
1.39283051839915 0.00437198191134536
1.39349943368054 0.00429253478862779
1.39416834896193 0.00421439900406417
1.39483726424332 0.00413755552299322
1.39550617952472 0.00406198553851356
2 0
};
\path [draw=black, fill=blue, opacity=0.1] (axis cs:1,0)
--(axis cs:1,1)
--(axis cs:1.01823796081921,1)
--(axis cs:1.0238319481627,0.998230088495575)
--(axis cs:1.02460740702869,0.99646017699115)
--(axis cs:1.02537149494137,0.994690265486726)
--(axis cs:1.02743344574745,0.992920353982301)
--(axis cs:1.03247977579336,0.991150442477876)
--(axis cs:1.0328660033134,0.989380530973451)
--(axis cs:1.03302540330685,0.987610619469027)
--(axis cs:1.03401541034008,0.985840707964602)
--(axis cs:1.03634143785209,0.984070796460177)
--(axis cs:1.03681552820211,0.982300884955752)
--(axis cs:1.03880079081808,0.980530973451327)
--(axis cs:1.03906221533934,0.978761061946903)
--(axis cs:1.03994038969445,0.976991150442478)
--(axis cs:1.04023825579037,0.975221238938053)
--(axis cs:1.04038999174782,0.973451327433628)
--(axis cs:1.04076022868201,0.971681415929204)
--(axis cs:1.04108056468821,0.969911504424779)
--(axis cs:1.04207084316837,0.968141592920354)
--(axis cs:1.04426297780136,0.966371681415929)
--(axis cs:1.04458837051792,0.964601769911504)
--(axis cs:1.04758130496579,0.96283185840708)
--(axis cs:1.04966644765337,0.961061946902655)
--(axis cs:1.05031887299316,0.95929203539823)
--(axis cs:1.05376208224515,0.957522123893805)
--(axis cs:1.05390171599583,0.955752212389381)
--(axis cs:1.05450450620831,0.953982300884956)
--(axis cs:1.05562962029243,0.952212389380531)
--(axis cs:1.05815656655583,0.950442477876106)
--(axis cs:1.05978044204305,0.948672566371681)
--(axis cs:1.06012942874884,0.946902654867257)
--(axis cs:1.06071171670695,0.945132743362832)
--(axis cs:1.06176315458067,0.943362831858407)
--(axis cs:1.06198158690776,0.941592920353982)
--(axis cs:1.06257910882393,0.939823008849557)
--(axis cs:1.06270361503695,0.938053097345133)
--(axis cs:1.06336424965212,0.936283185840708)
--(axis cs:1.06336555420078,0.934513274336283)
--(axis cs:1.06424156565267,0.932743362831858)
--(axis cs:1.06445336805317,0.930973451327434)
--(axis cs:1.06449019621713,0.929203539823009)
--(axis cs:1.06596504684502,0.927433628318584)
--(axis cs:1.06609678769779,0.925663716814159)
--(axis cs:1.06778368503649,0.923893805309735)
--(axis cs:1.06906155478079,0.92212389380531)
--(axis cs:1.06958722157081,0.920353982300885)
--(axis cs:1.06978874948864,0.91858407079646)
--(axis cs:1.07000123463565,0.916814159292035)
--(axis cs:1.07110135273458,0.915044247787611)
--(axis cs:1.07138098850993,0.913274336283186)
--(axis cs:1.07170502408242,0.911504424778761)
--(axis cs:1.07210585662501,0.909734513274336)
--(axis cs:1.07213085947545,0.907964601769911)
--(axis cs:1.0722584222715,0.906194690265487)
--(axis cs:1.07252687275259,0.904424778761062)
--(axis cs:1.07334239553956,0.902654867256637)
--(axis cs:1.07352139551949,0.900884955752212)
--(axis cs:1.07358326792977,0.899115044247788)
--(axis cs:1.0737445480524,0.897345132743363)
--(axis cs:1.07392657362777,0.895575221238938)
--(axis cs:1.07421390854409,0.893805309734513)
--(axis cs:1.07465339662024,0.892035398230088)
--(axis cs:1.07466167885026,0.890265486725664)
--(axis cs:1.07508222752756,0.888495575221239)
--(axis cs:1.07514559986328,0.886725663716814)
--(axis cs:1.07543456750488,0.884955752212389)
--(axis cs:1.07565470746532,0.883185840707965)
--(axis cs:1.07571349946169,0.88141592920354)
--(axis cs:1.07586092450935,0.879646017699115)
--(axis cs:1.0762781487265,0.87787610619469)
--(axis cs:1.07633471819683,0.876106194690266)
--(axis cs:1.07638584286836,0.874336283185841)
--(axis cs:1.07728173543076,0.872566371681416)
--(axis cs:1.07809139172025,0.870796460176991)
--(axis cs:1.07818264381692,0.869026548672566)
--(axis cs:1.07837678364098,0.867256637168142)
--(axis cs:1.07882204836845,0.865486725663717)
--(axis cs:1.07976135328043,0.863716814159292)
--(axis cs:1.07986997991492,0.861946902654867)
--(axis cs:1.08002902368868,0.860176991150442)
--(axis cs:1.08058416235539,0.858407079646018)
--(axis cs:1.08068943447253,0.856637168141593)
--(axis cs:1.08100251704923,0.854867256637168)
--(axis cs:1.08152262543498,0.853097345132743)
--(axis cs:1.08229137697443,0.851327433628319)
--(axis cs:1.08236380288154,0.849557522123894)
--(axis cs:1.08253285765259,0.847787610619469)
--(axis cs:1.08284559396364,0.846017699115044)
--(axis cs:1.08297996876301,0.844247787610619)
--(axis cs:1.08392889319389,0.842477876106195)
--(axis cs:1.08404354478987,0.84070796460177)
--(axis cs:1.0841022198342,0.838938053097345)
--(axis cs:1.08437426421868,0.83716814159292)
--(axis cs:1.08477745153697,0.835398230088496)
--(axis cs:1.08517846212393,0.833628318584071)
--(axis cs:1.08664432478354,0.831858407079646)
--(axis cs:1.08678862368365,0.830088495575221)
--(axis cs:1.0868160471209,0.828318584070797)
--(axis cs:1.086897680494,0.826548672566372)
--(axis cs:1.08690003238814,0.824778761061947)
--(axis cs:1.08713350856047,0.823008849557522)
--(axis cs:1.08819317436507,0.821238938053097)
--(axis cs:1.08888622947596,0.819469026548673)
--(axis cs:1.08954318750207,0.817699115044248)
--(axis cs:1.09035453705572,0.815929203539823)
--(axis cs:1.0904072935394,0.814159292035398)
--(axis cs:1.09103987567639,0.812389380530973)
--(axis cs:1.09110223541008,0.810619469026549)
--(axis cs:1.09134036086997,0.808849557522124)
--(axis cs:1.09150636992916,0.807079646017699)
--(axis cs:1.09187768642228,0.805309734513274)
--(axis cs:1.09197590700883,0.80353982300885)
--(axis cs:1.09230045793316,0.801769911504425)
--(axis cs:1.09237445716185,0.8)
--(axis cs:1.09253993828492,0.798230088495575)
--(axis cs:1.09317164985234,0.79646017699115)
--(axis cs:1.09325215831708,0.794690265486726)
--(axis cs:1.09402886171549,0.792920353982301)
--(axis cs:1.09423975654962,0.791150442477876)
--(axis cs:1.09455474650606,0.789380530973451)
--(axis cs:1.0950418704443,0.787610619469027)
--(axis cs:1.0951544821706,0.785840707964602)
--(axis cs:1.09517691766451,0.784070796460177)
--(axis cs:1.09550906057319,0.782300884955752)
--(axis cs:1.09570396243626,0.780530973451327)
--(axis cs:1.09587757243729,0.778761061946903)
--(axis cs:1.09590420337818,0.776991150442478)
--(axis cs:1.09623296973016,0.775221238938053)
--(axis cs:1.09725620843182,0.773451327433628)
--(axis cs:1.09776447134568,0.771681415929204)
--(axis cs:1.09828026835128,0.769911504424779)
--(axis cs:1.0984593353854,0.768141592920354)
--(axis cs:1.09849161299933,0.766371681415929)
--(axis cs:1.09895684906156,0.764601769911504)
--(axis cs:1.09910516199161,0.76283185840708)
--(axis cs:1.09928974095782,0.761061946902655)
--(axis cs:1.09939458609467,0.75929203539823)
--(axis cs:1.100433111656,0.757522123893805)
--(axis cs:1.10046906250103,0.755752212389381)
--(axis cs:1.10055662769421,0.753982300884956)
--(axis cs:1.10057687517654,0.752212389380531)
--(axis cs:1.10092810185021,0.750442477876106)
--(axis cs:1.10096528383313,0.748672566371681)
--(axis cs:1.10120766754848,0.746902654867257)
--(axis cs:1.10141202149755,0.745132743362832)
--(axis cs:1.10222463695433,0.743362831858407)
--(axis cs:1.10267844286822,0.741592920353982)
--(axis cs:1.10278933437985,0.739823008849558)
--(axis cs:1.1030365606623,0.738053097345133)
--(axis cs:1.10358421397482,0.736283185840708)
--(axis cs:1.10376840680312,0.734513274336283)
--(axis cs:1.10409830320697,0.732743362831858)
--(axis cs:1.10480341694154,0.730973451327434)
--(axis cs:1.1049941417541,0.729203539823009)
--(axis cs:1.10502041958402,0.727433628318584)
--(axis cs:1.1050748010998,0.725663716814159)
--(axis cs:1.10516687896954,0.723893805309734)
--(axis cs:1.10522556734317,0.72212389380531)
--(axis cs:1.10575088001483,0.720353982300885)
--(axis cs:1.10580039953889,0.71858407079646)
--(axis cs:1.1063519480016,0.716814159292035)
--(axis cs:1.1063610038727,0.715044247787611)
--(axis cs:1.10649246278184,0.713274336283186)
--(axis cs:1.10651387316484,0.711504424778761)
--(axis cs:1.10700731078612,0.709734513274336)
--(axis cs:1.10748460833246,0.707964601769911)
--(axis cs:1.10785104897014,0.706194690265487)
--(axis cs:1.10794253257307,0.704424778761062)
--(axis cs:1.10805717685764,0.702654867256637)
--(axis cs:1.10807343782607,0.700884955752212)
--(axis cs:1.10810810293943,0.699115044247788)
--(axis cs:1.1082892642314,0.697345132743363)
--(axis cs:1.10837734806857,0.695575221238938)
--(axis cs:1.10863318474667,0.693805309734513)
--(axis cs:1.10903817795057,0.692035398230089)
--(axis cs:1.10908402893954,0.690265486725664)
--(axis cs:1.10974285283785,0.688495575221239)
--(axis cs:1.10990175975708,0.686725663716814)
--(axis cs:1.11001088372639,0.684955752212389)
--(axis cs:1.11031386285525,0.683185840707965)
--(axis cs:1.11078139548021,0.68141592920354)
--(axis cs:1.11114592555875,0.679646017699115)
--(axis cs:1.11156130802094,0.67787610619469)
--(axis cs:1.11177245731459,0.676106194690265)
--(axis cs:1.1119979844166,0.674336283185841)
--(axis cs:1.11206463448396,0.672566371681416)
--(axis cs:1.11212074073988,0.670796460176991)
--(axis cs:1.11326466037311,0.669026548672566)
--(axis cs:1.11350203753809,0.667256637168142)
--(axis cs:1.11352447469489,0.665486725663717)
--(axis cs:1.11442084993986,0.663716814159292)
--(axis cs:1.11443711083155,0.661946902654867)
--(axis cs:1.11472913385855,0.660176991150442)
--(axis cs:1.11477687875543,0.658407079646018)
--(axis cs:1.11501619423247,0.656637168141593)
--(axis cs:1.11552869945492,0.654867256637168)
--(axis cs:1.11572574660749,0.653097345132743)
--(axis cs:1.1158031213905,0.651327433628319)
--(axis cs:1.11588334233335,0.649557522123894)
--(axis cs:1.11607397984694,0.647787610619469)
--(axis cs:1.1165730763522,0.646017699115044)
--(axis cs:1.1169620672413,0.64424778761062)
--(axis cs:1.1171929290205,0.642477876106195)
--(axis cs:1.11737885419375,0.64070796460177)
--(axis cs:1.11738736215329,0.638938053097345)
--(axis cs:1.11761745150058,0.63716814159292)
--(axis cs:1.11816675031201,0.635398230088496)
--(axis cs:1.11832088774363,0.633628318584071)
--(axis cs:1.11870839768504,0.631858407079646)
--(axis cs:1.11932407013565,0.630088495575221)
--(axis cs:1.11955671190144,0.628318584070796)
--(axis cs:1.12002776573649,0.626548672566372)
--(axis cs:1.120414831437,0.624778761061947)
--(axis cs:1.12050730685253,0.623008849557522)
--(axis cs:1.12052902096622,0.621238938053097)
--(axis cs:1.12087114359706,0.619469026548673)
--(axis cs:1.12107158062245,0.617699115044248)
--(axis cs:1.12111424214785,0.615929203539823)
--(axis cs:1.12116359306193,0.614159292035398)
--(axis cs:1.12136387635789,0.612389380530973)
--(axis cs:1.12149264389999,0.610619469026549)
--(axis cs:1.12155211482889,0.608849557522124)
--(axis cs:1.12181188308085,0.607079646017699)
--(axis cs:1.12223698360749,0.605309734513274)
--(axis cs:1.12330746730857,0.60353982300885)
--(axis cs:1.12344916234693,0.601769911504425)
--(axis cs:1.12366496547014,0.6)
--(axis cs:1.12389836163905,0.598230088495575)
--(axis cs:1.1239804920629,0.59646017699115)
--(axis cs:1.12434249035268,0.594690265486726)
--(axis cs:1.12460888007585,0.592920353982301)
--(axis cs:1.12464160309655,0.591150442477876)
--(axis cs:1.12510520983265,0.589380530973451)
--(axis cs:1.12539086305796,0.587610619469027)
--(axis cs:1.12557233764975,0.585840707964602)
--(axis cs:1.12599917103922,0.584070796460177)
--(axis cs:1.12612314724017,0.582300884955752)
--(axis cs:1.1263360894817,0.580530973451327)
--(axis cs:1.12715631968307,0.578761061946903)
--(axis cs:1.12716722532376,0.576991150442478)
--(axis cs:1.12877716129873,0.575221238938053)
--(axis cs:1.1288594141095,0.573451327433628)
--(axis cs:1.12927226169963,0.571681415929204)
--(axis cs:1.12983204876568,0.569911504424779)
--(axis cs:1.13005621299037,0.568141592920354)
--(axis cs:1.13013866408981,0.566371681415929)
--(axis cs:1.13037377918775,0.564601769911504)
--(axis cs:1.13095932079939,0.56283185840708)
--(axis cs:1.13115083910001,0.561061946902655)
--(axis cs:1.1318800796438,0.55929203539823)
--(axis cs:1.13225935675004,0.557522123893805)
--(axis cs:1.13247625309203,0.555752212389381)
--(axis cs:1.1327938635721,0.553982300884956)
--(axis cs:1.13300963072218,0.552212389380531)
--(axis cs:1.13381867501568,0.550442477876106)
--(axis cs:1.13416278043453,0.548672566371681)
--(axis cs:1.13461456314687,0.546902654867257)
--(axis cs:1.13477212357158,0.545132743362832)
--(axis cs:1.13486801324501,0.543362831858407)
--(axis cs:1.13521897915282,0.541592920353982)
--(axis cs:1.13610177115501,0.539823008849557)
--(axis cs:1.13635042338213,0.538053097345133)
--(axis cs:1.13720380978297,0.536283185840708)
--(axis cs:1.13722813052278,0.534513274336283)
--(axis cs:1.13796527042816,0.532743362831858)
--(axis cs:1.13824808975214,0.530973451327434)
--(axis cs:1.13908512578011,0.529203539823009)
--(axis cs:1.13919713945806,0.527433628318584)
--(axis cs:1.13935910178394,0.525663716814159)
--(axis cs:1.13964498002185,0.523893805309735)
--(axis cs:1.13984191521134,0.52212389380531)
--(axis cs:1.1404544215252,0.520353982300885)
--(axis cs:1.14087010931832,0.51858407079646)
--(axis cs:1.14148708395119,0.516814159292035)
--(axis cs:1.1416875595683,0.515044247787611)
--(axis cs:1.14200700965457,0.513274336283186)
--(axis cs:1.14205191025007,0.511504424778761)
--(axis cs:1.14219524364983,0.509734513274336)
--(axis cs:1.14285742925116,0.507964601769912)
--(axis cs:1.14313045005437,0.506194690265487)
--(axis cs:1.14321700316093,0.504424778761062)
--(axis cs:1.14359261085611,0.502654867256637)
--(axis cs:1.1436412814401,0.500884955752212)
--(axis cs:1.14454334957841,0.499115044247788)
--(axis cs:1.14467484748707,0.497345132743363)
--(axis cs:1.14470865597836,0.495575221238938)
--(axis cs:1.14475755619787,0.493805309734513)
--(axis cs:1.14493484666226,0.492035398230089)
--(axis cs:1.1451403795758,0.490265486725664)
--(axis cs:1.14515444281776,0.488495575221239)
--(axis cs:1.14559882175199,0.486725663716814)
--(axis cs:1.1463408469075,0.484955752212389)
--(axis cs:1.14649525592495,0.483185840707965)
--(axis cs:1.14663929530677,0.48141592920354)
--(axis cs:1.14710105954188,0.479646017699115)
--(axis cs:1.14826279210317,0.47787610619469)
--(axis cs:1.14885703233498,0.476106194690265)
--(axis cs:1.1488822959095,0.474336283185841)
--(axis cs:1.14972328675015,0.472566371681416)
--(axis cs:1.15089440229331,0.470796460176991)
--(axis cs:1.15113021102514,0.469026548672566)
--(axis cs:1.15113455462748,0.467256637168142)
--(axis cs:1.15136746411155,0.465486725663717)
--(axis cs:1.15177654572353,0.463716814159292)
--(axis cs:1.15202681781088,0.461946902654867)
--(axis cs:1.15235746623362,0.460176991150442)
--(axis cs:1.15314854919746,0.458407079646018)
--(axis cs:1.15336270683626,0.456637168141593)
--(axis cs:1.15350714442117,0.454867256637168)
--(axis cs:1.15370175331184,0.453097345132743)
--(axis cs:1.15378722127789,0.451327433628319)
--(axis cs:1.15383083486263,0.449557522123894)
--(axis cs:1.15396140273679,0.447787610619469)
--(axis cs:1.15417785848042,0.446017699115044)
--(axis cs:1.1543092945661,0.444247787610619)
--(axis cs:1.15448878443371,0.442477876106195)
--(axis cs:1.15450601770629,0.44070796460177)
--(axis cs:1.15454033970455,0.438938053097345)
--(axis cs:1.15534328150184,0.43716814159292)
--(axis cs:1.15583994880531,0.435398230088496)
--(axis cs:1.15587674512082,0.433628318584071)
--(axis cs:1.15597580378673,0.431858407079646)
--(axis cs:1.15606853091162,0.430088495575221)
--(axis cs:1.15627081471658,0.428318584070796)
--(axis cs:1.15628872027643,0.426548672566372)
--(axis cs:1.15647576433673,0.424778761061947)
--(axis cs:1.15679016592157,0.423008849557522)
--(axis cs:1.15685331931898,0.421238938053097)
--(axis cs:1.15736283428821,0.419469026548673)
--(axis cs:1.15757999261582,0.417699115044248)
--(axis cs:1.15775744591975,0.415929203539823)
--(axis cs:1.15780529848803,0.414159292035398)
--(axis cs:1.1587764870336,0.412389380530973)
--(axis cs:1.15885095987604,0.410619469026549)
--(axis cs:1.15971028764545,0.408849557522124)
--(axis cs:1.15980699003604,0.407079646017699)
--(axis cs:1.16000123653716,0.405309734513274)
--(axis cs:1.16000324725658,0.40353982300885)
--(axis cs:1.16035279075407,0.401769911504425)
--(axis cs:1.16216138044932,0.4)
--(axis cs:1.16227585252527,0.398230088495575)
--(axis cs:1.16229444323782,0.39646017699115)
--(axis cs:1.16262354986898,0.394690265486726)
--(axis cs:1.16279469443508,0.392920353982301)
--(axis cs:1.16305890764845,0.391150442477876)
--(axis cs:1.16329246230899,0.389380530973451)
--(axis cs:1.16332120534095,0.387610619469027)
--(axis cs:1.16339304068807,0.385840707964602)
--(axis cs:1.1638269115161,0.384070796460177)
--(axis cs:1.16405220437058,0.382300884955752)
--(axis cs:1.16440187502276,0.380530973451327)
--(axis cs:1.16487973364775,0.378761061946903)
--(axis cs:1.16495367265293,0.376991150442478)
--(axis cs:1.16614741996287,0.375221238938053)
--(axis cs:1.16618530253405,0.373451327433628)
--(axis cs:1.16647871149241,0.371681415929204)
--(axis cs:1.16659840499696,0.369911504424779)
--(axis cs:1.16763266069957,0.368141592920354)
--(axis cs:1.16779447003256,0.366371681415929)
--(axis cs:1.16870416177548,0.364601769911504)
--(axis cs:1.16904462735274,0.36283185840708)
--(axis cs:1.16955815220487,0.361061946902655)
--(axis cs:1.17140983328049,0.35929203539823)
--(axis cs:1.17174313815799,0.357522123893805)
--(axis cs:1.17248286264304,0.355752212389381)
--(axis cs:1.17268999127508,0.353982300884956)
--(axis cs:1.17394953494771,0.352212389380531)
--(axis cs:1.1741326828479,0.350442477876106)
--(axis cs:1.17478228239971,0.348672566371681)
--(axis cs:1.17485764541642,0.346902654867257)
--(axis cs:1.17487304437215,0.345132743362832)
--(axis cs:1.17526439588542,0.343362831858407)
--(axis cs:1.17560860011772,0.341592920353982)
--(axis cs:1.1763018616098,0.339823008849558)
--(axis cs:1.17680590707599,0.338053097345133)
--(axis cs:1.17747911188442,0.336283185840708)
--(axis cs:1.178161203597,0.334513274336283)
--(axis cs:1.17828710590434,0.332743362831858)
--(axis cs:1.17849923207285,0.330973451327434)
--(axis cs:1.17865203434956,0.329203539823009)
--(axis cs:1.17936527204481,0.327433628318584)
--(axis cs:1.18047289721213,0.325663716814159)
--(axis cs:1.18067429804823,0.323893805309734)
--(axis cs:1.18107484915216,0.32212389380531)
--(axis cs:1.1813353964287,0.320353982300885)
--(axis cs:1.18192846878941,0.31858407079646)
--(axis cs:1.18214054066291,0.316814159292035)
--(axis cs:1.18233987165363,0.315044247787611)
--(axis cs:1.18260552112567,0.313274336283186)
--(axis cs:1.18288207656629,0.311504424778761)
--(axis cs:1.18339595226637,0.309734513274336)
--(axis cs:1.18397202546821,0.307964601769912)
--(axis cs:1.18400345976405,0.306194690265487)
--(axis cs:1.18441476071204,0.304424778761062)
--(axis cs:1.1847156780042,0.302654867256637)
--(axis cs:1.18533373634441,0.300884955752212)
--(axis cs:1.18537814888913,0.299115044247788)
--(axis cs:1.18567666133083,0.297345132743363)
--(axis cs:1.18621241431391,0.295575221238938)
--(axis cs:1.18624171107602,0.293805309734513)
--(axis cs:1.18629459690741,0.292035398230089)
--(axis cs:1.18648284238185,0.290265486725664)
--(axis cs:1.18652915208766,0.288495575221239)
--(axis cs:1.18671581771533,0.286725663716814)
--(axis cs:1.18680704793085,0.284955752212389)
--(axis cs:1.18736184214403,0.283185840707965)
--(axis cs:1.18821014424985,0.28141592920354)
--(axis cs:1.18916983440384,0.279646017699115)
--(axis cs:1.18937091548224,0.27787610619469)
--(axis cs:1.1899593662896,0.276106194690265)
--(axis cs:1.19024795239974,0.274336283185841)
--(axis cs:1.19053690053641,0.272566371681416)
--(axis cs:1.1907864744266,0.270796460176991)
--(axis cs:1.19111037796425,0.269026548672566)
--(axis cs:1.19121767354723,0.267256637168142)
--(axis cs:1.19187352309494,0.265486725663717)
--(axis cs:1.19210541765378,0.263716814159292)
--(axis cs:1.19262041567537,0.261946902654867)
--(axis cs:1.1931911131426,0.260176991150442)
--(axis cs:1.19326407541531,0.258407079646018)
--(axis cs:1.19394815446751,0.256637168141593)
--(axis cs:1.19418640326718,0.254867256637168)
--(axis cs:1.19443766636731,0.253097345132743)
--(axis cs:1.19499819099485,0.251327433628319)
--(axis cs:1.19556077442387,0.249557522123894)
--(axis cs:1.19557632483798,0.247787610619469)
--(axis cs:1.19689254138124,0.246017699115044)
--(axis cs:1.19783579003884,0.244247787610619)
--(axis cs:1.19798065638026,0.242477876106195)
--(axis cs:1.1984430837175,0.24070796460177)
--(axis cs:1.1986782890299,0.238938053097345)
--(axis cs:1.19901820552271,0.23716814159292)
--(axis cs:1.20057179788139,0.235398230088496)
--(axis cs:1.20090833112129,0.233628318584071)
--(axis cs:1.20125932898578,0.231858407079646)
--(axis cs:1.20150081833528,0.230088495575221)
--(axis cs:1.20289760261817,0.228318584070796)
--(axis cs:1.20332957924435,0.226548672566372)
--(axis cs:1.2035997431487,0.224778761061947)
--(axis cs:1.20360429751142,0.223008849557522)
--(axis cs:1.20366443446566,0.221238938053097)
--(axis cs:1.20369266721457,0.219469026548673)
--(axis cs:1.20565469033986,0.217699115044248)
--(axis cs:1.20594220872872,0.215929203539823)
--(axis cs:1.20673325894888,0.214159292035398)
--(axis cs:1.20772979224819,0.212389380530973)
--(axis cs:1.20782438370032,0.210619469026549)
--(axis cs:1.20839070151881,0.208849557522124)
--(axis cs:1.20933612807514,0.207079646017699)
--(axis cs:1.20963205590464,0.205309734513274)
--(axis cs:1.20988378133859,0.20353982300885)
--(axis cs:1.21017820737211,0.201769911504425)
--(axis cs:1.2118064777595,0.2)
--(axis cs:1.21220111192389,0.198230088495575)
--(axis cs:1.21234661387441,0.19646017699115)
--(axis cs:1.21259060884706,0.194690265486726)
--(axis cs:1.21314877647728,0.192920353982301)
--(axis cs:1.21334238256355,0.191150442477876)
--(axis cs:1.21397839705064,0.189380530973451)
--(axis cs:1.21414146460666,0.187610619469027)
--(axis cs:1.215189388405,0.185840707964602)
--(axis cs:1.2156631113417,0.184070796460177)
--(axis cs:1.21590782795608,0.182300884955752)
--(axis cs:1.21605060142162,0.180530973451327)
--(axis cs:1.21627739980034,0.178761061946903)
--(axis cs:1.21785816860009,0.176991150442478)
--(axis cs:1.21936280123315,0.175221238938053)
--(axis cs:1.22051118481419,0.173451327433628)
--(axis cs:1.22164357781796,0.171681415929204)
--(axis cs:1.22190977434834,0.169911504424779)
--(axis cs:1.22310952384664,0.168141592920354)
--(axis cs:1.22339019510919,0.166371681415929)
--(axis cs:1.22425429637925,0.164601769911504)
--(axis cs:1.22460427251987,0.16283185840708)
--(axis cs:1.22519163390094,0.161061946902655)
--(axis cs:1.22548353569692,0.15929203539823)
--(axis cs:1.22609190510069,0.157522123893805)
--(axis cs:1.22656413562875,0.155752212389381)
--(axis cs:1.22667112404541,0.153982300884956)
--(axis cs:1.22683111126137,0.152212389380531)
--(axis cs:1.22920201324443,0.150442477876106)
--(axis cs:1.22922730691429,0.148672566371681)
--(axis cs:1.22979048863541,0.146902654867257)
--(axis cs:1.23112594268892,0.145132743362832)
--(axis cs:1.23151611001979,0.143362831858407)
--(axis cs:1.23169933212569,0.141592920353982)
--(axis cs:1.23370882969064,0.139823008849558)
--(axis cs:1.23453090338846,0.138053097345133)
--(axis cs:1.2355785546558,0.136283185840708)
--(axis cs:1.2358314509249,0.134513274336283)
--(axis cs:1.23624573229308,0.132743362831858)
--(axis cs:1.23640343974131,0.130973451327434)
--(axis cs:1.23652033550473,0.129203539823009)
--(axis cs:1.23662072698197,0.127433628318584)
--(axis cs:1.23675878679101,0.125663716814159)
--(axis cs:1.23684202640834,0.123893805309735)
--(axis cs:1.2380798169534,0.12212389380531)
--(axis cs:1.23876018524428,0.120353982300885)
--(axis cs:1.23937821377756,0.11858407079646)
--(axis cs:1.23942408737421,0.116814159292035)
--(axis cs:1.23953047936741,0.115044247787611)
--(axis cs:1.2398644718285,0.113274336283186)
--(axis cs:1.24168912942521,0.111504424778761)
--(axis cs:1.24201758004959,0.109734513274336)
--(axis cs:1.24302188272048,0.107964601769912)
--(axis cs:1.24305043556278,0.106194690265487)
--(axis cs:1.24325230528438,0.104424778761062)
--(axis cs:1.24381371797024,0.102654867256637)
--(axis cs:1.2438900817347,0.100884955752212)
--(axis cs:1.24487659393752,0.0991150442477876)
--(axis cs:1.24642019577436,0.0973451327433628)
--(axis cs:1.24686913744746,0.0955752212389381)
--(axis cs:1.24755508759023,0.0938053097345133)
--(axis cs:1.24768814474498,0.0920353982300885)
--(axis cs:1.24898070137019,0.0902654867256637)
--(axis cs:1.25325747988752,0.0884955752212389)
--(axis cs:1.25415686225096,0.0867256637168142)
--(axis cs:1.2551753197892,0.0849557522123894)
--(axis cs:1.25891163884478,0.0831858407079646)
--(axis cs:1.26030579345031,0.0814159292035398)
--(axis cs:1.26066444625037,0.079646017699115)
--(axis cs:1.26216651544637,0.0778761061946903)
--(axis cs:1.26264155792301,0.0761061946902655)
--(axis cs:1.26340418034956,0.0743362831858407)
--(axis cs:1.26381719535765,0.0725663716814159)
--(axis cs:1.26777916866698,0.0707964601769911)
--(axis cs:1.26860145988607,0.0690265486725664)
--(axis cs:1.26948318419254,0.0672566371681416)
--(axis cs:1.27186970157083,0.0654867256637168)
--(axis cs:1.27363328010881,0.063716814159292)
--(axis cs:1.27894196452726,0.0619469026548673)
--(axis cs:1.27980086042613,0.0601769911504425)
--(axis cs:1.27999904988241,0.0584070796460177)
--(axis cs:1.28283356571171,0.0566371681415929)
--(axis cs:1.28571227236463,0.0548672566371681)
--(axis cs:1.28663473699508,0.0530973451327434)
--(axis cs:1.28710412459876,0.0513274336283186)
--(axis cs:1.29149157192555,0.0495575221238938)
--(axis cs:1.29223924901409,0.047787610619469)
--(axis cs:1.29300171127863,0.0460176991150442)
--(axis cs:1.29324386493777,0.0442477876106195)
--(axis cs:1.29569295322407,0.0424778761061947)
--(axis cs:1.30126283398456,0.0407079646017699)
--(axis cs:1.30400310201288,0.0389380530973451)
--(axis cs:1.30430289946094,0.0371681415929204)
--(axis cs:1.30648401548899,0.0353982300884956)
--(axis cs:1.30956682473328,0.0336283185840708)
--(axis cs:1.3137486772259,0.031858407079646)
--(axis cs:1.31499325918136,0.0300884955752212)
--(axis cs:1.31803922061902,0.0283185840707965)
--(axis cs:1.31811992396453,0.0265486725663717)
--(axis cs:1.3184013811457,0.0247787610619469)
--(axis cs:1.32341100466223,0.0230088495575221)
--(axis cs:1.32471701117472,0.0212389380530973)
--(axis cs:1.32561506000775,0.0194690265486726)
--(axis cs:1.32900956947086,0.0176991150442478)
--(axis cs:1.34922679427219,0.015929203539823)
--(axis cs:1.35488919436002,0.0141592920353982)
--(axis cs:1.35678189002113,0.0123893805309735)
--(axis cs:1.36661747785977,0.0106194690265487)
--(axis cs:1.3692369189611,0.00884955752212389)
--(axis cs:1.37083377113705,0.00707964601769911)
--(axis cs:1.37098994861985,0.00530973451327434)
--(axis cs:1.3886553230432,0.00353982300884956)
--(axis cs:1.39550617952472,0.00176991150442478)
--(axis cs:1.39550617952472,0)
--(axis cs:1.39550617952472,0)
--(axis cs:1.3886553230432,0)
--(axis cs:1.37098994861985,0)
--(axis cs:1.37083377113705,0)
--(axis cs:1.3692369189611,0)
--(axis cs:1.36661747785977,0)
--(axis cs:1.35678189002113,0)
--(axis cs:1.35488919436002,0)
--(axis cs:1.34922679427219,0)
--(axis cs:1.32900956947086,0)
--(axis cs:1.32561506000775,0)
--(axis cs:1.32471701117472,0)
--(axis cs:1.32341100466223,0)
--(axis cs:1.3184013811457,0)
--(axis cs:1.31811992396453,0)
--(axis cs:1.31803922061902,0)
--(axis cs:1.31499325918136,0)
--(axis cs:1.3137486772259,0)
--(axis cs:1.30956682473328,0)
--(axis cs:1.30648401548899,0)
--(axis cs:1.30430289946094,0)
--(axis cs:1.30400310201288,0)
--(axis cs:1.30126283398456,0)
--(axis cs:1.29569295322407,0)
--(axis cs:1.29324386493777,0)
--(axis cs:1.29300171127863,0)
--(axis cs:1.29223924901409,0)
--(axis cs:1.29149157192555,0)
--(axis cs:1.28710412459876,0)
--(axis cs:1.28663473699508,0)
--(axis cs:1.28571227236463,0)
--(axis cs:1.28283356571171,0)
--(axis cs:1.27999904988241,0)
--(axis cs:1.27980086042613,0)
--(axis cs:1.27894196452726,0)
--(axis cs:1.27363328010881,0)
--(axis cs:1.27186970157083,0)
--(axis cs:1.26948318419254,0)
--(axis cs:1.26860145988607,0)
--(axis cs:1.26777916866698,0)
--(axis cs:1.26381719535765,0)
--(axis cs:1.26340418034956,0)
--(axis cs:1.26264155792301,0)
--(axis cs:1.26216651544637,0)
--(axis cs:1.26066444625037,0)
--(axis cs:1.26030579345031,0)
--(axis cs:1.25891163884478,0)
--(axis cs:1.2551753197892,0)
--(axis cs:1.25415686225096,0)
--(axis cs:1.25325747988752,0)
--(axis cs:1.24898070137019,0)
--(axis cs:1.24768814474498,0)
--(axis cs:1.24755508759023,0)
--(axis cs:1.24686913744746,0)
--(axis cs:1.24642019577436,0)
--(axis cs:1.24487659393752,0)
--(axis cs:1.2438900817347,0)
--(axis cs:1.24381371797024,0)
--(axis cs:1.24325230528438,0)
--(axis cs:1.24305043556278,0)
--(axis cs:1.24302188272048,0)
--(axis cs:1.24201758004959,0)
--(axis cs:1.24168912942521,0)
--(axis cs:1.2398644718285,0)
--(axis cs:1.23953047936741,0)
--(axis cs:1.23942408737421,0)
--(axis cs:1.23937821377756,0)
--(axis cs:1.23876018524428,0)
--(axis cs:1.2380798169534,0)
--(axis cs:1.23684202640834,0)
--(axis cs:1.23675878679101,0)
--(axis cs:1.23662072698197,0)
--(axis cs:1.23652033550473,0)
--(axis cs:1.23640343974131,0)
--(axis cs:1.23624573229308,0)
--(axis cs:1.2358314509249,0)
--(axis cs:1.2355785546558,0)
--(axis cs:1.23453090338846,0)
--(axis cs:1.23370882969064,0)
--(axis cs:1.23169933212569,0)
--(axis cs:1.23151611001979,0)
--(axis cs:1.23112594268892,0)
--(axis cs:1.22979048863541,0)
--(axis cs:1.22922730691429,0)
--(axis cs:1.22920201324443,0)
--(axis cs:1.22683111126137,0)
--(axis cs:1.22667112404541,0)
--(axis cs:1.22656413562875,0)
--(axis cs:1.22609190510069,0)
--(axis cs:1.22548353569692,0)
--(axis cs:1.22519163390094,0)
--(axis cs:1.22460427251987,0)
--(axis cs:1.22425429637925,0)
--(axis cs:1.22339019510919,0)
--(axis cs:1.22310952384664,0)
--(axis cs:1.22190977434834,0)
--(axis cs:1.22164357781796,0)
--(axis cs:1.22051118481419,0)
--(axis cs:1.21936280123315,0)
--(axis cs:1.21785816860009,0)
--(axis cs:1.21627739980034,0)
--(axis cs:1.21605060142162,0)
--(axis cs:1.21590782795608,0)
--(axis cs:1.2156631113417,0)
--(axis cs:1.215189388405,0)
--(axis cs:1.21414146460666,0)
--(axis cs:1.21397839705064,0)
--(axis cs:1.21334238256355,0)
--(axis cs:1.21314877647728,0)
--(axis cs:1.21259060884706,0)
--(axis cs:1.21234661387441,0)
--(axis cs:1.21220111192389,0)
--(axis cs:1.2118064777595,0)
--(axis cs:1.21017820737211,0)
--(axis cs:1.20988378133859,0)
--(axis cs:1.20963205590464,0)
--(axis cs:1.20933612807514,0)
--(axis cs:1.20839070151881,0)
--(axis cs:1.20782438370032,0)
--(axis cs:1.20772979224819,0)
--(axis cs:1.20673325894888,0)
--(axis cs:1.20594220872872,0)
--(axis cs:1.20565469033986,0)
--(axis cs:1.20369266721457,0)
--(axis cs:1.20366443446566,0)
--(axis cs:1.20360429751142,0)
--(axis cs:1.2035997431487,0)
--(axis cs:1.20332957924435,0)
--(axis cs:1.20289760261817,0)
--(axis cs:1.20150081833528,0)
--(axis cs:1.20125932898578,0)
--(axis cs:1.20090833112129,0)
--(axis cs:1.20057179788139,0)
--(axis cs:1.19901820552271,0)
--(axis cs:1.1986782890299,0)
--(axis cs:1.1984430837175,0)
--(axis cs:1.19798065638026,0)
--(axis cs:1.19783579003884,0)
--(axis cs:1.19689254138124,0)
--(axis cs:1.19557632483798,0)
--(axis cs:1.19556077442387,0)
--(axis cs:1.19499819099485,0)
--(axis cs:1.19443766636731,0)
--(axis cs:1.19418640326718,0)
--(axis cs:1.19394815446751,0)
--(axis cs:1.19326407541531,0)
--(axis cs:1.1931911131426,0)
--(axis cs:1.19262041567537,0)
--(axis cs:1.19210541765378,0)
--(axis cs:1.19187352309494,0)
--(axis cs:1.19121767354723,0)
--(axis cs:1.19111037796425,0)
--(axis cs:1.1907864744266,0)
--(axis cs:1.19053690053641,0)
--(axis cs:1.19024795239974,0)
--(axis cs:1.1899593662896,0)
--(axis cs:1.18937091548224,0)
--(axis cs:1.18916983440384,0)
--(axis cs:1.18821014424985,0)
--(axis cs:1.18736184214403,0)
--(axis cs:1.18680704793085,0)
--(axis cs:1.18671581771533,0)
--(axis cs:1.18652915208766,0)
--(axis cs:1.18648284238185,0)
--(axis cs:1.18629459690741,0)
--(axis cs:1.18624171107602,0)
--(axis cs:1.18621241431391,0)
--(axis cs:1.18567666133083,0)
--(axis cs:1.18537814888913,0)
--(axis cs:1.18533373634441,0)
--(axis cs:1.1847156780042,0)
--(axis cs:1.18441476071204,0)
--(axis cs:1.18400345976405,0)
--(axis cs:1.18397202546821,0)
--(axis cs:1.18339595226637,0)
--(axis cs:1.18288207656629,0)
--(axis cs:1.18260552112567,0)
--(axis cs:1.18233987165363,0)
--(axis cs:1.18214054066291,0)
--(axis cs:1.18192846878941,0)
--(axis cs:1.1813353964287,0)
--(axis cs:1.18107484915216,0)
--(axis cs:1.18067429804823,0)
--(axis cs:1.18047289721213,0)
--(axis cs:1.17936527204481,0)
--(axis cs:1.17865203434956,0)
--(axis cs:1.17849923207285,0)
--(axis cs:1.17828710590434,0)
--(axis cs:1.178161203597,0)
--(axis cs:1.17747911188442,0)
--(axis cs:1.17680590707599,0)
--(axis cs:1.1763018616098,0)
--(axis cs:1.17560860011772,0)
--(axis cs:1.17526439588542,0)
--(axis cs:1.17487304437215,0)
--(axis cs:1.17485764541642,0)
--(axis cs:1.17478228239971,0)
--(axis cs:1.1741326828479,0)
--(axis cs:1.17394953494771,0)
--(axis cs:1.17268999127508,0)
--(axis cs:1.17248286264304,0)
--(axis cs:1.17174313815799,0)
--(axis cs:1.17140983328049,0)
--(axis cs:1.16955815220487,0)
--(axis cs:1.16904462735274,0)
--(axis cs:1.16870416177548,0)
--(axis cs:1.16779447003256,0)
--(axis cs:1.16763266069957,0)
--(axis cs:1.16659840499696,0)
--(axis cs:1.16647871149241,0)
--(axis cs:1.16618530253405,0)
--(axis cs:1.16614741996287,0)
--(axis cs:1.16495367265293,0)
--(axis cs:1.16487973364775,0)
--(axis cs:1.16440187502276,0)
--(axis cs:1.16405220437058,0)
--(axis cs:1.1638269115161,0)
--(axis cs:1.16339304068807,0)
--(axis cs:1.16332120534095,0)
--(axis cs:1.16329246230899,0)
--(axis cs:1.16305890764845,0)
--(axis cs:1.16279469443508,0)
--(axis cs:1.16262354986898,0)
--(axis cs:1.16229444323782,0)
--(axis cs:1.16227585252527,0)
--(axis cs:1.16216138044932,0)
--(axis cs:1.16035279075407,0)
--(axis cs:1.16000324725658,0)
--(axis cs:1.16000123653716,0)
--(axis cs:1.15980699003604,0)
--(axis cs:1.15971028764545,0)
--(axis cs:1.15885095987604,0)
--(axis cs:1.1587764870336,0)
--(axis cs:1.15780529848803,0)
--(axis cs:1.15775744591975,0)
--(axis cs:1.15757999261582,0)
--(axis cs:1.15736283428821,0)
--(axis cs:1.15685331931898,0)
--(axis cs:1.15679016592157,0)
--(axis cs:1.15647576433673,0)
--(axis cs:1.15628872027643,0)
--(axis cs:1.15627081471658,0)
--(axis cs:1.15606853091162,0)
--(axis cs:1.15597580378673,0)
--(axis cs:1.15587674512082,0)
--(axis cs:1.15583994880531,0)
--(axis cs:1.15534328150184,0)
--(axis cs:1.15454033970455,0)
--(axis cs:1.15450601770629,0)
--(axis cs:1.15448878443371,0)
--(axis cs:1.1543092945661,0)
--(axis cs:1.15417785848042,0)
--(axis cs:1.15396140273679,0)
--(axis cs:1.15383083486263,0)
--(axis cs:1.15378722127789,0)
--(axis cs:1.15370175331184,0)
--(axis cs:1.15350714442117,0)
--(axis cs:1.15336270683626,0)
--(axis cs:1.15314854919746,0)
--(axis cs:1.15235746623362,0)
--(axis cs:1.15202681781088,0)
--(axis cs:1.15177654572353,0)
--(axis cs:1.15136746411155,0)
--(axis cs:1.15113455462748,0)
--(axis cs:1.15113021102514,0)
--(axis cs:1.15089440229331,0)
--(axis cs:1.14972328675015,0)
--(axis cs:1.1488822959095,0)
--(axis cs:1.14885703233498,0)
--(axis cs:1.14826279210317,0)
--(axis cs:1.14710105954188,0)
--(axis cs:1.14663929530677,0)
--(axis cs:1.14649525592495,0)
--(axis cs:1.1463408469075,0)
--(axis cs:1.14559882175199,0)
--(axis cs:1.14515444281776,0)
--(axis cs:1.1451403795758,0)
--(axis cs:1.14493484666226,0)
--(axis cs:1.14475755619787,0)
--(axis cs:1.14470865597836,0)
--(axis cs:1.14467484748707,0)
--(axis cs:1.14454334957841,0)
--(axis cs:1.1436412814401,0)
--(axis cs:1.14359261085611,0)
--(axis cs:1.14321700316093,0)
--(axis cs:1.14313045005437,0)
--(axis cs:1.14285742925116,0)
--(axis cs:1.14219524364983,0)
--(axis cs:1.14205191025007,0)
--(axis cs:1.14200700965457,0)
--(axis cs:1.1416875595683,0)
--(axis cs:1.14148708395119,0)
--(axis cs:1.14087010931832,0)
--(axis cs:1.1404544215252,0)
--(axis cs:1.13984191521134,0)
--(axis cs:1.13964498002185,0)
--(axis cs:1.13935910178394,0)
--(axis cs:1.13919713945806,0)
--(axis cs:1.13908512578011,0)
--(axis cs:1.13824808975214,0)
--(axis cs:1.13796527042816,0)
--(axis cs:1.13722813052278,0)
--(axis cs:1.13720380978297,0)
--(axis cs:1.13635042338213,0)
--(axis cs:1.13610177115501,0)
--(axis cs:1.13521897915282,0)
--(axis cs:1.13486801324501,0)
--(axis cs:1.13477212357158,0)
--(axis cs:1.13461456314687,0)
--(axis cs:1.13416278043453,0)
--(axis cs:1.13381867501568,0)
--(axis cs:1.13300963072218,0)
--(axis cs:1.1327938635721,0)
--(axis cs:1.13247625309203,0)
--(axis cs:1.13225935675004,0)
--(axis cs:1.1318800796438,0)
--(axis cs:1.13115083910001,0)
--(axis cs:1.13095932079939,0)
--(axis cs:1.13037377918775,0)
--(axis cs:1.13013866408981,0)
--(axis cs:1.13005621299037,0)
--(axis cs:1.12983204876568,0)
--(axis cs:1.12927226169963,0)
--(axis cs:1.1288594141095,0)
--(axis cs:1.12877716129873,0)
--(axis cs:1.12716722532376,0)
--(axis cs:1.12715631968307,0)
--(axis cs:1.1263360894817,0)
--(axis cs:1.12612314724017,0)
--(axis cs:1.12599917103922,0)
--(axis cs:1.12557233764975,0)
--(axis cs:1.12539086305796,0)
--(axis cs:1.12510520983265,0)
--(axis cs:1.12464160309655,0)
--(axis cs:1.12460888007585,0)
--(axis cs:1.12434249035268,0)
--(axis cs:1.1239804920629,0)
--(axis cs:1.12389836163905,0)
--(axis cs:1.12366496547014,0)
--(axis cs:1.12344916234693,0)
--(axis cs:1.12330746730857,0)
--(axis cs:1.12223698360749,0)
--(axis cs:1.12181188308085,0)
--(axis cs:1.12155211482889,0)
--(axis cs:1.12149264389999,0)
--(axis cs:1.12136387635789,0)
--(axis cs:1.12116359306193,0)
--(axis cs:1.12111424214785,0)
--(axis cs:1.12107158062245,0)
--(axis cs:1.12087114359706,0)
--(axis cs:1.12052902096622,0)
--(axis cs:1.12050730685253,0)
--(axis cs:1.120414831437,0)
--(axis cs:1.12002776573649,0)
--(axis cs:1.11955671190144,0)
--(axis cs:1.11932407013565,0)
--(axis cs:1.11870839768504,0)
--(axis cs:1.11832088774363,0)
--(axis cs:1.11816675031201,0)
--(axis cs:1.11761745150058,0)
--(axis cs:1.11738736215329,0)
--(axis cs:1.11737885419375,0)
--(axis cs:1.1171929290205,0)
--(axis cs:1.1169620672413,0)
--(axis cs:1.1165730763522,0)
--(axis cs:1.11607397984694,0)
--(axis cs:1.11588334233335,0)
--(axis cs:1.1158031213905,0)
--(axis cs:1.11572574660749,0)
--(axis cs:1.11552869945492,0)
--(axis cs:1.11501619423247,0)
--(axis cs:1.11477687875543,0)
--(axis cs:1.11472913385855,0)
--(axis cs:1.11443711083155,0)
--(axis cs:1.11442084993986,0)
--(axis cs:1.11352447469489,0)
--(axis cs:1.11350203753809,0)
--(axis cs:1.11326466037311,0)
--(axis cs:1.11212074073988,0)
--(axis cs:1.11206463448396,0)
--(axis cs:1.1119979844166,0)
--(axis cs:1.11177245731459,0)
--(axis cs:1.11156130802094,0)
--(axis cs:1.11114592555875,0)
--(axis cs:1.11078139548021,0)
--(axis cs:1.11031386285525,0)
--(axis cs:1.11001088372639,0)
--(axis cs:1.10990175975708,0)
--(axis cs:1.10974285283785,0)
--(axis cs:1.10908402893954,0)
--(axis cs:1.10903817795057,0)
--(axis cs:1.10863318474667,0)
--(axis cs:1.10837734806857,0)
--(axis cs:1.1082892642314,0)
--(axis cs:1.10810810293943,0)
--(axis cs:1.10807343782607,0)
--(axis cs:1.10805717685764,0)
--(axis cs:1.10794253257307,0)
--(axis cs:1.10785104897014,0)
--(axis cs:1.10748460833246,0)
--(axis cs:1.10700731078612,0)
--(axis cs:1.10651387316484,0)
--(axis cs:1.10649246278184,0)
--(axis cs:1.1063610038727,0)
--(axis cs:1.1063519480016,0)
--(axis cs:1.10580039953889,0)
--(axis cs:1.10575088001483,0)
--(axis cs:1.10522556734317,0)
--(axis cs:1.10516687896954,0)
--(axis cs:1.1050748010998,0)
--(axis cs:1.10502041958402,0)
--(axis cs:1.1049941417541,0)
--(axis cs:1.10480341694154,0)
--(axis cs:1.10409830320697,0)
--(axis cs:1.10376840680312,0)
--(axis cs:1.10358421397482,0)
--(axis cs:1.1030365606623,0)
--(axis cs:1.10278933437985,0)
--(axis cs:1.10267844286822,0)
--(axis cs:1.10222463695433,0)
--(axis cs:1.10141202149755,0)
--(axis cs:1.10120766754848,0)
--(axis cs:1.10096528383313,0)
--(axis cs:1.10092810185021,0)
--(axis cs:1.10057687517654,0)
--(axis cs:1.10055662769421,0)
--(axis cs:1.10046906250103,0)
--(axis cs:1.100433111656,0)
--(axis cs:1.09939458609467,0)
--(axis cs:1.09928974095782,0)
--(axis cs:1.09910516199161,0)
--(axis cs:1.09895684906156,0)
--(axis cs:1.09849161299933,0)
--(axis cs:1.0984593353854,0)
--(axis cs:1.09828026835128,0)
--(axis cs:1.09776447134568,0)
--(axis cs:1.09725620843182,0)
--(axis cs:1.09623296973016,0)
--(axis cs:1.09590420337818,0)
--(axis cs:1.09587757243729,0)
--(axis cs:1.09570396243626,0)
--(axis cs:1.09550906057319,0)
--(axis cs:1.09517691766451,0)
--(axis cs:1.0951544821706,0)
--(axis cs:1.0950418704443,0)
--(axis cs:1.09455474650606,0)
--(axis cs:1.09423975654962,0)
--(axis cs:1.09402886171549,0)
--(axis cs:1.09325215831708,0)
--(axis cs:1.09317164985234,0)
--(axis cs:1.09253993828492,0)
--(axis cs:1.09237445716185,0)
--(axis cs:1.09230045793316,0)
--(axis cs:1.09197590700883,0)
--(axis cs:1.09187768642228,0)
--(axis cs:1.09150636992916,0)
--(axis cs:1.09134036086997,0)
--(axis cs:1.09110223541008,0)
--(axis cs:1.09103987567639,0)
--(axis cs:1.0904072935394,0)
--(axis cs:1.09035453705572,0)
--(axis cs:1.08954318750207,0)
--(axis cs:1.08888622947596,0)
--(axis cs:1.08819317436507,0)
--(axis cs:1.08713350856047,0)
--(axis cs:1.08690003238814,0)
--(axis cs:1.086897680494,0)
--(axis cs:1.0868160471209,0)
--(axis cs:1.08678862368365,0)
--(axis cs:1.08664432478354,0)
--(axis cs:1.08517846212393,0)
--(axis cs:1.08477745153697,0)
--(axis cs:1.08437426421868,0)
--(axis cs:1.0841022198342,0)
--(axis cs:1.08404354478987,0)
--(axis cs:1.08392889319389,0)
--(axis cs:1.08297996876301,0)
--(axis cs:1.08284559396364,0)
--(axis cs:1.08253285765259,0)
--(axis cs:1.08236380288154,0)
--(axis cs:1.08229137697443,0)
--(axis cs:1.08152262543498,0)
--(axis cs:1.08100251704923,0)
--(axis cs:1.08068943447253,0)
--(axis cs:1.08058416235539,0)
--(axis cs:1.08002902368868,0)
--(axis cs:1.07986997991492,0)
--(axis cs:1.07976135328043,0)
--(axis cs:1.07882204836845,0)
--(axis cs:1.07837678364098,0)
--(axis cs:1.07818264381692,0)
--(axis cs:1.07809139172025,0)
--(axis cs:1.07728173543076,0)
--(axis cs:1.07638584286836,0)
--(axis cs:1.07633471819683,0)
--(axis cs:1.0762781487265,0)
--(axis cs:1.07586092450935,0)
--(axis cs:1.07571349946169,0)
--(axis cs:1.07565470746532,0)
--(axis cs:1.07543456750488,0)
--(axis cs:1.07514559986328,0)
--(axis cs:1.07508222752756,0)
--(axis cs:1.07466167885026,0)
--(axis cs:1.07465339662024,0)
--(axis cs:1.07421390854409,0)
--(axis cs:1.07392657362777,0)
--(axis cs:1.0737445480524,0)
--(axis cs:1.07358326792977,0)
--(axis cs:1.07352139551949,0)
--(axis cs:1.07334239553956,0)
--(axis cs:1.07252687275259,0)
--(axis cs:1.0722584222715,0)
--(axis cs:1.07213085947545,0)
--(axis cs:1.07210585662501,0)
--(axis cs:1.07170502408242,0)
--(axis cs:1.07138098850993,0)
--(axis cs:1.07110135273458,0)
--(axis cs:1.07000123463565,0)
--(axis cs:1.06978874948864,0)
--(axis cs:1.06958722157081,0)
--(axis cs:1.06906155478079,0)
--(axis cs:1.06778368503649,0)
--(axis cs:1.06609678769779,0)
--(axis cs:1.06596504684502,0)
--(axis cs:1.06449019621713,0)
--(axis cs:1.06445336805317,0)
--(axis cs:1.06424156565267,0)
--(axis cs:1.06336555420078,0)
--(axis cs:1.06336424965212,0)
--(axis cs:1.06270361503695,0)
--(axis cs:1.06257910882393,0)
--(axis cs:1.06198158690776,0)
--(axis cs:1.06176315458067,0)
--(axis cs:1.06071171670695,0)
--(axis cs:1.06012942874884,0)
--(axis cs:1.05978044204305,0)
--(axis cs:1.05815656655583,0)
--(axis cs:1.05562962029243,0)
--(axis cs:1.05450450620831,0)
--(axis cs:1.05390171599583,0)
--(axis cs:1.05376208224515,0)
--(axis cs:1.05031887299316,0)
--(axis cs:1.04966644765337,0)
--(axis cs:1.04758130496579,0)
--(axis cs:1.04458837051792,0)
--(axis cs:1.04426297780136,0)
--(axis cs:1.04207084316837,0)
--(axis cs:1.04108056468821,0)
--(axis cs:1.04076022868201,0)
--(axis cs:1.04038999174782,0)
--(axis cs:1.04023825579037,0)
--(axis cs:1.03994038969445,0)
--(axis cs:1.03906221533934,0)
--(axis cs:1.03880079081808,0)
--(axis cs:1.03681552820211,0)
--(axis cs:1.03634143785209,0)
--(axis cs:1.03401541034008,0)
--(axis cs:1.03302540330685,0)
--(axis cs:1.0328660033134,0)
--(axis cs:1.03247977579336,0)
--(axis cs:1.02743344574745,0)
--(axis cs:1.02537149494137,0)
--(axis cs:1.02460740702869,0)
--(axis cs:1.0238319481627,0)
--(axis cs:1.01823796081921,0)
--(axis cs:1,0)
--cycle;

\draw[fill=white,draw opacity=0] (axis cs:0,0) rectangle (axis cs:1,1);
\nextgroupplot[
ylabel={C=3},
xmin=1, xmax=2,
ymin=0, ymax=1.1,
axis on top,
xtick={1,1.25,1.5,1.75,2},
xticklabels={0,,0.5,,1},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,}
]
\addplot [red]
table {%
1.70624474836061 0
1.70624474836061 1.1
};

\addplot [blue]
table {%
1 1
1.15311546587076 1
1.15642240936857 0.998230088495575
1.15804228063325 0.99646017699115
1.16052217125719 0.994690265486726
1.16457629413036 0.992920353982301
1.16844511052494 0.991150442477876
1.17323868698098 0.989380530973451
1.17398321420676 0.987610619469027
1.18467121743942 0.985840707964602
1.20031548444172 0.984070796460177
1.20170264585796 0.982300884955752
1.20451950142383 0.980530973451327
1.20766038645073 0.978761061946903
1.20990938959454 0.976991150442478
1.21178023330585 0.975221238938053
1.21185414662618 0.973451327433628
1.21441023600673 0.971681415929204
1.21635408996636 0.969911504424779
1.21687918293009 0.968141592920354
1.21884795356854 0.966371681415929
1.21902324140411 0.964601769911504
1.22479073509161 0.96283185840708
1.22503431851198 0.961061946902655
1.22605891459639 0.95929203539823
1.23056207441591 0.957522123893805
1.23060817096665 0.955752212389381
1.23210067636017 0.953982300884956
1.23724175865825 0.952212389380531
1.24040012921257 0.950442477876106
1.24176103982125 0.948672566371681
1.24588871616731 0.946902654867257
1.24762666706364 0.945132743362832
1.24942321675841 0.943362831858407
1.2520249030858 0.941592920353982
1.25751869436476 0.939823008849557
1.25776093961258 0.938053097345133
1.25818168304861 0.936283185840708
1.25879435191645 0.934513274336283
1.25885082269119 0.932743362831858
1.25896554467529 0.930973451327434
1.25900312430357 0.929203539823009
1.26074049140581 0.927433628318584
1.26078820042024 0.925663716814159
1.26115884819033 0.923893805309735
1.26163843971295 0.92212389380531
1.26325940537551 0.920353982300885
1.26519480640478 0.91858407079646
1.26874876818753 0.916814159292035
1.26950367249534 0.915044247787611
1.2695626023837 0.913274336283186
1.26978451839178 0.911504424778761
1.27165818156985 0.909734513274336
1.27263235013704 0.907964601769911
1.27274143864017 0.906194690265487
1.27346077333716 0.904424778761062
1.27410665279916 0.902654867256637
1.27419504867051 0.900884955752212
1.27483255072507 0.899115044247788
1.27555983137083 0.897345132743363
1.27740500019976 0.895575221238938
1.27806795271078 0.893805309734513
1.28079455336407 0.892035398230088
1.28189686678827 0.890265486725664
1.28314575448214 0.888495575221239
1.28319452016377 0.886725663716814
1.28331287224002 0.884955752212389
1.28335552847824 0.883185840707965
1.28647697476125 0.88141592920354
1.28735760296206 0.879646017699115
1.28892670014031 0.87787610619469
1.28936206532117 0.876106194690266
1.29006031484635 0.874336283185841
1.29028958278298 0.872566371681416
1.29118956258805 0.870796460176991
1.29215641968049 0.869026548672566
1.29260616824418 0.867256637168142
1.29268012693805 0.865486725663717
1.29491544310394 0.863716814159292
1.29563799177906 0.861946902654867
1.29724150420205 0.860176991150442
1.29729951368347 0.858407079646018
1.29757914925652 0.856637168141593
1.29840381543339 0.854867256637168
1.29917820018105 0.853097345132743
1.29919525163829 0.851327433628319
1.2996284437779 0.849557522123894
1.30004527585874 0.847787610619469
1.3003099608262 0.846017699115044
1.30057160125039 0.844247787610619
1.30100658092223 0.842477876106195
1.30111461980692 0.84070796460177
1.30155478306628 0.838938053097345
1.30160618601785 0.83716814159292
1.30205333047224 0.835398230088496
1.30321335579442 0.833628318584071
1.30349027866393 0.831858407079646
1.30358202703233 0.830088495575221
1.30361837325133 0.828318584070797
1.30376435728778 0.826548672566372
1.30591357719015 0.824778761061947
1.30604476635222 0.823008849557522
1.30614373271412 0.821238938053097
1.30699730592818 0.819469026548673
1.30837673511801 0.817699115044248
1.30880623476121 0.815929203539823
1.30901432192938 0.814159292035398
1.30933585431071 0.812389380530973
1.30961712035466 0.810619469026549
1.3098424111294 0.808849557522124
1.31035884553066 0.807079646017699
1.31085653842107 0.805309734513274
1.31118222742493 0.80353982300885
1.31149985954352 0.801769911504425
1.31171051655631 0.8
1.31189483872824 0.798230088495575
1.31316546516082 0.79646017699115
1.31602212380222 0.794690265486726
1.31672997526099 0.792920353982301
1.31673621416357 0.791150442477876
1.31870860204425 0.789380530973451
1.31884794521686 0.787610619469027
1.31884986147468 0.785840707964602
1.31937662134398 0.784070796460177
1.3198965677227 0.782300884955752
1.31998673131686 0.780530973451327
1.32069786235353 0.778761061946903
1.32155142603058 0.776991150442478
1.32337179419977 0.775221238938053
1.32368480811973 0.773451327433628
1.3238695638641 0.771681415929204
1.32400548246709 0.769911504424779
1.32409820000525 0.768141592920354
1.32449012345078 0.766371681415929
1.32463752130862 0.764601769911504
1.32537235124975 0.76283185840708
1.32634863911245 0.761061946902655
1.32652849486649 0.75929203539823
1.32660823039551 0.757522123893805
1.32683018207362 0.755752212389381
1.32715283562546 0.753982300884956
1.3272684545092 0.752212389380531
1.32880783269787 0.750442477876106
1.32891958732946 0.748672566371681
1.32936559425428 0.746902654867257
1.32941811843396 0.745132743362832
1.32996242596886 0.743362831858407
1.32997593515056 0.741592920353982
1.33106607474214 0.739823008849558
1.33152800211397 0.738053097345133
1.33223221378928 0.736283185840708
1.33283598054192 0.734513274336283
1.33334229519395 0.732743362831858
1.33363076719006 0.730973451327434
1.33389710851034 0.729203539823009
1.33391109441758 0.727433628318584
1.33417209203253 0.725663716814159
1.33419421998996 0.723893805309734
1.33492194397998 0.72212389380531
1.33528861657844 0.720353982300885
1.3365106331354 0.71858407079646
1.33854294728068 0.716814159292035
1.33917530066632 0.715044247787611
1.33954380831997 0.713274336283186
1.33958672872048 0.711504424778761
1.33986284640688 0.709734513274336
1.34076193167819 0.707964601769911
1.34124711551673 0.706194690265487
1.34174032496918 0.704424778761062
1.34181362911028 0.702654867256637
1.34265654665115 0.700884955752212
1.34368472978646 0.699115044247788
1.34454408261497 0.697345132743363
1.34518197973162 0.695575221238938
1.34540854561739 0.693805309734513
1.34570381125289 0.692035398230089
1.34602472161204 0.690265486725664
1.3461447991657 0.688495575221239
1.34631954689767 0.686725663716814
1.34786540143215 0.684955752212389
1.34846378516864 0.683185840707965
1.34886614684077 0.68141592920354
1.3489232331304 0.679646017699115
1.34911246753459 0.67787610619469
1.34911354501833 0.676106194690265
1.3493012502315 0.674336283185841
1.34950648401135 0.672566371681416
1.34957425111619 0.670796460176991
1.34964895196502 0.669026548672566
1.35022311723566 0.667256637168142
1.35046240917652 0.665486725663717
1.35102843661307 0.663716814159292
1.35119685988543 0.661946902654867
1.35131319546895 0.660176991150442
1.35228566467916 0.658407079646018
1.35266571281862 0.656637168141593
1.35312287567298 0.654867256637168
1.35366446700592 0.653097345132743
1.35426474775014 0.651327433628319
1.35623094100109 0.649557522123894
1.35647736485589 0.647787610619469
1.35652694144622 0.646017699115044
1.35681324301267 0.64424778761062
1.35806677173906 0.642477876106195
1.35814810902596 0.64070796460177
1.35831077976123 0.638938053097345
1.35903502245414 0.63716814159292
1.35929300608342 0.635398230088496
1.35931088491977 0.633628318584071
1.35965145410727 0.631858407079646
1.36106321335973 0.630088495575221
1.36128204932511 0.628318584070796
1.36212717863703 0.626548672566372
1.36240083696968 0.624778761061947
1.3626619152354 0.623008849557522
1.36318342191702 0.621238938053097
1.36467532559961 0.619469026548673
1.36592552113984 0.617699115044248
1.36642290653561 0.615929203539823
1.36644522939877 0.614159292035398
1.36676123003384 0.612389380530973
1.36707994883892 0.610619469026549
1.36731123393902 0.608849557522124
1.36765655563148 0.607079646017699
1.36850059124687 0.605309734513274
1.36878795105363 0.60353982300885
1.36940224474243 0.601769911504425
1.37239500394333 0.6
1.37252785835723 0.598230088495575
1.37257821198676 0.59646017699115
1.37415205830644 0.594690265486726
1.3748239250718 0.592920353982301
1.37494731219213 0.591150442477876
1.37678550287327 0.589380530973451
1.37717012099327 0.587610619469027
1.37729885964157 0.585840707964602
1.37740378632222 0.584070796460177
1.37755461592632 0.582300884955752
1.37858833092181 0.580530973451327
1.3791019136621 0.578761061946903
1.37923611724883 0.576991150442478
1.37943399609728 0.575221238938053
1.37996810879252 0.573451327433628
1.38040880420308 0.571681415929204
1.3809160316777 0.569911504424779
1.3812775741576 0.568141592920354
1.38142754831947 0.566371681415929
1.3819771463397 0.564601769911504
1.38355514600193 0.56283185840708
1.38369778868931 0.561061946902655
1.3840234316349 0.55929203539823
1.38452573605635 0.557522123893805
1.38498182160049 0.555752212389381
1.38562153097493 0.553982300884956
1.38678179884189 0.552212389380531
1.38711218258315 0.550442477876106
1.38771057496687 0.548672566371681
1.38795524822182 0.546902654867257
1.38864215847946 0.545132743362832
1.3895469635313 0.543362831858407
1.38954811245599 0.541592920353982
1.38987924703001 0.539823008849557
1.39001582213756 0.538053097345133
1.39060783994141 0.536283185840708
1.39226525023126 0.534513274336283
1.39232895973603 0.532743362831858
1.3925464332902 0.530973451327434
1.39346507389202 0.529203539823009
1.39424929603308 0.527433628318584
1.39425598802554 0.525663716814159
1.39534098455585 0.523893805309735
1.3958953774094 0.52212389380531
1.39696927469866 0.520353982300885
1.39742392791265 0.51858407079646
1.39817875491771 0.516814159292035
1.39893233297045 0.515044247787611
1.39897912701216 0.513274336283186
1.39933607097222 0.511504424778761
1.3996653842502 0.509734513274336
1.40049250121521 0.507964601769912
1.4006716041994 0.506194690265487
1.40089654768264 0.504424778761062
1.40112803997126 0.502654867256637
1.40120355792132 0.500884955752212
1.40129035784722 0.499115044247788
1.40184644033252 0.497345132743363
1.40215157987598 0.495575221238938
1.40261663708982 0.493805309734513
1.40463023212705 0.492035398230089
1.40472238221325 0.490265486725664
1.40664755477735 0.488495575221239
1.40690918580454 0.486725663716814
1.40819518679233 0.484955752212389
1.40854288336727 0.483185840707965
1.40865602430644 0.48141592920354
1.40875101602836 0.479646017699115
1.40901431748498 0.47787610619469
1.40937829612529 0.476106194690265
1.40945780650415 0.474336283185841
1.41115409518053 0.472566371681416
1.41172707135377 0.470796460176991
1.4124524656168 0.469026548672566
1.41279485056555 0.467256637168142
1.4133390521725 0.465486725663717
1.41393183386513 0.463716814159292
1.41408926445437 0.461946902654867
1.41424316666434 0.460176991150442
1.41433225878949 0.458407079646018
1.41441593933472 0.456637168141593
1.41510628641577 0.454867256637168
1.41572692976625 0.453097345132743
1.41604483959937 0.451327433628319
1.41642177507519 0.449557522123894
1.41748561184998 0.447787610619469
1.41780431800382 0.446017699115044
1.41789371981326 0.444247787610619
1.41838751682376 0.442477876106195
1.41871389760143 0.44070796460177
1.41900191390125 0.438938053097345
1.41904878914118 0.43716814159292
1.41931781696534 0.435398230088496
1.42008703422727 0.433628318584071
1.42058341590836 0.431858407079646
1.42081339551609 0.430088495575221
1.42145861064755 0.428318584070796
1.42173882564374 0.426548672566372
1.42196109126604 0.424778761061947
1.42209110226475 0.423008849557522
1.42241961264868 0.421238938053097
1.42348787070255 0.419469026548673
1.42417197920752 0.417699115044248
1.42517091215346 0.415929203539823
1.42573767909543 0.414159292035398
1.42600993474701 0.412389380530973
1.42623037234304 0.410619469026549
1.42645663066019 0.408849557522124
1.42653795828476 0.407079646017699
1.42711521228089 0.405309734513274
1.42715849969913 0.40353982300885
1.42827514195492 0.401769911504425
1.42854282290778 0.4
1.42863361264531 0.398230088495575
1.42960637124799 0.39646017699115
1.4308566128749 0.394690265486726
1.43126226560662 0.392920353982301
1.43148109288698 0.391150442477876
1.43182767277555 0.389380530973451
1.43224267555657 0.387610619469027
1.43285785746866 0.385840707964602
1.43344297042589 0.384070796460177
1.43378658987627 0.382300884955752
1.43424200249647 0.380530973451327
1.43512956983009 0.378761061946903
1.43521581020092 0.376991150442478
1.43582507047485 0.375221238938053
1.43694896628658 0.373451327433628
1.43700788576077 0.371681415929204
1.43706561601478 0.369911504424779
1.43749260639459 0.368141592920354
1.43804443517835 0.366371681415929
1.43818771678471 0.364601769911504
1.4382338403753 0.36283185840708
1.43834719331806 0.361061946902655
1.43844987685921 0.35929203539823
1.43934208663209 0.357522123893805
1.43948714809433 0.355752212389381
1.4398957833379 0.353982300884956
1.43991058270344 0.352212389380531
1.44082652107367 0.350442477876106
1.44211076661586 0.348672566371681
1.44226841590807 0.346902654867257
1.44234019001081 0.345132743362832
1.44366964395602 0.343362831858407
1.44427126875772 0.341592920353982
1.44439562798992 0.339823008849558
1.44445160878646 0.338053097345133
1.44461586154257 0.336283185840708
1.44462821906762 0.334513274336283
1.44477712195254 0.332743362831858
1.44489353594931 0.330973451327434
1.44550030004212 0.329203539823009
1.44558696085204 0.327433628318584
1.44647213856713 0.325663716814159
1.44744125320566 0.323893805309734
1.4482816155799 0.32212389380531
1.44837289855905 0.320353982300885
1.44888323492764 0.31858407079646
1.44988482950133 0.316814159292035
1.45065005006822 0.315044247787611
1.45299614598676 0.313274336283186
1.45628986752609 0.311504424778761
1.45662266022226 0.309734513274336
1.45667550511029 0.307964601769912
1.45672188415458 0.306194690265487
1.45724012907835 0.304424778761062
1.45860142018778 0.302654867256637
1.460213605831 0.300884955752212
1.46047484774183 0.299115044247788
1.46333305990457 0.297345132743363
1.46431406123556 0.295575221238938
1.46522061772864 0.293805309734513
1.46667141120605 0.292035398230089
1.46700876579295 0.290265486725664
1.46715326637437 0.288495575221239
1.46718155207513 0.286725663716814
1.46853760880432 0.284955752212389
1.4686934637304 0.283185840707965
1.47061586469993 0.28141592920354
1.47065730314914 0.279646017699115
1.47122526104003 0.27787610619469
1.47172122754415 0.276106194690265
1.4728291405464 0.274336283185841
1.47414283212102 0.272566371681416
1.47429337807907 0.270796460176991
1.47430640746561 0.269026548672566
1.47574621444778 0.267256637168142
1.47586877897136 0.265486725663717
1.47590317651431 0.263716814159292
1.47610602949804 0.261946902654867
1.47670718478097 0.260176991150442
1.47724525974528 0.258407079646018
1.47812897815348 0.256637168141593
1.47878777276367 0.254867256637168
1.47901974691911 0.253097345132743
1.48004610235481 0.251327433628319
1.48041358423462 0.249557522123894
1.48129824655769 0.247787610619469
1.48158852953196 0.246017699115044
1.48214276569031 0.244247787610619
1.4823273130799 0.242477876106195
1.48268811933264 0.24070796460177
1.48330539378546 0.238938053097345
1.48364207456502 0.23716814159292
1.48420666455999 0.235398230088496
1.48434458050612 0.233628318584071
1.48604015250912 0.231858407079646
1.48620458212151 0.230088495575221
1.48916623522311 0.228318584070796
1.48958255407342 0.226548672566372
1.49035248093937 0.224778761061947
1.4910917659381 0.223008849557522
1.49242718545223 0.221238938053097
1.49311365010661 0.219469026548673
1.49375613223002 0.217699115044248
1.49384240696508 0.215929203539823
1.49394349484027 0.214159292035398
1.49457586608962 0.212389380530973
1.49464995066477 0.210619469026549
1.4952668661604 0.208849557522124
1.49608589437116 0.207079646017699
1.49624792796999 0.205309734513274
1.4968186140538 0.20353982300885
1.49840801233834 0.201769911504425
1.49847225314996 0.2
1.49859184940075 0.198230088495575
1.49911700063545 0.19646017699115
1.49974523839856 0.194690265486726
1.50007419852477 0.192920353982301
1.5009723042088 0.191150442477876
1.50182454687087 0.189380530973451
1.50206230500054 0.187610619469027
1.50251411329678 0.185840707964602
1.50270179642149 0.184070796460177
1.50440367075718 0.182300884955752
1.50501173897188 0.180530973451327
1.50535003838279 0.178761061946903
1.50550885645248 0.176991150442478
1.50561178068332 0.175221238938053
1.50563380478567 0.173451327433628
1.50569509253802 0.171681415929204
1.50696000757618 0.169911504424779
1.50776690155309 0.168141592920354
1.50784903134778 0.166371681415929
1.50789647459232 0.164601769911504
1.50941844603173 0.16283185840708
1.50964136411792 0.161061946902655
1.50972635399506 0.15929203539823
1.51031023098902 0.157522123893805
1.5123055716751 0.155752212389381
1.5133577641147 0.153982300884956
1.51341726090343 0.152212389380531
1.51413435726674 0.150442477876106
1.51540373544802 0.148672566371681
1.51715525132679 0.146902654867257
1.51926634263342 0.145132743362832
1.52049022316728 0.143362831858407
1.52083757464855 0.141592920353982
1.52202431448072 0.139823008849558
1.52271487588291 0.138053097345133
1.52278566442187 0.136283185840708
1.52314444076731 0.134513274336283
1.52521303113974 0.132743362831858
1.52545241107472 0.130973451327434
1.52688119905238 0.129203539823009
1.52779560137851 0.127433628318584
1.52953407532379 0.125663716814159
1.53012940792836 0.123893805309735
1.53123750632695 0.12212389380531
1.53371170612857 0.120353982300885
1.53386003506067 0.11858407079646
1.53419744356295 0.116814159292035
1.53571148439408 0.115044247787611
1.53572882281467 0.113274336283186
1.53667119703458 0.111504424778761
1.53689475380065 0.109734513274336
1.53743439186191 0.107964601769912
1.53803294928879 0.106194690265487
1.53821171940085 0.104424778761062
1.54133237426443 0.102654867256637
1.54158031655086 0.100884955752212
1.54180870034832 0.0991150442477876
1.54195991017721 0.0973451327433628
1.54315590386888 0.0955752212389381
1.5449419708765 0.0938053097345133
1.54833909226886 0.0920353982300885
1.54959492446205 0.0902654867256637
1.54992354034225 0.0884955752212389
1.5500663026236 0.0867256637168142
1.5515686389843 0.0849557522123894
1.55339560705828 0.0831858407079646
1.55458950937309 0.0814159292035398
1.55680383508537 0.079646017699115
1.55775403361105 0.0778761061946903
1.55945227390899 0.0761061946902655
1.56422834572293 0.0743362831858407
1.5664565339446 0.0725663716814159
1.57148342733604 0.0707964601769911
1.57346407807201 0.0690265486725664
1.57407690670848 0.0672566371681416
1.57593889364959 0.0654867256637168
1.57941668145275 0.063716814159292
1.58022681932129 0.0619469026548673
1.58031253400221 0.0601769911504425
1.58201346460461 0.0584070796460177
1.5844242823349 0.0566371681415929
1.58487184996372 0.0548672566371681
1.58510168038583 0.0530973451327434
1.58523384321881 0.0513274336283186
1.59433563457283 0.0495575221238938
1.59448917945852 0.047787610619469
1.5948591992182 0.0460176991150442
1.60144810155348 0.0442477876106195
1.60239918098725 0.0424778761061947
1.60305089959174 0.0407079646017699
1.60366286022372 0.0389380530973451
1.60404203192201 0.0371681415929204
1.60853334715667 0.0353982300884956
1.61709421426024 0.0336283185840708
1.61752936013522 0.031858407079646
1.6189753918746 0.0300884955752212
1.61954114199341 0.0283185840707965
1.62054269606771 0.0265486725663717
1.62121918015092 0.0247787610619469
1.6250063460076 0.0230088495575221
1.63709802094552 0.0212389380530973
1.64177572954426 0.0194690265486726
1.64638863861587 0.0176991150442478
1.6487807713763 0.015929203539823
1.65425846023583 0.0141592920353982
1.6560426092107 0.0123893805309735
1.66547536046996 0.0106194690265487
1.67097436039312 0.00884955752212389
1.6945020467638 0.00707964601769911
1.70614987424529 0.00530973451327434
1.71891996676427 0.00353982300884956
1.76929708587289 0.00176991150442478
};
\addplot [green!50.0!black]
table {%
1 1
1.15311546587076 0.994748314656207
1.1542079864736 0.994560062421628
1.15530050707644 0.994365929230438
1.15639302767928 0.994165764946716
1.15748554828212 0.993959416800273
1.15857806888496 0.993746729380604
1.1596705894878 0.993527544632313
1.16076311009064 0.993301701852046
1.16185563069348 0.993069037686993
1.16294815129632 0.992829386134978
1.16404067189916 0.992582578546208
1.16513319250201 0.992328443626763
1.16622571310485 0.992066807443482
1.16731823370769 0.991797493431322
1.16841075431053 0.991520322401808
1.16950327491337 0.991235112553699
1.17059579551621 0.990941679485478
1.17168831611905 0.99063983620977
1.17278083672189 0.990329393169729
1.17387335732473 0.990010158257429
1.17496587792757 0.989681936834301
1.17605839853041 0.989344531753641
1.17715091913325 0.988997743385229
1.17824343973609 0.988641369642094
1.17933596033893 0.988275206009451
1.18042848094177 0.987899045575836
1.18152100154462 0.987512679066481
1.18261352214746 0.987115894878945
1.1837060427503 0.986708479121025
1.18479856335314 0.986290215650979
1.18589108395598 0.98586088612008
1.18698360455882 0.985420270017519
1.18807612516166 0.984968144717674
1.1891686457645 0.98450428552977
1.19026116636734 0.984028465749939
1.19135368697018 0.98354045671569
1.19244620757302 0.983040027862806
1.19353872817586 0.982526946784678
1.1946312487787 0.982000979294068
1.19572376938154 0.981461889487332
1.19681628998438 0.980909439811074
1.19790881058723 0.98034339113126
1.19900133119007 0.979763502804766
1.20009385179291 0.979169532753371
1.20118637239575 0.978561237540181
1.20227889299859 0.977938372448475
1.20337141360143 0.977300691562964
1.20446393420427 0.976647947853441
1.20555645480711 0.975979893260813
1.20664897540995 0.975296278785493
1.20774149601279 0.974596854578126
1.20883401661563 0.973881370032621
1.20992653721847 0.973149573881483
1.21101905782131 0.972401214293376
1.21211157842415 0.971636038972924
1.21320409902699 0.970853795262685
1.21429661962984 0.970054230247278
1.21538914023268 0.969237090859607
1.21648166083552 0.968402123989151
1.21757418143836 0.967549076592264
1.2186667020412 0.966677695804445
1.21975922264404 0.965787729054507
1.22085174324688 0.964878924180621
1.22194426384972 0.963951029548144
1.22303678445256 0.963003794169196
1.2241293050554 0.962036967823911
1.22522182565824 0.961050301183299
1.22631434626108 0.960043545933653
1.22740686686392 0.959016454902427
1.22849938746676 0.957968782185519
1.2295919080696 0.956900283275874
1.23068442867244 0.955810715193335
1.23177694927529 0.954699836615669
1.23286946987813 0.953567408010665
1.23396199048097 0.952413191769242
1.23505451108381 0.95123695233947
1.23614703168665 0.95003845636141
1.23723955228949 0.948817472802694
1.23833207289233 0.947573773094745
1.23942459349517 0.946307131269539
1.24051711409801 0.945017324096826
1.24160963470085 0.943704131221695
1.24270215530369 0.942367335302391
1.24379467590653 0.941006722148291
1.24488719650937 0.939622080857923
1.24597971711221 0.938213203956925
1.24707223771505 0.936779887535848
1.2481647583179 0.935321931387694
1.24925727892074 0.933839139145073
1.25034979952358 0.932331318416875
1.25144232012642 0.930798280924359
1.25253484072926 0.929239842636528
1.2536273613321 0.927655823904699
1.25471988193494 0.926046049596147
1.25581240253778 0.924410349226707
1.25690492314062 0.92274855709224
1.25799744374346 0.921060512398832
1.2590899643463 0.919346059391629
1.26018248494914 0.917605047482178
1.26127500555198 0.915837331374195
1.26236752615482 0.914042771187612
1.26346004675766 0.912221232580814
1.2645525673605 0.910372586870957
1.26564508796335 0.908496711152249
1.26673760856619 0.90659348841209
1.26783012916903 0.904662807644966
1.26892264977187 0.902704563963986
1.27001517037471 0.900718658709967
1.27110769097755 0.898704999557949
1.27220021158039 0.896663500621051
1.27329273218323 0.894594082551568
1.27438525278607 0.892496672639196
1.27547777338891 0.890371204906312
1.27657029399175 0.888217620200185
1.27766281459459 0.886035866282063
1.27875533519743 0.883825897913008
1.27984785580027 0.881587676936417
1.28094037640311 0.879321172357133
1.28203289700596 0.877026360417073
1.2831254176088 0.874703224667271
1.28421793821164 0.872351756036295
1.28531045881448 0.869971952894919
1.28640297941732 0.867563821117024
1.28749550002016 0.865127374136628
1.288588020623 0.862662633000988
1.28968054122584 0.860169626419718
1.29077306182868 0.857648390809866
1.29186558243152 0.855098970336883
1.29295810303436 0.852521416302978
1.2940506236372 0.84991579042204
1.29514314424004 0.847282158363412
1.29623566484288 0.844620596260578
1.29732818544572 0.841931187488624
1.29842070604857 0.839214023328114
1.29951322665141 0.83646920297611
1.30060574725425 0.833696833552787
1.30169826785709 0.830897030103617
1.30279078845993 0.828069915597098
1.30388330906277 0.825215620918023
1.30497582966561 0.822334284856282
1.30606835026845 0.819426054091172
1.30716087087129 0.81649108317124
1.30825339147413 0.813529534489642
1.30934591207697 0.810541578255034
1.31043843267981 0.807527392457999
1.31153095328265 0.804487162833032
1.31262347388549 0.801421082816098
1.31371599448833 0.798329353497783
1.31480851509117 0.795212183572067
1.31590103569402 0.792069789280757
1.31699355629686 0.788902394353596
1.3180860768997 0.785710229944106
1.31917859750254 0.782493534561199
1.32027111810538 0.779252553996595
1.32136363870822 0.775987541248114
1.32245615931106 0.772698756438874
1.3235486799139 0.769386466732472
1.32464120051674 0.7660509462442
1.32573372111958 0.762692475948351
1.32682624172242 0.759311343581701
1.32791876232526 0.755907843543224
1.3290112829281 0.75248227679012
1.33010380353094 0.749034950730231
1.33119632413378 0.745566179110926
1.33228884473663 0.742076281904536
1.33338136533947 0.738565585190438
1.33447388594231 0.735034421033848
1.33556640654515 0.731483127361453
1.33665892714799 0.727912047833941
1.33775144775083 0.72432153171555
1.33884396835367 0.720711933740724
1.33993648895651 0.717083613977976
1.34102900955935 0.713436937691068
1.34212153016219 0.70977227519761
1.34321405076503 0.706090001725184
1.34430657136787 0.702390497265103
1.34539909197071 0.698674146423913
1.34649161257355 0.694941338272761
1.34758413317639 0.691192466194726
1.34867665377923 0.68742792773024
1.34976917438208 0.683648124420705
1.35086169498492 0.679853461650443
1.35195421558776 0.676044348487061
1.3530467361906 0.672221197520393
1.35413925679344 0.668384424700093
1.35523177739628 0.664534449172041
1.35632429799912 0.66067169311365
1.35741681860196 0.656796581568209
1.3585093392048 0.652909542278378
1.35960185980764 0.649011005518956
1.36069438041048 0.645101403929044
1.36178690101332 0.641181172343715
1.36287942161616 0.637250747625319
1.363971942219 0.633310568494539
1.36506446282184 0.62936107536131
1.36615698342469 0.625402710155721
1.36724950402753 0.621435916159033
1.36834202463037 0.617461137834892
1.36943454523321 0.613478820660885
1.37052706583605 0.609489410960539
1.37161958643889 0.605493355735864
1.37271210704173 0.601491102500576
1.37380462764457 0.597483099114081
1.37489714824741 0.593469793616337
1.37598966885025 0.589451634063715
1.37708218945309 0.585429068365931
1.37817471005593 0.58140254412418
1.37926723065877 0.577372508470547
1.38035975126161 0.573339407908816
1.38145227186445 0.569303688156748
1.3825447924673 0.565265793989944
1.38363731307014 0.561226169087358
1.38472983367298 0.557185255878576
1.38582235427582 0.553143495392924
1.38691487487866 0.549101327110497
1.3880073954815 0.545059188815193
1.38909991608434 0.541017516449825
1.39019243668718 0.536976743973383
1.39128495729002 0.532937303220531
1.39237747789286 0.528899623763393
1.3934699984957 0.524864132775705
1.39456251909854 0.520831254899402
1.39565503970138 0.516801412113681
1.39674756030422 0.512775023606624
1.39784008090706 0.508752505649417
1.39893260150991 0.504734271473231
1.40002512211275 0.500720731148801
1.40111764271559 0.496712291468764
1.40221016331843 0.492709355832795
1.40330268392127 0.488712324135573
1.40439520452411 0.484721592657627
1.40548772512695 0.480737553959052
1.40658024572979 0.476760596776381
1.40767276633263 0.472791105921998
1.40876528693547 0.468829462186978
1.40985780753831 0.464876042246736
1.41095032814115 0.460931218569844
1.41204284874399 0.45699535932951
1.41313536934683 0.45306882831891
1.41422788994967 0.449151984868843
1.41532041055251 0.445245183768861
1.41641293115536 0.441348775191431
1.4175054517582 0.437463104619197
1.41859797236104 0.433588512775359
1.41969049296388 0.429725335557158
1.42078301356672 0.425873903972468
1.42187553416956 0.422034544079483
1.4229680547724 0.418207576929496
1.42406057537524 0.41439331851276
1.42515309597808 0.410592079707418
1.42624561658092 0.406804166231471
1.42733813718376 0.403029878597797
1.4284306577866 0.399269512072174
1.42952317838944 0.395523356634292
1.43061569899228 0.391791696941744
1.43170821959512 0.388074812296946
1.43280074019797 0.384372976616978
1.43389326080081 0.380686458406336
1.43498578140365 0.377015520732468
1.43607830200649 0.373360421204206
1.43717082260933 0.369721411952944
1.43826334321217 0.366098739616581
1.43935586381501 0.362492645326158
1.44044838441785 0.358903364695194
1.44154090502069 0.355331127811642
1.44263342562353 0.351776159232427
1.44372594622637 0.348238677980545
1.44481846682921 0.34471889754467
1.44591098743205 0.341217025881202
1.44700350803489 0.33773326541875
1.44809602863773 0.334267813064963
1.44918854924057 0.330820860215689
1.45028106984342 0.327392592766403
1.45137359044626 0.323983191125849
1.4524661110491 0.320592830231861
1.45355863165194 0.317221679569293
1.45465115225478 0.313869903190026
1.45574367285762 0.310537659734986
1.45683619346046 0.307225102458128
1.4579287140633 0.303932379252326
1.45902123466614 0.300659632677134
1.46011375526898 0.297406999988342
1.46120627587182 0.294174613169285
1.46229879647466 0.290962598963859
1.4633913170775 0.287771078911174
1.46448383768034 0.28460016938181
1.46557635828318 0.281449981615593
1.46666887888603 0.278320621760882
1.46776139948887 0.275212190915268
1.46885392009171 0.272124785167665
1.46994644069455 0.26905849564172
1.47103896129739 0.266013408540506
1.47213148190023 0.262989605192428
1.47322400250307 0.259987162098308
1.47431652310591 0.257006150979584
1.47540904370875 0.254046638827582
1.47650156431159 0.251108687953804
1.47759408491443 0.24819235604118
1.47868660551727 0.245297696196248
1.47977912612011 0.242424757002197
1.48087164672295 0.239573582572737
1.48196416732579 0.236744212606734
1.48305668792864 0.233936682443587
1.48414920853148 0.231151023119276
1.48524172913432 0.228387261423047
1.48633424973716 0.225645419954693
1.48742677034 0.222925517182377
1.48851929094284 0.220227567500964
1.48961181154568 0.217551581290809
1.49070433214852 0.214897564976974
1.49179685275136 0.21226552108881
1.4928893733542 0.209655448319898
1.49398189395704 0.207067341588272
1.49507441455988 0.204501192096912
1.49616693516272 0.201956987394466
1.49725945576556 0.199434711436156
1.4983519763684 0.196934344644831
1.49944449697124 0.194455863972153
1.50053701757409 0.191999242959848
1.50162953817693 0.189564451801028
1.50272205877977 0.187151457401519
1.50381457938261 0.184760223441178
1.50490709998545 0.182390710435179
1.50599962058829 0.180042875795215
1.50709214119113 0.177716673890607
1.50818466179397 0.175412056109284
1.50927718239681 0.173128970918606
1.51036970299965 0.17086736392602
1.51146222360249 0.168627177939491
1.51255474420533 0.166408353027723
1.51364726480817 0.16421082658012
1.51473978541101 0.162034533366471
1.51583230601385 0.159879405596343
1.5169248266167 0.15774537297816
1.51801734721954 0.15563236277794
1.51910986782238 0.153540299877681
1.52020238842522 0.151469106833372
1.52129490902806 0.149418703932619
1.5223874296309 0.147389009251851
1.52347995023374 0.145379938713002
1.52457247083658 0.143391406140441
1.52566499143942 0.141423323315709
1.52675751204226 0.139475600034119
1.5278500326451 0.137548144159123
1.52894255324794 0.135640861676897
1.53003507385078 0.133753656750295
1.53112759445362 0.131886431772299
1.53222011505646 0.130039087418939
1.5333126356593 0.128211522701677
1.53440515626215 0.126403635019255
1.53549767686499 0.124615320208984
1.53659019746783 0.122846472597482
1.53768271807067 0.121096985050836
1.53877523867351 0.119366749024197
1.53986775927635 0.117655654610798
1.54096027987919 0.115963590590378
1.54205280048203 0.114290444477023
1.54314532108487 0.112636102566412
1.54423784168771 0.111000449982462
1.54533036229055 0.109383370723367
1.54642288289339 0.107784747707042
1.54751540349623 0.106204462815947
1.54860792409907 0.104642396941306
1.54970044470191 0.103098430026711
1.55079296530476 0.101572441111115
1.5518854859076 0.100064308371205
1.55297800651044 0.0985739091631579
1.55407052711328 0.0971011200637887
1.55516304771612 0.0956458169110672
1.55625556831896 0.0942078748440314
1.5573480889218 0.0927871683420753
1.55844060952464 0.0913835712636252
1.55953313012748 0.0899969568842017
1.56062565073032 0.0886271979338662
1.56171817133316 0.087274166634058
1.562810691936 0.0859377347338214
1.56390321253884 0.0846177735454237
1.56499573314168 0.08331415397937
1.56608825374452 0.0820267465788144
1.56718077434737 0.0807554215533708
1.56827329495021 0.0795000488123276
1.56936581555305 0.0782604979972678
1.57045833615589 0.0770366385140989
1.57155085675873 0.0758283395644962
1.57264337736157 0.0746354701767615
1.57373589796441 0.0734578992361039
1.57482841856725 0.0722954955143417
1.57592093917009 0.0711481276990372
1.57701345977293 0.0700156644220591
1.57810598037577 0.0688979742875876
1.57919850097861 0.0677949258995477
1.58029102158145 0.066706387888511
1.58138354218429 0.0656322289380242
1.58247606278713 0.0645723178104065
1.58356858338998 0.063526523372001
1.58466110399282 0.0624947146178932
1.58575362459566 0.0614767606960972
1.5868461451985 0.0604725309312175
1.58793866580134 0.0594818948475891
1.58903118640418 0.0585047221919028
1.59012370700702 0.0575408829553196
1.59121622760986 0.0565902473950808
1.5923087482127 0.0556526860555875
1.59340126881554 0.0547280697891309
1.59449378941838 0.0538162697758406
1.59558631002122 0.0529171575434626
1.59667883062406 0.0520306049864147
1.5977713512269 0.0511564843845922
1.59886387182974 0.0502946684215059
1.59995639243258 0.0494450302020585
1.60104891303543 0.0486074432698437
1.60214143363827 0.0477817816239924
1.60323395424111 0.046967919735572
1.60432647484395 0.0461657325635442
1.60541899544679 0.0453750955702865
1.60651151604963 0.0445958847366826
1.60760403665247 0.0438279765767887
1.60869655725531 0.0430712481520766
1.60978907785815 0.0423255770852667
1.61088159846099 0.0415908415737459
1.61197411906383 0.0408669204025857
1.61306663966667 0.0401536929571595
1.61415916026951 0.0394510392353672
1.61525168087235 0.0387588398594693
1.61634420147519 0.0380769760875408
1.61743672207804 0.0374053298245459
1.61852924268088 0.0367437836330387
1.61962176328372 0.0360922207434975
1.62071428388656 0.035450525064298
1.6218068044894 0.0348185811913264
1.62289932509224 0.0341962744172434
1.62399184569508 0.0335834907403967
1.62508436629792 0.0329801168733971
1.62617688690076 0.0323860402513532
1.6272694075036 0.0318011490397746
1.62836192810644 0.0312253321421507
1.62945444870928 0.0306584792072031
1.63054696931212 0.0301004806358253
1.63163948991496 0.0295512275877049
1.6327320105178 0.0290106119876439
1.63382453112064 0.0284785265315709
1.63491705172349 0.0279548646922591
1.63600957232633 0.0274395207247482
1.63710209292917 0.0269323896714814
1.63819461353201 0.0264333673671534
1.63928713413485 0.0259423504432849
1.64037965473769 0.0254592363325177
1.64147217534053 0.0249839232726432
1.64256469594337 0.0245163103103633
1.64365721654621 0.024056297304792
1.64474973714905 0.0236037849306986
1.64584225775189 0.0231586746815015
1.64693477835473 0.022720868872012
1.64802729895757 0.0222902706409374
1.64911981956041 0.0218667839531423
1.65021234016325 0.021450313601679
1.6513048607661 0.0210407652095845
1.65239738136894 0.0206380452314542
1.65348990197178 0.0202420609547915
1.65458242257462 0.0198527205011427
1.65567494317746 0.0194699328270156
1.6567674637803 0.0190936077245923
1.65785998438314 0.0187236558222335
1.65895250498598 0.0183599885847842
1.66004502558882 0.0180025183136817
1.66113754619166 0.0176511581468702
1.6622300667945 0.0173058220585272
1.66332258739734 0.0169664248586037
1.66441510800018 0.0166328821921853
1.66550762860302 0.0163051105386726
1.66660014920586 0.0159830272107915
1.66769266980871 0.0156665503534328
1.66878519041155 0.0153555989423233
1.66987771101439 0.01505009278254
1.67097023161723 0.0147499525068595
1.67206275222007 0.0144550995739579
1.67315527282291 0.0141654562664564
1.67424779342575 0.0138809456888198
1.67534031402859 0.0136014917651126
1.67643283463143 0.0133270192366117
1.67752535523427 0.0130574536592845
1.67861787583711 0.012792721401132
1.67971039643995 0.0125327496394027
1.68080291704279 0.0122774663576781
1.68189543764563 0.0120268003428369
1.68298795824847 0.0117806811818978
1.68408047885131 0.0115390392587448
1.68517299945416 0.0113018057507406
1.686265520057 0.0110689126252278
1.68735804065984 0.0108402926359257
1.68845056126268 0.0106158793192181
1.68954308186552 0.010395606990346
1.69063560246836 0.0101794107394974
1.6917281230712 0.00996722642780601
1.69282064367404 0.00975899068325514
1.69391316427688 0.00955464089649471
1.69500568487972 0.00935411521657126
1.69609820548256 0.00915735254657568
1.6971907260854 0.00896429253920927
1.69828324668824 0.00877487559227408
1.69937576729108 0.00858904284408746
1.70046828789392 0.00840673616882537
1.70156080849677 0.0082278981717967
1.70265332909961 0.00805247218465022
1.70374584970245 0.00788040226051778
1.70483837030529 0.00771163316909751
1.70593089090813 0.00754611039167807
1.70702341151097 0.00738378011610474
1.70811593211381 0.00722458923169422
1.70920845271665 0.00706848532409798
1.71030097331949 0.00691541667011575
1.71139349392233 0.00676533223246334
1.71248601452517 0.00661818165449612
1.71357853512801 0.00647391525489249
1.71467105573085 0.0063324840222948
1.71576357633369 0.00619383960991637
1.71685609693653 0.00605793433011059
1.71794861753938 0.00592472114891118
1.71904113814222 0.00579415368053693
1.72013365874506 0.00566618618187253
1.7212261793479 0.00554077354691929
1.72231869995074 0.00541787130122484
1.72341122055358 0.0052974355962867
1.72450374115642 0.00517942320393883
1.72559626175926 0.00506379151071801
1.7266887823621 0.00495049851221263
1.72778130296494 0.00483950280739975
1.72887382356778 0.00473076359296598
1.72996634417062 0.00462424065761891
1.73105886477346 0.00451989437638889
1.7321513853763 0.0044176857049234
1.73324390597914 0.00431757617377393
1.73433642658198 0.00421952788268087
1.73542894718483 0.00412350349485391
1.73652146778767 0.00402946623125167
1.73761398839051 0.00393737986486242
1.73870650899335 0.00384720871498545
1.73979902959619 0.00375891764151737
1.74089155019903 0.00367247203924159
1.74198407080187 0.00358783783212624
1.74307659140471 0.00350498146762679
1.74416911200755 0.00342386991100119
1.74526163261039 0.00334447063963161
1.74635415321323 0.00326675163736145
1.74744667381607 0.00319068138884204
1.74853919441891 0.00311622887389573
1.74963171502175 0.00304336356189339
1.75072423562459 0.00297205540614787
1.75181675622744 0.0029022748383255
1.75290927683028 0.00283399276287755
1.75400179743312 0.00276718055148839
1.75509431803596 0.00270181003754855
1.7561868386388 0.00263785351064549
1.75727935924164 0.00257528371107962
1.75837187984448 0.00251407382440383
1.75946440044732 0.00245419747598796
1.76055692105016 0.00239562872560661
1.761649441653 0.00233834206205707
1.76274196225584 0.00228231239780163
1.76383448285868 0.00222751506363839
1.76492700346152 0.00217392580340336
1.76601952406436 0.00212152076869854
1.7671120446672 0.00207027651365344
1.76820456527004 0.00202016998971677
1.76929708587289 0.00197117854047857
2 0
};
\path [draw=black, fill=blue, opacity=0.1] (axis cs:1,0)
--(axis cs:1,1)
--(axis cs:1.15311546587076,1)
--(axis cs:1.15642240936857,0.998230088495575)
--(axis cs:1.15804228063325,0.99646017699115)
--(axis cs:1.16052217125719,0.994690265486726)
--(axis cs:1.16457629413036,0.992920353982301)
--(axis cs:1.16844511052494,0.991150442477876)
--(axis cs:1.17323868698098,0.989380530973451)
--(axis cs:1.17398321420676,0.987610619469027)
--(axis cs:1.18467121743942,0.985840707964602)
--(axis cs:1.20031548444172,0.984070796460177)
--(axis cs:1.20170264585796,0.982300884955752)
--(axis cs:1.20451950142383,0.980530973451327)
--(axis cs:1.20766038645073,0.978761061946903)
--(axis cs:1.20990938959454,0.976991150442478)
--(axis cs:1.21178023330585,0.975221238938053)
--(axis cs:1.21185414662618,0.973451327433628)
--(axis cs:1.21441023600673,0.971681415929204)
--(axis cs:1.21635408996636,0.969911504424779)
--(axis cs:1.21687918293009,0.968141592920354)
--(axis cs:1.21884795356854,0.966371681415929)
--(axis cs:1.21902324140411,0.964601769911504)
--(axis cs:1.22479073509161,0.96283185840708)
--(axis cs:1.22503431851198,0.961061946902655)
--(axis cs:1.22605891459639,0.95929203539823)
--(axis cs:1.23056207441591,0.957522123893805)
--(axis cs:1.23060817096665,0.955752212389381)
--(axis cs:1.23210067636017,0.953982300884956)
--(axis cs:1.23724175865825,0.952212389380531)
--(axis cs:1.24040012921257,0.950442477876106)
--(axis cs:1.24176103982125,0.948672566371681)
--(axis cs:1.24588871616731,0.946902654867257)
--(axis cs:1.24762666706364,0.945132743362832)
--(axis cs:1.24942321675841,0.943362831858407)
--(axis cs:1.2520249030858,0.941592920353982)
--(axis cs:1.25751869436476,0.939823008849557)
--(axis cs:1.25776093961258,0.938053097345133)
--(axis cs:1.25818168304861,0.936283185840708)
--(axis cs:1.25879435191645,0.934513274336283)
--(axis cs:1.25885082269119,0.932743362831858)
--(axis cs:1.25896554467529,0.930973451327434)
--(axis cs:1.25900312430357,0.929203539823009)
--(axis cs:1.26074049140581,0.927433628318584)
--(axis cs:1.26078820042024,0.925663716814159)
--(axis cs:1.26115884819033,0.923893805309735)
--(axis cs:1.26163843971295,0.92212389380531)
--(axis cs:1.26325940537551,0.920353982300885)
--(axis cs:1.26519480640478,0.91858407079646)
--(axis cs:1.26874876818753,0.916814159292035)
--(axis cs:1.26950367249534,0.915044247787611)
--(axis cs:1.2695626023837,0.913274336283186)
--(axis cs:1.26978451839178,0.911504424778761)
--(axis cs:1.27165818156985,0.909734513274336)
--(axis cs:1.27263235013704,0.907964601769911)
--(axis cs:1.27274143864017,0.906194690265487)
--(axis cs:1.27346077333716,0.904424778761062)
--(axis cs:1.27410665279916,0.902654867256637)
--(axis cs:1.27419504867051,0.900884955752212)
--(axis cs:1.27483255072507,0.899115044247788)
--(axis cs:1.27555983137083,0.897345132743363)
--(axis cs:1.27740500019976,0.895575221238938)
--(axis cs:1.27806795271078,0.893805309734513)
--(axis cs:1.28079455336407,0.892035398230088)
--(axis cs:1.28189686678827,0.890265486725664)
--(axis cs:1.28314575448214,0.888495575221239)
--(axis cs:1.28319452016377,0.886725663716814)
--(axis cs:1.28331287224002,0.884955752212389)
--(axis cs:1.28335552847824,0.883185840707965)
--(axis cs:1.28647697476125,0.88141592920354)
--(axis cs:1.28735760296206,0.879646017699115)
--(axis cs:1.28892670014031,0.87787610619469)
--(axis cs:1.28936206532117,0.876106194690266)
--(axis cs:1.29006031484635,0.874336283185841)
--(axis cs:1.29028958278298,0.872566371681416)
--(axis cs:1.29118956258805,0.870796460176991)
--(axis cs:1.29215641968049,0.869026548672566)
--(axis cs:1.29260616824418,0.867256637168142)
--(axis cs:1.29268012693805,0.865486725663717)
--(axis cs:1.29491544310394,0.863716814159292)
--(axis cs:1.29563799177906,0.861946902654867)
--(axis cs:1.29724150420205,0.860176991150442)
--(axis cs:1.29729951368347,0.858407079646018)
--(axis cs:1.29757914925652,0.856637168141593)
--(axis cs:1.29840381543339,0.854867256637168)
--(axis cs:1.29917820018105,0.853097345132743)
--(axis cs:1.29919525163829,0.851327433628319)
--(axis cs:1.2996284437779,0.849557522123894)
--(axis cs:1.30004527585874,0.847787610619469)
--(axis cs:1.3003099608262,0.846017699115044)
--(axis cs:1.30057160125039,0.844247787610619)
--(axis cs:1.30100658092223,0.842477876106195)
--(axis cs:1.30111461980692,0.84070796460177)
--(axis cs:1.30155478306628,0.838938053097345)
--(axis cs:1.30160618601785,0.83716814159292)
--(axis cs:1.30205333047224,0.835398230088496)
--(axis cs:1.30321335579442,0.833628318584071)
--(axis cs:1.30349027866393,0.831858407079646)
--(axis cs:1.30358202703233,0.830088495575221)
--(axis cs:1.30361837325133,0.828318584070797)
--(axis cs:1.30376435728778,0.826548672566372)
--(axis cs:1.30591357719015,0.824778761061947)
--(axis cs:1.30604476635222,0.823008849557522)
--(axis cs:1.30614373271412,0.821238938053097)
--(axis cs:1.30699730592818,0.819469026548673)
--(axis cs:1.30837673511801,0.817699115044248)
--(axis cs:1.30880623476121,0.815929203539823)
--(axis cs:1.30901432192938,0.814159292035398)
--(axis cs:1.30933585431071,0.812389380530973)
--(axis cs:1.30961712035466,0.810619469026549)
--(axis cs:1.3098424111294,0.808849557522124)
--(axis cs:1.31035884553066,0.807079646017699)
--(axis cs:1.31085653842107,0.805309734513274)
--(axis cs:1.31118222742493,0.80353982300885)
--(axis cs:1.31149985954352,0.801769911504425)
--(axis cs:1.31171051655631,0.8)
--(axis cs:1.31189483872824,0.798230088495575)
--(axis cs:1.31316546516082,0.79646017699115)
--(axis cs:1.31602212380222,0.794690265486726)
--(axis cs:1.31672997526099,0.792920353982301)
--(axis cs:1.31673621416357,0.791150442477876)
--(axis cs:1.31870860204425,0.789380530973451)
--(axis cs:1.31884794521686,0.787610619469027)
--(axis cs:1.31884986147468,0.785840707964602)
--(axis cs:1.31937662134398,0.784070796460177)
--(axis cs:1.3198965677227,0.782300884955752)
--(axis cs:1.31998673131686,0.780530973451327)
--(axis cs:1.32069786235353,0.778761061946903)
--(axis cs:1.32155142603058,0.776991150442478)
--(axis cs:1.32337179419977,0.775221238938053)
--(axis cs:1.32368480811973,0.773451327433628)
--(axis cs:1.3238695638641,0.771681415929204)
--(axis cs:1.32400548246709,0.769911504424779)
--(axis cs:1.32409820000525,0.768141592920354)
--(axis cs:1.32449012345078,0.766371681415929)
--(axis cs:1.32463752130862,0.764601769911504)
--(axis cs:1.32537235124975,0.76283185840708)
--(axis cs:1.32634863911245,0.761061946902655)
--(axis cs:1.32652849486649,0.75929203539823)
--(axis cs:1.32660823039551,0.757522123893805)
--(axis cs:1.32683018207362,0.755752212389381)
--(axis cs:1.32715283562546,0.753982300884956)
--(axis cs:1.3272684545092,0.752212389380531)
--(axis cs:1.32880783269787,0.750442477876106)
--(axis cs:1.32891958732946,0.748672566371681)
--(axis cs:1.32936559425428,0.746902654867257)
--(axis cs:1.32941811843396,0.745132743362832)
--(axis cs:1.32996242596886,0.743362831858407)
--(axis cs:1.32997593515056,0.741592920353982)
--(axis cs:1.33106607474214,0.739823008849558)
--(axis cs:1.33152800211397,0.738053097345133)
--(axis cs:1.33223221378928,0.736283185840708)
--(axis cs:1.33283598054192,0.734513274336283)
--(axis cs:1.33334229519395,0.732743362831858)
--(axis cs:1.33363076719006,0.730973451327434)
--(axis cs:1.33389710851034,0.729203539823009)
--(axis cs:1.33391109441758,0.727433628318584)
--(axis cs:1.33417209203253,0.725663716814159)
--(axis cs:1.33419421998996,0.723893805309734)
--(axis cs:1.33492194397998,0.72212389380531)
--(axis cs:1.33528861657844,0.720353982300885)
--(axis cs:1.3365106331354,0.71858407079646)
--(axis cs:1.33854294728068,0.716814159292035)
--(axis cs:1.33917530066632,0.715044247787611)
--(axis cs:1.33954380831997,0.713274336283186)
--(axis cs:1.33958672872048,0.711504424778761)
--(axis cs:1.33986284640688,0.709734513274336)
--(axis cs:1.34076193167819,0.707964601769911)
--(axis cs:1.34124711551673,0.706194690265487)
--(axis cs:1.34174032496918,0.704424778761062)
--(axis cs:1.34181362911028,0.702654867256637)
--(axis cs:1.34265654665115,0.700884955752212)
--(axis cs:1.34368472978646,0.699115044247788)
--(axis cs:1.34454408261497,0.697345132743363)
--(axis cs:1.34518197973162,0.695575221238938)
--(axis cs:1.34540854561739,0.693805309734513)
--(axis cs:1.34570381125289,0.692035398230089)
--(axis cs:1.34602472161204,0.690265486725664)
--(axis cs:1.3461447991657,0.688495575221239)
--(axis cs:1.34631954689767,0.686725663716814)
--(axis cs:1.34786540143215,0.684955752212389)
--(axis cs:1.34846378516864,0.683185840707965)
--(axis cs:1.34886614684077,0.68141592920354)
--(axis cs:1.3489232331304,0.679646017699115)
--(axis cs:1.34911246753459,0.67787610619469)
--(axis cs:1.34911354501833,0.676106194690265)
--(axis cs:1.3493012502315,0.674336283185841)
--(axis cs:1.34950648401135,0.672566371681416)
--(axis cs:1.34957425111619,0.670796460176991)
--(axis cs:1.34964895196502,0.669026548672566)
--(axis cs:1.35022311723566,0.667256637168142)
--(axis cs:1.35046240917652,0.665486725663717)
--(axis cs:1.35102843661307,0.663716814159292)
--(axis cs:1.35119685988543,0.661946902654867)
--(axis cs:1.35131319546895,0.660176991150442)
--(axis cs:1.35228566467916,0.658407079646018)
--(axis cs:1.35266571281862,0.656637168141593)
--(axis cs:1.35312287567298,0.654867256637168)
--(axis cs:1.35366446700592,0.653097345132743)
--(axis cs:1.35426474775014,0.651327433628319)
--(axis cs:1.35623094100109,0.649557522123894)
--(axis cs:1.35647736485589,0.647787610619469)
--(axis cs:1.35652694144622,0.646017699115044)
--(axis cs:1.35681324301267,0.64424778761062)
--(axis cs:1.35806677173906,0.642477876106195)
--(axis cs:1.35814810902596,0.64070796460177)
--(axis cs:1.35831077976123,0.638938053097345)
--(axis cs:1.35903502245414,0.63716814159292)
--(axis cs:1.35929300608342,0.635398230088496)
--(axis cs:1.35931088491977,0.633628318584071)
--(axis cs:1.35965145410727,0.631858407079646)
--(axis cs:1.36106321335973,0.630088495575221)
--(axis cs:1.36128204932511,0.628318584070796)
--(axis cs:1.36212717863703,0.626548672566372)
--(axis cs:1.36240083696968,0.624778761061947)
--(axis cs:1.3626619152354,0.623008849557522)
--(axis cs:1.36318342191702,0.621238938053097)
--(axis cs:1.36467532559961,0.619469026548673)
--(axis cs:1.36592552113984,0.617699115044248)
--(axis cs:1.36642290653561,0.615929203539823)
--(axis cs:1.36644522939877,0.614159292035398)
--(axis cs:1.36676123003384,0.612389380530973)
--(axis cs:1.36707994883892,0.610619469026549)
--(axis cs:1.36731123393902,0.608849557522124)
--(axis cs:1.36765655563148,0.607079646017699)
--(axis cs:1.36850059124687,0.605309734513274)
--(axis cs:1.36878795105363,0.60353982300885)
--(axis cs:1.36940224474243,0.601769911504425)
--(axis cs:1.37239500394333,0.6)
--(axis cs:1.37252785835723,0.598230088495575)
--(axis cs:1.37257821198676,0.59646017699115)
--(axis cs:1.37415205830644,0.594690265486726)
--(axis cs:1.3748239250718,0.592920353982301)
--(axis cs:1.37494731219213,0.591150442477876)
--(axis cs:1.37678550287327,0.589380530973451)
--(axis cs:1.37717012099327,0.587610619469027)
--(axis cs:1.37729885964157,0.585840707964602)
--(axis cs:1.37740378632222,0.584070796460177)
--(axis cs:1.37755461592632,0.582300884955752)
--(axis cs:1.37858833092181,0.580530973451327)
--(axis cs:1.3791019136621,0.578761061946903)
--(axis cs:1.37923611724883,0.576991150442478)
--(axis cs:1.37943399609728,0.575221238938053)
--(axis cs:1.37996810879252,0.573451327433628)
--(axis cs:1.38040880420308,0.571681415929204)
--(axis cs:1.3809160316777,0.569911504424779)
--(axis cs:1.3812775741576,0.568141592920354)
--(axis cs:1.38142754831947,0.566371681415929)
--(axis cs:1.3819771463397,0.564601769911504)
--(axis cs:1.38355514600193,0.56283185840708)
--(axis cs:1.38369778868931,0.561061946902655)
--(axis cs:1.3840234316349,0.55929203539823)
--(axis cs:1.38452573605635,0.557522123893805)
--(axis cs:1.38498182160049,0.555752212389381)
--(axis cs:1.38562153097493,0.553982300884956)
--(axis cs:1.38678179884189,0.552212389380531)
--(axis cs:1.38711218258315,0.550442477876106)
--(axis cs:1.38771057496687,0.548672566371681)
--(axis cs:1.38795524822182,0.546902654867257)
--(axis cs:1.38864215847946,0.545132743362832)
--(axis cs:1.3895469635313,0.543362831858407)
--(axis cs:1.38954811245599,0.541592920353982)
--(axis cs:1.38987924703001,0.539823008849557)
--(axis cs:1.39001582213756,0.538053097345133)
--(axis cs:1.39060783994141,0.536283185840708)
--(axis cs:1.39226525023126,0.534513274336283)
--(axis cs:1.39232895973603,0.532743362831858)
--(axis cs:1.3925464332902,0.530973451327434)
--(axis cs:1.39346507389202,0.529203539823009)
--(axis cs:1.39424929603308,0.527433628318584)
--(axis cs:1.39425598802554,0.525663716814159)
--(axis cs:1.39534098455585,0.523893805309735)
--(axis cs:1.3958953774094,0.52212389380531)
--(axis cs:1.39696927469866,0.520353982300885)
--(axis cs:1.39742392791265,0.51858407079646)
--(axis cs:1.39817875491771,0.516814159292035)
--(axis cs:1.39893233297045,0.515044247787611)
--(axis cs:1.39897912701216,0.513274336283186)
--(axis cs:1.39933607097222,0.511504424778761)
--(axis cs:1.3996653842502,0.509734513274336)
--(axis cs:1.40049250121521,0.507964601769912)
--(axis cs:1.4006716041994,0.506194690265487)
--(axis cs:1.40089654768264,0.504424778761062)
--(axis cs:1.40112803997126,0.502654867256637)
--(axis cs:1.40120355792132,0.500884955752212)
--(axis cs:1.40129035784722,0.499115044247788)
--(axis cs:1.40184644033252,0.497345132743363)
--(axis cs:1.40215157987598,0.495575221238938)
--(axis cs:1.40261663708982,0.493805309734513)
--(axis cs:1.40463023212705,0.492035398230089)
--(axis cs:1.40472238221325,0.490265486725664)
--(axis cs:1.40664755477735,0.488495575221239)
--(axis cs:1.40690918580454,0.486725663716814)
--(axis cs:1.40819518679233,0.484955752212389)
--(axis cs:1.40854288336727,0.483185840707965)
--(axis cs:1.40865602430644,0.48141592920354)
--(axis cs:1.40875101602836,0.479646017699115)
--(axis cs:1.40901431748498,0.47787610619469)
--(axis cs:1.40937829612529,0.476106194690265)
--(axis cs:1.40945780650415,0.474336283185841)
--(axis cs:1.41115409518053,0.472566371681416)
--(axis cs:1.41172707135377,0.470796460176991)
--(axis cs:1.4124524656168,0.469026548672566)
--(axis cs:1.41279485056555,0.467256637168142)
--(axis cs:1.4133390521725,0.465486725663717)
--(axis cs:1.41393183386513,0.463716814159292)
--(axis cs:1.41408926445437,0.461946902654867)
--(axis cs:1.41424316666434,0.460176991150442)
--(axis cs:1.41433225878949,0.458407079646018)
--(axis cs:1.41441593933472,0.456637168141593)
--(axis cs:1.41510628641577,0.454867256637168)
--(axis cs:1.41572692976625,0.453097345132743)
--(axis cs:1.41604483959937,0.451327433628319)
--(axis cs:1.41642177507519,0.449557522123894)
--(axis cs:1.41748561184998,0.447787610619469)
--(axis cs:1.41780431800382,0.446017699115044)
--(axis cs:1.41789371981326,0.444247787610619)
--(axis cs:1.41838751682376,0.442477876106195)
--(axis cs:1.41871389760143,0.44070796460177)
--(axis cs:1.41900191390125,0.438938053097345)
--(axis cs:1.41904878914118,0.43716814159292)
--(axis cs:1.41931781696534,0.435398230088496)
--(axis cs:1.42008703422727,0.433628318584071)
--(axis cs:1.42058341590836,0.431858407079646)
--(axis cs:1.42081339551609,0.430088495575221)
--(axis cs:1.42145861064755,0.428318584070796)
--(axis cs:1.42173882564374,0.426548672566372)
--(axis cs:1.42196109126604,0.424778761061947)
--(axis cs:1.42209110226475,0.423008849557522)
--(axis cs:1.42241961264868,0.421238938053097)
--(axis cs:1.42348787070255,0.419469026548673)
--(axis cs:1.42417197920752,0.417699115044248)
--(axis cs:1.42517091215346,0.415929203539823)
--(axis cs:1.42573767909543,0.414159292035398)
--(axis cs:1.42600993474701,0.412389380530973)
--(axis cs:1.42623037234304,0.410619469026549)
--(axis cs:1.42645663066019,0.408849557522124)
--(axis cs:1.42653795828476,0.407079646017699)
--(axis cs:1.42711521228089,0.405309734513274)
--(axis cs:1.42715849969913,0.40353982300885)
--(axis cs:1.42827514195492,0.401769911504425)
--(axis cs:1.42854282290778,0.4)
--(axis cs:1.42863361264531,0.398230088495575)
--(axis cs:1.42960637124799,0.39646017699115)
--(axis cs:1.4308566128749,0.394690265486726)
--(axis cs:1.43126226560662,0.392920353982301)
--(axis cs:1.43148109288698,0.391150442477876)
--(axis cs:1.43182767277555,0.389380530973451)
--(axis cs:1.43224267555657,0.387610619469027)
--(axis cs:1.43285785746866,0.385840707964602)
--(axis cs:1.43344297042589,0.384070796460177)
--(axis cs:1.43378658987627,0.382300884955752)
--(axis cs:1.43424200249647,0.380530973451327)
--(axis cs:1.43512956983009,0.378761061946903)
--(axis cs:1.43521581020092,0.376991150442478)
--(axis cs:1.43582507047485,0.375221238938053)
--(axis cs:1.43694896628658,0.373451327433628)
--(axis cs:1.43700788576077,0.371681415929204)
--(axis cs:1.43706561601478,0.369911504424779)
--(axis cs:1.43749260639459,0.368141592920354)
--(axis cs:1.43804443517835,0.366371681415929)
--(axis cs:1.43818771678471,0.364601769911504)
--(axis cs:1.4382338403753,0.36283185840708)
--(axis cs:1.43834719331806,0.361061946902655)
--(axis cs:1.43844987685921,0.35929203539823)
--(axis cs:1.43934208663209,0.357522123893805)
--(axis cs:1.43948714809433,0.355752212389381)
--(axis cs:1.4398957833379,0.353982300884956)
--(axis cs:1.43991058270344,0.352212389380531)
--(axis cs:1.44082652107367,0.350442477876106)
--(axis cs:1.44211076661586,0.348672566371681)
--(axis cs:1.44226841590807,0.346902654867257)
--(axis cs:1.44234019001081,0.345132743362832)
--(axis cs:1.44366964395602,0.343362831858407)
--(axis cs:1.44427126875772,0.341592920353982)
--(axis cs:1.44439562798992,0.339823008849558)
--(axis cs:1.44445160878646,0.338053097345133)
--(axis cs:1.44461586154257,0.336283185840708)
--(axis cs:1.44462821906762,0.334513274336283)
--(axis cs:1.44477712195254,0.332743362831858)
--(axis cs:1.44489353594931,0.330973451327434)
--(axis cs:1.44550030004212,0.329203539823009)
--(axis cs:1.44558696085204,0.327433628318584)
--(axis cs:1.44647213856713,0.325663716814159)
--(axis cs:1.44744125320566,0.323893805309734)
--(axis cs:1.4482816155799,0.32212389380531)
--(axis cs:1.44837289855905,0.320353982300885)
--(axis cs:1.44888323492764,0.31858407079646)
--(axis cs:1.44988482950133,0.316814159292035)
--(axis cs:1.45065005006822,0.315044247787611)
--(axis cs:1.45299614598676,0.313274336283186)
--(axis cs:1.45628986752609,0.311504424778761)
--(axis cs:1.45662266022226,0.309734513274336)
--(axis cs:1.45667550511029,0.307964601769912)
--(axis cs:1.45672188415458,0.306194690265487)
--(axis cs:1.45724012907835,0.304424778761062)
--(axis cs:1.45860142018778,0.302654867256637)
--(axis cs:1.460213605831,0.300884955752212)
--(axis cs:1.46047484774183,0.299115044247788)
--(axis cs:1.46333305990457,0.297345132743363)
--(axis cs:1.46431406123556,0.295575221238938)
--(axis cs:1.46522061772864,0.293805309734513)
--(axis cs:1.46667141120605,0.292035398230089)
--(axis cs:1.46700876579295,0.290265486725664)
--(axis cs:1.46715326637437,0.288495575221239)
--(axis cs:1.46718155207513,0.286725663716814)
--(axis cs:1.46853760880432,0.284955752212389)
--(axis cs:1.4686934637304,0.283185840707965)
--(axis cs:1.47061586469993,0.28141592920354)
--(axis cs:1.47065730314914,0.279646017699115)
--(axis cs:1.47122526104003,0.27787610619469)
--(axis cs:1.47172122754415,0.276106194690265)
--(axis cs:1.4728291405464,0.274336283185841)
--(axis cs:1.47414283212102,0.272566371681416)
--(axis cs:1.47429337807907,0.270796460176991)
--(axis cs:1.47430640746561,0.269026548672566)
--(axis cs:1.47574621444778,0.267256637168142)
--(axis cs:1.47586877897136,0.265486725663717)
--(axis cs:1.47590317651431,0.263716814159292)
--(axis cs:1.47610602949804,0.261946902654867)
--(axis cs:1.47670718478097,0.260176991150442)
--(axis cs:1.47724525974528,0.258407079646018)
--(axis cs:1.47812897815348,0.256637168141593)
--(axis cs:1.47878777276367,0.254867256637168)
--(axis cs:1.47901974691911,0.253097345132743)
--(axis cs:1.48004610235481,0.251327433628319)
--(axis cs:1.48041358423462,0.249557522123894)
--(axis cs:1.48129824655769,0.247787610619469)
--(axis cs:1.48158852953196,0.246017699115044)
--(axis cs:1.48214276569031,0.244247787610619)
--(axis cs:1.4823273130799,0.242477876106195)
--(axis cs:1.48268811933264,0.24070796460177)
--(axis cs:1.48330539378546,0.238938053097345)
--(axis cs:1.48364207456502,0.23716814159292)
--(axis cs:1.48420666455999,0.235398230088496)
--(axis cs:1.48434458050612,0.233628318584071)
--(axis cs:1.48604015250912,0.231858407079646)
--(axis cs:1.48620458212151,0.230088495575221)
--(axis cs:1.48916623522311,0.228318584070796)
--(axis cs:1.48958255407342,0.226548672566372)
--(axis cs:1.49035248093937,0.224778761061947)
--(axis cs:1.4910917659381,0.223008849557522)
--(axis cs:1.49242718545223,0.221238938053097)
--(axis cs:1.49311365010661,0.219469026548673)
--(axis cs:1.49375613223002,0.217699115044248)
--(axis cs:1.49384240696508,0.215929203539823)
--(axis cs:1.49394349484027,0.214159292035398)
--(axis cs:1.49457586608962,0.212389380530973)
--(axis cs:1.49464995066477,0.210619469026549)
--(axis cs:1.4952668661604,0.208849557522124)
--(axis cs:1.49608589437116,0.207079646017699)
--(axis cs:1.49624792796999,0.205309734513274)
--(axis cs:1.4968186140538,0.20353982300885)
--(axis cs:1.49840801233834,0.201769911504425)
--(axis cs:1.49847225314996,0.2)
--(axis cs:1.49859184940075,0.198230088495575)
--(axis cs:1.49911700063545,0.19646017699115)
--(axis cs:1.49974523839856,0.194690265486726)
--(axis cs:1.50007419852477,0.192920353982301)
--(axis cs:1.5009723042088,0.191150442477876)
--(axis cs:1.50182454687087,0.189380530973451)
--(axis cs:1.50206230500054,0.187610619469027)
--(axis cs:1.50251411329678,0.185840707964602)
--(axis cs:1.50270179642149,0.184070796460177)
--(axis cs:1.50440367075718,0.182300884955752)
--(axis cs:1.50501173897188,0.180530973451327)
--(axis cs:1.50535003838279,0.178761061946903)
--(axis cs:1.50550885645248,0.176991150442478)
--(axis cs:1.50561178068332,0.175221238938053)
--(axis cs:1.50563380478567,0.173451327433628)
--(axis cs:1.50569509253802,0.171681415929204)
--(axis cs:1.50696000757618,0.169911504424779)
--(axis cs:1.50776690155309,0.168141592920354)
--(axis cs:1.50784903134778,0.166371681415929)
--(axis cs:1.50789647459232,0.164601769911504)
--(axis cs:1.50941844603173,0.16283185840708)
--(axis cs:1.50964136411792,0.161061946902655)
--(axis cs:1.50972635399506,0.15929203539823)
--(axis cs:1.51031023098902,0.157522123893805)
--(axis cs:1.5123055716751,0.155752212389381)
--(axis cs:1.5133577641147,0.153982300884956)
--(axis cs:1.51341726090343,0.152212389380531)
--(axis cs:1.51413435726674,0.150442477876106)
--(axis cs:1.51540373544802,0.148672566371681)
--(axis cs:1.51715525132679,0.146902654867257)
--(axis cs:1.51926634263342,0.145132743362832)
--(axis cs:1.52049022316728,0.143362831858407)
--(axis cs:1.52083757464855,0.141592920353982)
--(axis cs:1.52202431448072,0.139823008849558)
--(axis cs:1.52271487588291,0.138053097345133)
--(axis cs:1.52278566442187,0.136283185840708)
--(axis cs:1.52314444076731,0.134513274336283)
--(axis cs:1.52521303113974,0.132743362831858)
--(axis cs:1.52545241107472,0.130973451327434)
--(axis cs:1.52688119905238,0.129203539823009)
--(axis cs:1.52779560137851,0.127433628318584)
--(axis cs:1.52953407532379,0.125663716814159)
--(axis cs:1.53012940792836,0.123893805309735)
--(axis cs:1.53123750632695,0.12212389380531)
--(axis cs:1.53371170612857,0.120353982300885)
--(axis cs:1.53386003506067,0.11858407079646)
--(axis cs:1.53419744356295,0.116814159292035)
--(axis cs:1.53571148439408,0.115044247787611)
--(axis cs:1.53572882281467,0.113274336283186)
--(axis cs:1.53667119703458,0.111504424778761)
--(axis cs:1.53689475380065,0.109734513274336)
--(axis cs:1.53743439186191,0.107964601769912)
--(axis cs:1.53803294928879,0.106194690265487)
--(axis cs:1.53821171940085,0.104424778761062)
--(axis cs:1.54133237426443,0.102654867256637)
--(axis cs:1.54158031655086,0.100884955752212)
--(axis cs:1.54180870034832,0.0991150442477876)
--(axis cs:1.54195991017721,0.0973451327433628)
--(axis cs:1.54315590386888,0.0955752212389381)
--(axis cs:1.5449419708765,0.0938053097345133)
--(axis cs:1.54833909226886,0.0920353982300885)
--(axis cs:1.54959492446205,0.0902654867256637)
--(axis cs:1.54992354034225,0.0884955752212389)
--(axis cs:1.5500663026236,0.0867256637168142)
--(axis cs:1.5515686389843,0.0849557522123894)
--(axis cs:1.55339560705828,0.0831858407079646)
--(axis cs:1.55458950937309,0.0814159292035398)
--(axis cs:1.55680383508537,0.079646017699115)
--(axis cs:1.55775403361105,0.0778761061946903)
--(axis cs:1.55945227390899,0.0761061946902655)
--(axis cs:1.56422834572293,0.0743362831858407)
--(axis cs:1.5664565339446,0.0725663716814159)
--(axis cs:1.57148342733604,0.0707964601769911)
--(axis cs:1.57346407807201,0.0690265486725664)
--(axis cs:1.57407690670848,0.0672566371681416)
--(axis cs:1.57593889364959,0.0654867256637168)
--(axis cs:1.57941668145275,0.063716814159292)
--(axis cs:1.58022681932129,0.0619469026548673)
--(axis cs:1.58031253400221,0.0601769911504425)
--(axis cs:1.58201346460461,0.0584070796460177)
--(axis cs:1.5844242823349,0.0566371681415929)
--(axis cs:1.58487184996372,0.0548672566371681)
--(axis cs:1.58510168038583,0.0530973451327434)
--(axis cs:1.58523384321881,0.0513274336283186)
--(axis cs:1.59433563457283,0.0495575221238938)
--(axis cs:1.59448917945852,0.047787610619469)
--(axis cs:1.5948591992182,0.0460176991150442)
--(axis cs:1.60144810155348,0.0442477876106195)
--(axis cs:1.60239918098725,0.0424778761061947)
--(axis cs:1.60305089959174,0.0407079646017699)
--(axis cs:1.60366286022372,0.0389380530973451)
--(axis cs:1.60404203192201,0.0371681415929204)
--(axis cs:1.60853334715667,0.0353982300884956)
--(axis cs:1.61709421426024,0.0336283185840708)
--(axis cs:1.61752936013522,0.031858407079646)
--(axis cs:1.6189753918746,0.0300884955752212)
--(axis cs:1.61954114199341,0.0283185840707965)
--(axis cs:1.62054269606771,0.0265486725663717)
--(axis cs:1.62121918015092,0.0247787610619469)
--(axis cs:1.6250063460076,0.0230088495575221)
--(axis cs:1.63709802094552,0.0212389380530973)
--(axis cs:1.64177572954426,0.0194690265486726)
--(axis cs:1.64638863861587,0.0176991150442478)
--(axis cs:1.6487807713763,0.015929203539823)
--(axis cs:1.65425846023583,0.0141592920353982)
--(axis cs:1.6560426092107,0.0123893805309735)
--(axis cs:1.66547536046996,0.0106194690265487)
--(axis cs:1.67097436039312,0.00884955752212389)
--(axis cs:1.6945020467638,0.00707964601769911)
--(axis cs:1.70614987424529,0.00530973451327434)
--(axis cs:1.71891996676427,0.00353982300884956)
--(axis cs:1.76929708587289,0.00176991150442478)
--(axis cs:1.76929708587289,0)
--(axis cs:1.76929708587289,0)
--(axis cs:1.71891996676427,0)
--(axis cs:1.70614987424529,0)
--(axis cs:1.6945020467638,0)
--(axis cs:1.67097436039312,0)
--(axis cs:1.66547536046996,0)
--(axis cs:1.6560426092107,0)
--(axis cs:1.65425846023583,0)
--(axis cs:1.6487807713763,0)
--(axis cs:1.64638863861587,0)
--(axis cs:1.64177572954426,0)
--(axis cs:1.63709802094552,0)
--(axis cs:1.6250063460076,0)
--(axis cs:1.62121918015092,0)
--(axis cs:1.62054269606771,0)
--(axis cs:1.61954114199341,0)
--(axis cs:1.6189753918746,0)
--(axis cs:1.61752936013522,0)
--(axis cs:1.61709421426024,0)
--(axis cs:1.60853334715667,0)
--(axis cs:1.60404203192201,0)
--(axis cs:1.60366286022372,0)
--(axis cs:1.60305089959174,0)
--(axis cs:1.60239918098725,0)
--(axis cs:1.60144810155348,0)
--(axis cs:1.5948591992182,0)
--(axis cs:1.59448917945852,0)
--(axis cs:1.59433563457283,0)
--(axis cs:1.58523384321881,0)
--(axis cs:1.58510168038583,0)
--(axis cs:1.58487184996372,0)
--(axis cs:1.5844242823349,0)
--(axis cs:1.58201346460461,0)
--(axis cs:1.58031253400221,0)
--(axis cs:1.58022681932129,0)
--(axis cs:1.57941668145275,0)
--(axis cs:1.57593889364959,0)
--(axis cs:1.57407690670848,0)
--(axis cs:1.57346407807201,0)
--(axis cs:1.57148342733604,0)
--(axis cs:1.5664565339446,0)
--(axis cs:1.56422834572293,0)
--(axis cs:1.55945227390899,0)
--(axis cs:1.55775403361105,0)
--(axis cs:1.55680383508537,0)
--(axis cs:1.55458950937309,0)
--(axis cs:1.55339560705828,0)
--(axis cs:1.5515686389843,0)
--(axis cs:1.5500663026236,0)
--(axis cs:1.54992354034225,0)
--(axis cs:1.54959492446205,0)
--(axis cs:1.54833909226886,0)
--(axis cs:1.5449419708765,0)
--(axis cs:1.54315590386888,0)
--(axis cs:1.54195991017721,0)
--(axis cs:1.54180870034832,0)
--(axis cs:1.54158031655086,0)
--(axis cs:1.54133237426443,0)
--(axis cs:1.53821171940085,0)
--(axis cs:1.53803294928879,0)
--(axis cs:1.53743439186191,0)
--(axis cs:1.53689475380065,0)
--(axis cs:1.53667119703458,0)
--(axis cs:1.53572882281467,0)
--(axis cs:1.53571148439408,0)
--(axis cs:1.53419744356295,0)
--(axis cs:1.53386003506067,0)
--(axis cs:1.53371170612857,0)
--(axis cs:1.53123750632695,0)
--(axis cs:1.53012940792836,0)
--(axis cs:1.52953407532379,0)
--(axis cs:1.52779560137851,0)
--(axis cs:1.52688119905238,0)
--(axis cs:1.52545241107472,0)
--(axis cs:1.52521303113974,0)
--(axis cs:1.52314444076731,0)
--(axis cs:1.52278566442187,0)
--(axis cs:1.52271487588291,0)
--(axis cs:1.52202431448072,0)
--(axis cs:1.52083757464855,0)
--(axis cs:1.52049022316728,0)
--(axis cs:1.51926634263342,0)
--(axis cs:1.51715525132679,0)
--(axis cs:1.51540373544802,0)
--(axis cs:1.51413435726674,0)
--(axis cs:1.51341726090343,0)
--(axis cs:1.5133577641147,0)
--(axis cs:1.5123055716751,0)
--(axis cs:1.51031023098902,0)
--(axis cs:1.50972635399506,0)
--(axis cs:1.50964136411792,0)
--(axis cs:1.50941844603173,0)
--(axis cs:1.50789647459232,0)
--(axis cs:1.50784903134778,0)
--(axis cs:1.50776690155309,0)
--(axis cs:1.50696000757618,0)
--(axis cs:1.50569509253802,0)
--(axis cs:1.50563380478567,0)
--(axis cs:1.50561178068332,0)
--(axis cs:1.50550885645248,0)
--(axis cs:1.50535003838279,0)
--(axis cs:1.50501173897188,0)
--(axis cs:1.50440367075718,0)
--(axis cs:1.50270179642149,0)
--(axis cs:1.50251411329678,0)
--(axis cs:1.50206230500054,0)
--(axis cs:1.50182454687087,0)
--(axis cs:1.5009723042088,0)
--(axis cs:1.50007419852477,0)
--(axis cs:1.49974523839856,0)
--(axis cs:1.49911700063545,0)
--(axis cs:1.49859184940075,0)
--(axis cs:1.49847225314996,0)
--(axis cs:1.49840801233834,0)
--(axis cs:1.4968186140538,0)
--(axis cs:1.49624792796999,0)
--(axis cs:1.49608589437116,0)
--(axis cs:1.4952668661604,0)
--(axis cs:1.49464995066477,0)
--(axis cs:1.49457586608962,0)
--(axis cs:1.49394349484027,0)
--(axis cs:1.49384240696508,0)
--(axis cs:1.49375613223002,0)
--(axis cs:1.49311365010661,0)
--(axis cs:1.49242718545223,0)
--(axis cs:1.4910917659381,0)
--(axis cs:1.49035248093937,0)
--(axis cs:1.48958255407342,0)
--(axis cs:1.48916623522311,0)
--(axis cs:1.48620458212151,0)
--(axis cs:1.48604015250912,0)
--(axis cs:1.48434458050612,0)
--(axis cs:1.48420666455999,0)
--(axis cs:1.48364207456502,0)
--(axis cs:1.48330539378546,0)
--(axis cs:1.48268811933264,0)
--(axis cs:1.4823273130799,0)
--(axis cs:1.48214276569031,0)
--(axis cs:1.48158852953196,0)
--(axis cs:1.48129824655769,0)
--(axis cs:1.48041358423462,0)
--(axis cs:1.48004610235481,0)
--(axis cs:1.47901974691911,0)
--(axis cs:1.47878777276367,0)
--(axis cs:1.47812897815348,0)
--(axis cs:1.47724525974528,0)
--(axis cs:1.47670718478097,0)
--(axis cs:1.47610602949804,0)
--(axis cs:1.47590317651431,0)
--(axis cs:1.47586877897136,0)
--(axis cs:1.47574621444778,0)
--(axis cs:1.47430640746561,0)
--(axis cs:1.47429337807907,0)
--(axis cs:1.47414283212102,0)
--(axis cs:1.4728291405464,0)
--(axis cs:1.47172122754415,0)
--(axis cs:1.47122526104003,0)
--(axis cs:1.47065730314914,0)
--(axis cs:1.47061586469993,0)
--(axis cs:1.4686934637304,0)
--(axis cs:1.46853760880432,0)
--(axis cs:1.46718155207513,0)
--(axis cs:1.46715326637437,0)
--(axis cs:1.46700876579295,0)
--(axis cs:1.46667141120605,0)
--(axis cs:1.46522061772864,0)
--(axis cs:1.46431406123556,0)
--(axis cs:1.46333305990457,0)
--(axis cs:1.46047484774183,0)
--(axis cs:1.460213605831,0)
--(axis cs:1.45860142018778,0)
--(axis cs:1.45724012907835,0)
--(axis cs:1.45672188415458,0)
--(axis cs:1.45667550511029,0)
--(axis cs:1.45662266022226,0)
--(axis cs:1.45628986752609,0)
--(axis cs:1.45299614598676,0)
--(axis cs:1.45065005006822,0)
--(axis cs:1.44988482950133,0)
--(axis cs:1.44888323492764,0)
--(axis cs:1.44837289855905,0)
--(axis cs:1.4482816155799,0)
--(axis cs:1.44744125320566,0)
--(axis cs:1.44647213856713,0)
--(axis cs:1.44558696085204,0)
--(axis cs:1.44550030004212,0)
--(axis cs:1.44489353594931,0)
--(axis cs:1.44477712195254,0)
--(axis cs:1.44462821906762,0)
--(axis cs:1.44461586154257,0)
--(axis cs:1.44445160878646,0)
--(axis cs:1.44439562798992,0)
--(axis cs:1.44427126875772,0)
--(axis cs:1.44366964395602,0)
--(axis cs:1.44234019001081,0)
--(axis cs:1.44226841590807,0)
--(axis cs:1.44211076661586,0)
--(axis cs:1.44082652107367,0)
--(axis cs:1.43991058270344,0)
--(axis cs:1.4398957833379,0)
--(axis cs:1.43948714809433,0)
--(axis cs:1.43934208663209,0)
--(axis cs:1.43844987685921,0)
--(axis cs:1.43834719331806,0)
--(axis cs:1.4382338403753,0)
--(axis cs:1.43818771678471,0)
--(axis cs:1.43804443517835,0)
--(axis cs:1.43749260639459,0)
--(axis cs:1.43706561601478,0)
--(axis cs:1.43700788576077,0)
--(axis cs:1.43694896628658,0)
--(axis cs:1.43582507047485,0)
--(axis cs:1.43521581020092,0)
--(axis cs:1.43512956983009,0)
--(axis cs:1.43424200249647,0)
--(axis cs:1.43378658987627,0)
--(axis cs:1.43344297042589,0)
--(axis cs:1.43285785746866,0)
--(axis cs:1.43224267555657,0)
--(axis cs:1.43182767277555,0)
--(axis cs:1.43148109288698,0)
--(axis cs:1.43126226560662,0)
--(axis cs:1.4308566128749,0)
--(axis cs:1.42960637124799,0)
--(axis cs:1.42863361264531,0)
--(axis cs:1.42854282290778,0)
--(axis cs:1.42827514195492,0)
--(axis cs:1.42715849969913,0)
--(axis cs:1.42711521228089,0)
--(axis cs:1.42653795828476,0)
--(axis cs:1.42645663066019,0)
--(axis cs:1.42623037234304,0)
--(axis cs:1.42600993474701,0)
--(axis cs:1.42573767909543,0)
--(axis cs:1.42517091215346,0)
--(axis cs:1.42417197920752,0)
--(axis cs:1.42348787070255,0)
--(axis cs:1.42241961264868,0)
--(axis cs:1.42209110226475,0)
--(axis cs:1.42196109126604,0)
--(axis cs:1.42173882564374,0)
--(axis cs:1.42145861064755,0)
--(axis cs:1.42081339551609,0)
--(axis cs:1.42058341590836,0)
--(axis cs:1.42008703422727,0)
--(axis cs:1.41931781696534,0)
--(axis cs:1.41904878914118,0)
--(axis cs:1.41900191390125,0)
--(axis cs:1.41871389760143,0)
--(axis cs:1.41838751682376,0)
--(axis cs:1.41789371981326,0)
--(axis cs:1.41780431800382,0)
--(axis cs:1.41748561184998,0)
--(axis cs:1.41642177507519,0)
--(axis cs:1.41604483959937,0)
--(axis cs:1.41572692976625,0)
--(axis cs:1.41510628641577,0)
--(axis cs:1.41441593933472,0)
--(axis cs:1.41433225878949,0)
--(axis cs:1.41424316666434,0)
--(axis cs:1.41408926445437,0)
--(axis cs:1.41393183386513,0)
--(axis cs:1.4133390521725,0)
--(axis cs:1.41279485056555,0)
--(axis cs:1.4124524656168,0)
--(axis cs:1.41172707135377,0)
--(axis cs:1.41115409518053,0)
--(axis cs:1.40945780650415,0)
--(axis cs:1.40937829612529,0)
--(axis cs:1.40901431748498,0)
--(axis cs:1.40875101602836,0)
--(axis cs:1.40865602430644,0)
--(axis cs:1.40854288336727,0)
--(axis cs:1.40819518679233,0)
--(axis cs:1.40690918580454,0)
--(axis cs:1.40664755477735,0)
--(axis cs:1.40472238221325,0)
--(axis cs:1.40463023212705,0)
--(axis cs:1.40261663708982,0)
--(axis cs:1.40215157987598,0)
--(axis cs:1.40184644033252,0)
--(axis cs:1.40129035784722,0)
--(axis cs:1.40120355792132,0)
--(axis cs:1.40112803997126,0)
--(axis cs:1.40089654768264,0)
--(axis cs:1.4006716041994,0)
--(axis cs:1.40049250121521,0)
--(axis cs:1.3996653842502,0)
--(axis cs:1.39933607097222,0)
--(axis cs:1.39897912701216,0)
--(axis cs:1.39893233297045,0)
--(axis cs:1.39817875491771,0)
--(axis cs:1.39742392791265,0)
--(axis cs:1.39696927469866,0)
--(axis cs:1.3958953774094,0)
--(axis cs:1.39534098455585,0)
--(axis cs:1.39425598802554,0)
--(axis cs:1.39424929603308,0)
--(axis cs:1.39346507389202,0)
--(axis cs:1.3925464332902,0)
--(axis cs:1.39232895973603,0)
--(axis cs:1.39226525023126,0)
--(axis cs:1.39060783994141,0)
--(axis cs:1.39001582213756,0)
--(axis cs:1.38987924703001,0)
--(axis cs:1.38954811245599,0)
--(axis cs:1.3895469635313,0)
--(axis cs:1.38864215847946,0)
--(axis cs:1.38795524822182,0)
--(axis cs:1.38771057496687,0)
--(axis cs:1.38711218258315,0)
--(axis cs:1.38678179884189,0)
--(axis cs:1.38562153097493,0)
--(axis cs:1.38498182160049,0)
--(axis cs:1.38452573605635,0)
--(axis cs:1.3840234316349,0)
--(axis cs:1.38369778868931,0)
--(axis cs:1.38355514600193,0)
--(axis cs:1.3819771463397,0)
--(axis cs:1.38142754831947,0)
--(axis cs:1.3812775741576,0)
--(axis cs:1.3809160316777,0)
--(axis cs:1.38040880420308,0)
--(axis cs:1.37996810879252,0)
--(axis cs:1.37943399609728,0)
--(axis cs:1.37923611724883,0)
--(axis cs:1.3791019136621,0)
--(axis cs:1.37858833092181,0)
--(axis cs:1.37755461592632,0)
--(axis cs:1.37740378632222,0)
--(axis cs:1.37729885964157,0)
--(axis cs:1.37717012099327,0)
--(axis cs:1.37678550287327,0)
--(axis cs:1.37494731219213,0)
--(axis cs:1.3748239250718,0)
--(axis cs:1.37415205830644,0)
--(axis cs:1.37257821198676,0)
--(axis cs:1.37252785835723,0)
--(axis cs:1.37239500394333,0)
--(axis cs:1.36940224474243,0)
--(axis cs:1.36878795105363,0)
--(axis cs:1.36850059124687,0)
--(axis cs:1.36765655563148,0)
--(axis cs:1.36731123393902,0)
--(axis cs:1.36707994883892,0)
--(axis cs:1.36676123003384,0)
--(axis cs:1.36644522939877,0)
--(axis cs:1.36642290653561,0)
--(axis cs:1.36592552113984,0)
--(axis cs:1.36467532559961,0)
--(axis cs:1.36318342191702,0)
--(axis cs:1.3626619152354,0)
--(axis cs:1.36240083696968,0)
--(axis cs:1.36212717863703,0)
--(axis cs:1.36128204932511,0)
--(axis cs:1.36106321335973,0)
--(axis cs:1.35965145410727,0)
--(axis cs:1.35931088491977,0)
--(axis cs:1.35929300608342,0)
--(axis cs:1.35903502245414,0)
--(axis cs:1.35831077976123,0)
--(axis cs:1.35814810902596,0)
--(axis cs:1.35806677173906,0)
--(axis cs:1.35681324301267,0)
--(axis cs:1.35652694144622,0)
--(axis cs:1.35647736485589,0)
--(axis cs:1.35623094100109,0)
--(axis cs:1.35426474775014,0)
--(axis cs:1.35366446700592,0)
--(axis cs:1.35312287567298,0)
--(axis cs:1.35266571281862,0)
--(axis cs:1.35228566467916,0)
--(axis cs:1.35131319546895,0)
--(axis cs:1.35119685988543,0)
--(axis cs:1.35102843661307,0)
--(axis cs:1.35046240917652,0)
--(axis cs:1.35022311723566,0)
--(axis cs:1.34964895196502,0)
--(axis cs:1.34957425111619,0)
--(axis cs:1.34950648401135,0)
--(axis cs:1.3493012502315,0)
--(axis cs:1.34911354501833,0)
--(axis cs:1.34911246753459,0)
--(axis cs:1.3489232331304,0)
--(axis cs:1.34886614684077,0)
--(axis cs:1.34846378516864,0)
--(axis cs:1.34786540143215,0)
--(axis cs:1.34631954689767,0)
--(axis cs:1.3461447991657,0)
--(axis cs:1.34602472161204,0)
--(axis cs:1.34570381125289,0)
--(axis cs:1.34540854561739,0)
--(axis cs:1.34518197973162,0)
--(axis cs:1.34454408261497,0)
--(axis cs:1.34368472978646,0)
--(axis cs:1.34265654665115,0)
--(axis cs:1.34181362911028,0)
--(axis cs:1.34174032496918,0)
--(axis cs:1.34124711551673,0)
--(axis cs:1.34076193167819,0)
--(axis cs:1.33986284640688,0)
--(axis cs:1.33958672872048,0)
--(axis cs:1.33954380831997,0)
--(axis cs:1.33917530066632,0)
--(axis cs:1.33854294728068,0)
--(axis cs:1.3365106331354,0)
--(axis cs:1.33528861657844,0)
--(axis cs:1.33492194397998,0)
--(axis cs:1.33419421998996,0)
--(axis cs:1.33417209203253,0)
--(axis cs:1.33391109441758,0)
--(axis cs:1.33389710851034,0)
--(axis cs:1.33363076719006,0)
--(axis cs:1.33334229519395,0)
--(axis cs:1.33283598054192,0)
--(axis cs:1.33223221378928,0)
--(axis cs:1.33152800211397,0)
--(axis cs:1.33106607474214,0)
--(axis cs:1.32997593515056,0)
--(axis cs:1.32996242596886,0)
--(axis cs:1.32941811843396,0)
--(axis cs:1.32936559425428,0)
--(axis cs:1.32891958732946,0)
--(axis cs:1.32880783269787,0)
--(axis cs:1.3272684545092,0)
--(axis cs:1.32715283562546,0)
--(axis cs:1.32683018207362,0)
--(axis cs:1.32660823039551,0)
--(axis cs:1.32652849486649,0)
--(axis cs:1.32634863911245,0)
--(axis cs:1.32537235124975,0)
--(axis cs:1.32463752130862,0)
--(axis cs:1.32449012345078,0)
--(axis cs:1.32409820000525,0)
--(axis cs:1.32400548246709,0)
--(axis cs:1.3238695638641,0)
--(axis cs:1.32368480811973,0)
--(axis cs:1.32337179419977,0)
--(axis cs:1.32155142603058,0)
--(axis cs:1.32069786235353,0)
--(axis cs:1.31998673131686,0)
--(axis cs:1.3198965677227,0)
--(axis cs:1.31937662134398,0)
--(axis cs:1.31884986147468,0)
--(axis cs:1.31884794521686,0)
--(axis cs:1.31870860204425,0)
--(axis cs:1.31673621416357,0)
--(axis cs:1.31672997526099,0)
--(axis cs:1.31602212380222,0)
--(axis cs:1.31316546516082,0)
--(axis cs:1.31189483872824,0)
--(axis cs:1.31171051655631,0)
--(axis cs:1.31149985954352,0)
--(axis cs:1.31118222742493,0)
--(axis cs:1.31085653842107,0)
--(axis cs:1.31035884553066,0)
--(axis cs:1.3098424111294,0)
--(axis cs:1.30961712035466,0)
--(axis cs:1.30933585431071,0)
--(axis cs:1.30901432192938,0)
--(axis cs:1.30880623476121,0)
--(axis cs:1.30837673511801,0)
--(axis cs:1.30699730592818,0)
--(axis cs:1.30614373271412,0)
--(axis cs:1.30604476635222,0)
--(axis cs:1.30591357719015,0)
--(axis cs:1.30376435728778,0)
--(axis cs:1.30361837325133,0)
--(axis cs:1.30358202703233,0)
--(axis cs:1.30349027866393,0)
--(axis cs:1.30321335579442,0)
--(axis cs:1.30205333047224,0)
--(axis cs:1.30160618601785,0)
--(axis cs:1.30155478306628,0)
--(axis cs:1.30111461980692,0)
--(axis cs:1.30100658092223,0)
--(axis cs:1.30057160125039,0)
--(axis cs:1.3003099608262,0)
--(axis cs:1.30004527585874,0)
--(axis cs:1.2996284437779,0)
--(axis cs:1.29919525163829,0)
--(axis cs:1.29917820018105,0)
--(axis cs:1.29840381543339,0)
--(axis cs:1.29757914925652,0)
--(axis cs:1.29729951368347,0)
--(axis cs:1.29724150420205,0)
--(axis cs:1.29563799177906,0)
--(axis cs:1.29491544310394,0)
--(axis cs:1.29268012693805,0)
--(axis cs:1.29260616824418,0)
--(axis cs:1.29215641968049,0)
--(axis cs:1.29118956258805,0)
--(axis cs:1.29028958278298,0)
--(axis cs:1.29006031484635,0)
--(axis cs:1.28936206532117,0)
--(axis cs:1.28892670014031,0)
--(axis cs:1.28735760296206,0)
--(axis cs:1.28647697476125,0)
--(axis cs:1.28335552847824,0)
--(axis cs:1.28331287224002,0)
--(axis cs:1.28319452016377,0)
--(axis cs:1.28314575448214,0)
--(axis cs:1.28189686678827,0)
--(axis cs:1.28079455336407,0)
--(axis cs:1.27806795271078,0)
--(axis cs:1.27740500019976,0)
--(axis cs:1.27555983137083,0)
--(axis cs:1.27483255072507,0)
--(axis cs:1.27419504867051,0)
--(axis cs:1.27410665279916,0)
--(axis cs:1.27346077333716,0)
--(axis cs:1.27274143864017,0)
--(axis cs:1.27263235013704,0)
--(axis cs:1.27165818156985,0)
--(axis cs:1.26978451839178,0)
--(axis cs:1.2695626023837,0)
--(axis cs:1.26950367249534,0)
--(axis cs:1.26874876818753,0)
--(axis cs:1.26519480640478,0)
--(axis cs:1.26325940537551,0)
--(axis cs:1.26163843971295,0)
--(axis cs:1.26115884819033,0)
--(axis cs:1.26078820042024,0)
--(axis cs:1.26074049140581,0)
--(axis cs:1.25900312430357,0)
--(axis cs:1.25896554467529,0)
--(axis cs:1.25885082269119,0)
--(axis cs:1.25879435191645,0)
--(axis cs:1.25818168304861,0)
--(axis cs:1.25776093961258,0)
--(axis cs:1.25751869436476,0)
--(axis cs:1.2520249030858,0)
--(axis cs:1.24942321675841,0)
--(axis cs:1.24762666706364,0)
--(axis cs:1.24588871616731,0)
--(axis cs:1.24176103982125,0)
--(axis cs:1.24040012921257,0)
--(axis cs:1.23724175865825,0)
--(axis cs:1.23210067636017,0)
--(axis cs:1.23060817096665,0)
--(axis cs:1.23056207441591,0)
--(axis cs:1.22605891459639,0)
--(axis cs:1.22503431851198,0)
--(axis cs:1.22479073509161,0)
--(axis cs:1.21902324140411,0)
--(axis cs:1.21884795356854,0)
--(axis cs:1.21687918293009,0)
--(axis cs:1.21635408996636,0)
--(axis cs:1.21441023600673,0)
--(axis cs:1.21185414662618,0)
--(axis cs:1.21178023330585,0)
--(axis cs:1.20990938959454,0)
--(axis cs:1.20766038645073,0)
--(axis cs:1.20451950142383,0)
--(axis cs:1.20170264585796,0)
--(axis cs:1.20031548444172,0)
--(axis cs:1.18467121743942,0)
--(axis cs:1.17398321420676,0)
--(axis cs:1.17323868698098,0)
--(axis cs:1.16844511052494,0)
--(axis cs:1.16457629413036,0)
--(axis cs:1.16052217125719,0)
--(axis cs:1.15804228063325,0)
--(axis cs:1.15642240936857,0)
--(axis cs:1.15311546587076,0)
--(axis cs:1,0)
--cycle;

\draw[fill=white,draw opacity=0] (axis cs:0,0) rectangle (axis cs:1,1);
\nextgroupplot[
xmin=1, xmax=2,
ymin=0, ymax=1.1,
axis on top,
xtick={1,1.25,1.5,1.75,2},
xticklabels={0,,0.5,,1},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,}
]
\addplot [red]
table {%
1.46747467108347 0
1.46747467108347 1.1
};
\addplot [blue]
table {%
1 1
1.02118133700282 1
1.04850069144313 0.998230088495575
1.05274913542249 0.99646017699115
1.05915974204849 0.994690265486726
1.08272078261298 0.992920353982301
1.08654645063882 0.991150442477876
1.08920168059991 0.989380530973451
1.09056340767401 0.987610619469027
1.09098434906569 0.985840707964602
1.09206250982764 0.984070796460177
1.09254088272856 0.982300884955752
1.0930261958336 0.980530973451327
1.09597887781074 0.978761061946903
1.09628258513635 0.976991150442478
1.09990212594713 0.975221238938053
1.10094893603194 0.973451327433628
1.10238438542198 0.971681415929204
1.10300117862266 0.969911504424779
1.10461327089263 0.968141592920354
1.10738071807351 0.966371681415929
1.1087712394889 0.964601769911504
1.10892332067796 0.96283185840708
1.10973629567857 0.961061946902655
1.10983156351403 0.95929203539823
1.11107846363912 0.957522123893805
1.11331319723189 0.955752212389381
1.1137163274841 0.953982300884956
1.11677993671719 0.952212389380531
1.11790336511595 0.950442477876106
1.12673367967895 0.948672566371681
1.12918667211164 0.946902654867257
1.12961341449977 0.945132743362832
1.13002915666497 0.943362831858407
1.13012774130948 0.941592920353982
1.1307966935991 0.939823008849557
1.13300904221289 0.938053097345133
1.13390476645376 0.936283185840708
1.13400804496029 0.934513274336283
1.13690365672804 0.932743362831858
1.13877039617746 0.930973451327434
1.14107030331073 0.929203539823009
1.14208855778664 0.927433628318584
1.14395849721212 0.925663716814159
1.14422168607285 0.923893805309735
1.14439497050874 0.92212389380531
1.14465830625193 0.920353982300885
1.14618229837841 0.91858407079646
1.14629889333509 0.916814159292035
1.14796515813359 0.915044247787611
1.14986647159143 0.913274336283186
1.1499534768682 0.911504424778761
1.15091388561279 0.909734513274336
1.15094134989984 0.907964601769911
1.1521029038891 0.906194690265487
1.15288405379728 0.904424778761062
1.15731751244138 0.902654867256637
1.15853947652208 0.900884955752212
1.15874089925822 0.899115044247788
1.15886967057315 0.897345132743363
1.15924328678303 0.895575221238938
1.15925157790822 0.893805309734513
1.15957163166713 0.892035398230088
1.15981899506708 0.890265486725664
1.16005000497423 0.888495575221239
1.16011643148085 0.886725663716814
1.16075529927656 0.884955752212389
1.16174920390326 0.883185840707965
1.16280990761606 0.88141592920354
1.16289640076603 0.879646017699115
1.16373512674538 0.87787610619469
1.16456401727851 0.876106194690266
1.16456500404395 0.874336283185841
1.16467101232423 0.872566371681416
1.16554118452693 0.870796460176991
1.16716017811021 0.869026548672566
1.16718953999085 0.867256637168142
1.16739484625988 0.865486725663717
1.16947779805535 0.863716814159292
1.16949410160593 0.861946902654867
1.16966483277155 0.860176991150442
1.16995080888093 0.858407079646018
1.17064519877092 0.856637168141593
1.17169566511285 0.854867256637168
1.17189042587885 0.853097345132743
1.17233190589284 0.851327433628319
1.17260622591068 0.849557522123894
1.17312601234342 0.847787610619469
1.17357387037885 0.846017699115044
1.17373784228888 0.844247787610619
1.17409670325058 0.842477876106195
1.17509848781701 0.84070796460177
1.17615332044358 0.838938053097345
1.17618332953223 0.83716814159292
1.17621821512146 0.835398230088496
1.17635125180484 0.833628318584071
1.17636055249623 0.831858407079646
1.17716470272622 0.830088495575221
1.17725858495713 0.828318584070797
1.17732983083008 0.826548672566372
1.17785001135453 0.824778761061947
1.17801029055638 0.823008849557522
1.1781603839336 0.821238938053097
1.17928845458619 0.819469026548673
1.17931884460222 0.817699115044248
1.17934775539096 0.815929203539823
1.1796777143139 0.814159292035398
1.17973444157228 0.812389380530973
1.17975008942758 0.810619469026549
1.17986532485503 0.808849557522124
1.1798789587653 0.807079646017699
1.17993315663608 0.805309734513274
1.1807721281542 0.80353982300885
1.18142391222968 0.801769911504425
1.18201032593878 0.8
1.18275592765572 0.798230088495575
1.18302502038605 0.79646017699115
1.18450929624614 0.794690265486726
1.18467656319763 0.792920353982301
1.1849798113766 0.791150442477876
1.18620087369884 0.789380530973451
1.18666161627518 0.787610619469027
1.18714160230389 0.785840707964602
1.18837375041553 0.784070796460177
1.18902086397523 0.782300884955752
1.18935146940399 0.780530973451327
1.19071331009426 0.778761061946903
1.19125038346078 0.776991150442478
1.19148309291089 0.775221238938053
1.19207965508885 0.773451327433628
1.19250735989774 0.771681415929204
1.19273795067652 0.769911504424779
1.1935479167691 0.768141592920354
1.19368186102719 0.766371681415929
1.19390478524612 0.764601769911504
1.194668227091 0.76283185840708
1.19571751144585 0.761061946902655
1.19610017171639 0.75929203539823
1.1962959193356 0.757522123893805
1.19634398123351 0.755752212389381
1.19657737003272 0.753982300884956
1.19658420427622 0.752212389380531
1.19738852220862 0.750442477876106
1.1982739071119 0.748672566371681
1.19875305833742 0.746902654867257
1.19900349733649 0.745132743362832
1.19916386796819 0.743362831858407
1.19953376836615 0.741592920353982
1.19996995575859 0.739823008849558
1.20000034128707 0.738053097345133
1.2001885616776 0.736283185840708
1.20087487144983 0.734513274336283
1.20118737065936 0.732743362831858
1.20151599814964 0.730973451327434
1.20201276912315 0.729203539823009
1.20247303067004 0.727433628318584
1.20249361537837 0.725663716814159
1.20249966188803 0.723893805309734
1.20318261427319 0.72212389380531
1.20321959640744 0.720353982300885
1.20348759672802 0.71858407079646
1.20365403691625 0.716814159292035
1.20369657397498 0.715044247787611
1.20418638589221 0.713274336283186
1.2042422593713 0.711504424778761
1.20437501147491 0.709734513274336
1.20506483447849 0.707964601769911
1.20547204102299 0.706194690265487
1.20586598101497 0.704424778761062
1.20592591967305 0.702654867256637
1.20757217756757 0.700884955752212
1.20769429355334 0.699115044247788
1.20825222939733 0.697345132743363
1.20894647186621 0.695575221238938
1.21014324973536 0.693805309734513
1.21060849038628 0.692035398230089
1.21089487805737 0.690265486725664
1.21101107434552 0.688495575221239
1.21121413836301 0.686725663716814
1.21154615838802 0.684955752212389
1.21176477301479 0.683185840707965
1.21191177112212 0.68141592920354
1.21229406672092 0.679646017699115
1.21239046491614 0.67787610619469
1.21269336548303 0.676106194690265
1.2129377939602 0.674336283185841
1.21310876410872 0.672566371681416
1.21320472180907 0.670796460176991
1.21395852754481 0.669026548672566
1.21398235889596 0.667256637168142
1.21435582660682 0.665486725663717
1.21503787373849 0.663716814159292
1.21524057409064 0.661946902654867
1.21682659061835 0.660176991150442
1.21699444795442 0.658407079646018
1.21804662525829 0.656637168141593
1.21814951899481 0.654867256637168
1.21827441560033 0.653097345132743
1.21852402071547 0.651327433628319
1.21853515686682 0.649557522123894
1.21858401531208 0.647787610619469
1.21942921181576 0.646017699115044
1.21999396303006 0.64424778761062
1.22024807934622 0.642477876106195
1.22028008200088 0.64070796460177
1.22051128055438 0.638938053097345
1.22125224168764 0.63716814159292
1.22134613955091 0.635398230088496
1.22155828604091 0.633628318584071
1.22233082512628 0.631858407079646
1.22241285977476 0.630088495575221
1.22252048967718 0.628318584070796
1.22255426454944 0.626548672566372
1.22264900460802 0.624778761061947
1.22288016196509 0.623008849557522
1.22292573713628 0.621238938053097
1.22298021336608 0.619469026548673
1.22350738137045 0.617699115044248
1.22375389307157 0.615929203539823
1.22387252768128 0.614159292035398
1.22397133801676 0.612389380530973
1.22527221400768 0.610619469026549
1.22564327827926 0.608849557522124
1.22658213151817 0.607079646017699
1.22699685328651 0.605309734513274
1.22745240424704 0.60353982300885
1.22785861286177 0.601769911504425
1.22811872533537 0.6
1.2282194657606 0.598230088495575
1.22839970093054 0.59646017699115
1.23025131043221 0.594690265486726
1.23046646846379 0.592920353982301
1.23053334078169 0.591150442477876
1.23144641294068 0.589380530973451
1.23160783512162 0.587610619469027
1.23222031377475 0.585840707964602
1.23253708296489 0.584070796460177
1.23280017983451 0.582300884955752
1.23341674105551 0.580530973451327
1.2335606955863 0.578761061946903
1.23421716850484 0.576991150442478
1.23443378651285 0.575221238938053
1.23455353055811 0.573451327433628
1.23543005265411 0.571681415929204
1.23570017222838 0.569911504424779
1.23590080008232 0.568141592920354
1.23590093882063 0.566371681415929
1.23604089557407 0.564601769911504
1.23621800449713 0.56283185840708
1.23626786431026 0.561061946902655
1.23641364570539 0.55929203539823
1.23668300058506 0.557522123893805
1.23683498277979 0.555752212389381
1.23738421835209 0.553982300884956
1.23744732317821 0.552212389380531
1.23761541985636 0.550442477876106
1.23797139841532 0.548672566371681
1.23818154624543 0.546902654867257
1.23845410992019 0.545132743362832
1.23893893334534 0.543362831858407
1.23943962156592 0.541592920353982
1.24111760699321 0.539823008849557
1.24160047833973 0.538053097345133
1.24188582580808 0.536283185840708
1.24287305706509 0.534513274336283
1.24300176239436 0.532743362831858
1.24441355937622 0.530973451327434
1.24463294399479 0.529203539823009
1.24547296386783 0.527433628318584
1.2456690219017 0.525663716814159
1.24568221452504 0.523893805309735
1.24570633848007 0.52212389380531
1.24586269746485 0.520353982300885
1.24599440508714 0.51858407079646
1.24703041810988 0.516814159292035
1.24769551942473 0.515044247787611
1.24783173563038 0.513274336283186
1.24793657771689 0.511504424778761
1.24808219185834 0.509734513274336
1.24816314374299 0.507964601769912
1.24963677602706 0.506194690265487
1.25079024648143 0.504424778761062
1.25098576227598 0.502654867256637
1.25128195267961 0.500884955752212
1.25133181202446 0.499115044247788
1.25136614521784 0.497345132743363
1.2514271139533 0.495575221238938
1.25173187259358 0.493805309734513
1.25200459138116 0.492035398230089
1.25228883191487 0.490265486725664
1.25255817282853 0.488495575221239
1.25311448317024 0.486725663716814
1.25355491419094 0.484955752212389
1.25383374938916 0.483185840707965
1.25392850864529 0.48141592920354
1.25445081880473 0.479646017699115
1.25464652741019 0.47787610619469
1.2556601800765 0.476106194690265
1.25636553190947 0.474336283185841
1.25671996954792 0.472566371681416
1.25681046098825 0.470796460176991
1.25741803829766 0.469026548672566
1.25780613832237 0.467256637168142
1.2581607921788 0.465486725663717
1.25881144592266 0.463716814159292
1.2588552723485 0.461946902654867
1.25921200461222 0.460176991150442
1.25922230957179 0.458407079646018
1.25993355779095 0.456637168141593
1.26013060588653 0.454867256637168
1.26044351023748 0.453097345132743
1.2608754268447 0.451327433628319
1.26120142595214 0.449557522123894
1.26166449677227 0.447787610619469
1.2626255370924 0.446017699115044
1.26302620856378 0.444247787610619
1.26323641294381 0.442477876106195
1.26349093153254 0.44070796460177
1.26387120154995 0.438938053097345
1.26511871878597 0.43716814159292
1.26549017286071 0.435398230088496
1.26633140108256 0.433628318584071
1.26639333004759 0.431858407079646
1.26705704246144 0.430088495575221
1.26716064413585 0.428318584070796
1.2683231719393 0.426548672566372
1.26844897402189 0.424778761061947
1.26864137506064 0.423008849557522
1.26938814179903 0.421238938053097
1.26951438065762 0.419469026548673
1.27025125657568 0.417699115044248
1.27033511396201 0.415929203539823
1.27123587857291 0.414159292035398
1.27148073986965 0.412389380530973
1.27324250520847 0.410619469026549
1.27340838767287 0.408849557522124
1.2735401121676 0.407079646017699
1.27372853051387 0.405309734513274
1.27431928253629 0.40353982300885
1.2746070945926 0.401769911504425
1.27543176267234 0.4
1.27657360827881 0.398230088495575
1.27740431068972 0.39646017699115
1.27804378440903 0.394690265486726
1.27815316708198 0.392920353982301
1.27876237110309 0.391150442477876
1.27911304965558 0.389380530973451
1.27921004295558 0.387610619469027
1.27955883597299 0.385840707964602
1.27990406687382 0.384070796460177
1.28037486071015 0.382300884955752
1.28092344125497 0.380530973451327
1.28146846209601 0.378761061946903
1.28157598315177 0.376991150442478
1.28244840421787 0.375221238938053
1.28246029579225 0.373451327433628
1.28303524618281 0.371681415929204
1.2831863753394 0.369911504424779
1.2837167992489 0.368141592920354
1.28376419396596 0.366371681415929
1.28402057774835 0.364601769911504
1.28432687725583 0.36283185840708
1.28458758736216 0.361061946902655
1.28464317633839 0.35929203539823
1.28636789919603 0.357522123893805
1.28638807354656 0.355752212389381
1.28656656339831 0.353982300884956
1.28659379232414 0.352212389380531
1.28696681177812 0.350442477876106
1.28762383035192 0.348672566371681
1.28820158131646 0.346902654867257
1.28834830121592 0.345132743362832
1.28970390487045 0.343362831858407
1.28991341403146 0.341592920353982
1.29073870167212 0.339823008849558
1.29092837484694 0.338053097345133
1.29108091992016 0.336283185840708
1.29230518817485 0.334513274336283
1.29259085119169 0.332743362831858
1.29259487934011 0.330973451327434
1.29334194691871 0.329203539823009
1.2934504638877 0.327433628318584
1.29414525393992 0.325663716814159
1.29439322627149 0.323893805309734
1.29449812305865 0.32212389380531
1.29526447900348 0.320353982300885
1.29648096119208 0.31858407079646
1.29689095368251 0.316814159292035
1.29822842746529 0.315044247787611
1.29851979906127 0.313274336283186
1.29907513392621 0.311504424778761
1.29962601455531 0.309734513274336
1.30054583445838 0.307964601769912
1.30115081076741 0.306194690265487
1.30123809386963 0.304424778761062
1.30166438314642 0.302654867256637
1.30216028866219 0.300884955752212
1.30269363935586 0.299115044247788
1.30390304685488 0.297345132743363
1.30393184390747 0.295575221238938
1.30441647219688 0.293805309734513
1.30553778386241 0.292035398230089
1.30576672995178 0.290265486725664
1.30633790838107 0.288495575221239
1.30838268596702 0.286725663716814
1.30856857609456 0.284955752212389
1.30874446116925 0.283185840707965
1.30938193453755 0.28141592920354
1.31037154726759 0.279646017699115
1.31093560274589 0.27787610619469
1.31211723818023 0.276106194690265
1.31246021438073 0.274336283185841
1.3128775453223 0.272566371681416
1.31410130184765 0.270796460176991
1.31430536004304 0.269026548672566
1.31534241127252 0.267256637168142
1.31690992380314 0.265486725663717
1.31716564632969 0.263716814159292
1.31845625726438 0.261946902654867
1.31907309976802 0.260176991150442
1.31916461988395 0.258407079646018
1.31995761731277 0.256637168141593
1.32055043758006 0.254867256637168
1.32084153761656 0.253097345132743
1.32094112691258 0.251327433628319
1.32095173337172 0.249557522123894
1.3210510576906 0.247787610619469
1.32146021068948 0.246017699115044
1.32182353460408 0.244247787610619
1.3234333072457 0.242477876106195
1.3237738025993 0.24070796460177
1.32396217352808 0.238938053097345
1.32458096131672 0.23716814159292
1.32508820730187 0.235398230088496
1.32509425741979 0.233628318584071
1.32672474959592 0.231858407079646
1.32730344885942 0.230088495575221
1.32767255602975 0.228318584070796
1.32782924179701 0.226548672566372
1.32813033999535 0.224778761061947
1.32847408534544 0.223008849557522
1.32864411478817 0.221238938053097
1.3290188128287 0.219469026548673
1.32964155385952 0.217699115044248
1.33000209398298 0.215929203539823
1.33034539650696 0.214159292035398
1.33112301625153 0.212389380530973
1.3312611111577 0.210619469026549
1.33229721441168 0.208849557522124
1.33453076910598 0.207079646017699
1.33505994384164 0.205309734513274
1.33506441608887 0.20353982300885
1.33534504300239 0.201769911504425
1.33550706854211 0.2
1.33570693273959 0.198230088495575
1.33683456122169 0.19646017699115
1.33760868858921 0.194690265486726
1.3385348335456 0.192920353982301
1.33934305835561 0.191150442477876
1.3393560136743 0.189380530973451
1.34060974221324 0.187610619469027
1.34087468895148 0.185840707964602
1.3422478951368 0.184070796460177
1.3424416890709 0.182300884955752
1.34250220878862 0.180530973451327
1.34270202967408 0.178761061946903
1.34281672492524 0.176991150442478
1.34317108106133 0.175221238938053
1.34319414670054 0.173451327433628
1.34326981078411 0.171681415929204
1.34332270697162 0.169911504424779
1.34337976012168 0.168141592920354
1.34340251087227 0.166371681415929
1.34612827764662 0.164601769911504
1.34684763399656 0.16283185840708
1.34696214421696 0.161061946902655
1.34721047538207 0.15929203539823
1.34724166998699 0.157522123893805
1.34754592842341 0.155752212389381
1.34765231080545 0.153982300884956
1.34940159138315 0.152212389380531
1.34965689243645 0.150442477876106
1.34969115645888 0.148672566371681
1.34998846818039 0.146902654867257
1.35060919606584 0.145132743362832
1.35094414497259 0.143362831858407
1.35141202372317 0.141592920353982
1.35323385679707 0.139823008849558
1.35689309734489 0.138053097345133
1.35735747561419 0.136283185840708
1.35970954679006 0.134513274336283
1.36026366850063 0.132743362831858
1.36151107785853 0.130973451327434
1.36160834594694 0.129203539823009
1.36191214637478 0.127433628318584
1.36237687746381 0.125663716814159
1.3629800323558 0.123893805309735
1.36309118951539 0.12212389380531
1.36343016566915 0.120353982300885
1.36416326999518 0.11858407079646
1.36825414818749 0.116814159292035
1.36930113169838 0.115044247787611
1.36943757708874 0.113274336283186
1.37048248448232 0.111504424778761
1.37123218633552 0.109734513274336
1.37123475146504 0.107964601769912
1.37160590579756 0.106194690265487
1.37248911964706 0.104424778761062
1.37308593911004 0.102654867256637
1.37427774105106 0.100884955752212
1.37444942450857 0.0991150442477876
1.37478830211949 0.0973451327433628
1.37541263426002 0.0955752212389381
1.37610572849745 0.0938053097345133
1.37622641739001 0.0920353982300885
1.37797051753159 0.0902654867256637
1.37949671291898 0.0884955752212389
1.38018523488458 0.0867256637168142
1.38169860101634 0.0849557522123894
1.3822875607147 0.0831858407079646
1.38267684697914 0.0814159292035398
1.38493324071978 0.079646017699115
1.38525404678099 0.0778761061946903
1.38613336072187 0.0761061946902655
1.38680469935739 0.0743362831858407
1.38818618479812 0.0725663716814159
1.38908415815422 0.0707964601769911
1.38955780844351 0.0690265486725664
1.39071897761927 0.0672566371681416
1.39139088299268 0.0654867256637168
1.39140437757083 0.063716814159292
1.39189703966214 0.0619469026548673
1.39224537000062 0.0601769911504425
1.39370227752056 0.0584070796460177
1.39492923314157 0.0566371681415929
1.39623810902392 0.0548672566371681
1.40296887025876 0.0530973451327434
1.40339770271995 0.0513274336283186
1.4055917418756 0.0495575221238938
1.41337263463016 0.047787610619469
1.41343188086224 0.0460176991150442
1.41389755097141 0.0442477876106195
1.41402525268299 0.0424778761061947
1.41514185536167 0.0407079646017699
1.41527419930127 0.0389380530973451
1.41614346277052 0.0371681415929204
1.41630180615932 0.0353982300884956
1.41741487911714 0.0336283185840708
1.42240019228908 0.031858407079646
1.42658596721366 0.0300884955752212
1.42730543027865 0.0283185840707965
1.43201181139752 0.0265486725663717
1.43487063962023 0.0247787610619469
1.446404849958 0.0230088495575221
1.44647257440955 0.0212389380530973
1.44781988546018 0.0194690265486726
1.45194010243306 0.0176991150442478
1.45217408865995 0.015929203539823
1.45435419879591 0.0141592920353982
1.45688267851715 0.0123893805309735
1.45761710678274 0.0106194690265487
1.46052481617074 0.00884955752212389
1.46421517517036 0.00707964601769911
1.46961718319428 0.00530973451327434
1.47709702878589 0.00353982300884956
1.488811282043 0.00176991150442478
};
\addplot [green!50.0!black]
table {%
1 1
1.02118133700282 0.999870221224257
1.02201046811105 0.999862088240738
1.02283959921927 0.999853484936792
1.0236687303275 0.999844386699062
1.02449786143573 0.999834767785869
1.02532699254395 0.999824601284743
1.02615612365218 0.999813859068867
1.02698525476041 0.999802511752412
1.02781438586864 0.999790528644792
1.02864351697686 0.999777877703812
1.02947264808509 0.999764525487734
1.03030177919332 0.999750437106259
1.03113091030155 0.999735576170427
1.03196004140977 0.999719904741453
1.032789172518 0.999703383278514
1.03361830362623 0.999685970585486
1.03444743473445 0.999667623756667
1.03527656584268 0.999648298121485
1.03610569695091 0.999627947188234
1.03693482805914 0.999606522586844
1.03776395916736 0.999583974010722
1.03859309027559 0.99956024915769
1.03942222138382 0.999535293670057
1.04025135249205 0.99950905107385
1.04108048360027 0.999481462717258
1.0419096147085 0.999452467708317
1.04273874581673 0.999422002851889
1.04356787692495 0.999390002585973
1.04439700803318 0.99935639891742
1.04522613914141 0.999321121357075
1.04605527024964 0.999284096854437
1.04688440135786 0.999245249731871
1.04771353246609 0.999204501618457
1.04854266357432 0.999161771383527
1.04937179468255 0.999116975069976
1.05020092579077 0.999070025827415
1.051030056899 0.999020833845241
1.05185918800723 0.998969306285718
1.05268831911545 0.998915347217138
1.05351745022368 0.998858857547171
1.05434658133191 0.998799734956475
1.05517571244014 0.99873787383268
1.05600484354836 0.998673165204837
1.05683397465659 0.998605496678436
1.05766310576482 0.998534752371096
1.05849223687305 0.998460812849044
1.05932136798127 0.998383555064493
1.0601504990895 0.998302852294023
1.06097963019773 0.998218574078105
1.06180876130595 0.998130586161871
1.06263789241418 0.998038750437265
1.06346702352241 0.997942924886694
1.06429615463064 0.997842963528319
1.06512528573886 0.997738716363103
1.06595441684709 0.997630029323769
1.06678354795532 0.997516744225784
1.06761267906355 0.997398698720524
1.06844181017177 0.997275726250747
1.06927094128 0.997147656008524
1.07010007238823 0.997014312895763
1.07092920349645 0.99687551748748
1.07175833460468 0.996731085997944
1.07258746571291 0.996580830249862
1.07341659682114 0.996424557646731
1.07424572792936 0.996262071148512
1.07507485903759 0.996093169250768
1.07590399014582 0.99591764596741
1.07673312125405 0.995735290817203
1.07756225236227 0.995545888814153
1.0783913834705 0.995349220461943
1.07922051457873 0.995145061752541
1.08004964568695 0.994933184169123
1.08087877679518 0.994713354693443
1.08170790790341 0.994485335817789
1.08253703901164 0.994248885561644
1.08336617011986 0.994003757493197
1.08419530122809 0.993749700755802
1.08502443233632 0.993486460099529
1.08585356344454 0.993213775917899
1.08668269455277 0.992931384289933
1.087511825661 0.992639017027608
1.08834095676923 0.99233640172882
1.08917008787745 0.992023261835952
1.08999921898568 0.991699316700134
1.09082835009391 0.991364281651279
1.09165748120214 0.991017868073963
1.09248661231036 0.990659783489225
1.09331574341859 0.99028973164234
1.09414487452682 0.989907412596629
1.09497400563504 0.989512522833338
1.09580313674327 0.989104755357639
1.0966322678515 0.98868379981076
1.09746139895973 0.98824934258829
1.09829053006795 0.987801066964646
1.09911966117618 0.987338653223722
1.09994879228441 0.9868617787957
1.10077792339264 0.986370118400011
1.10160705450086 0.985863344194417
1.10243618560909 0.98534112593018
1.10326531671732 0.984803131113261
1.10409444782555 0.98424902517151
1.10492357893377 0.98367847162775
1.105752710042 0.983091132278702
1.10658184115023 0.982486667379649
1.10741097225845 0.981864735834739
1.10824010336668 0.981224995392815
1.10906923447491 0.980567102848653
1.10989836558314 0.979890714249471
1.11072749669136 0.979195485106572
1.11155662779959 0.978481070611951
1.11238575890782 0.977747125859717
1.11321489001605 0.976993306072147
1.11404402112427 0.976219266830182
1.1148731522325 0.975424664308172
1.11570228334073 0.974609155512659
1.11653141444895 0.973772398524992
1.11736054555718 0.972914052747525
1.11818967666541 0.972033779153185
1.11901880777364 0.971131240538147
1.11984793888186 0.970206101777372
1.12067706999009 0.969258030082737
1.12150620109832 0.968286695263486
1.12233533220655 0.96729176998873
1.12316446331477 0.966272930051697
1.123993594423 0.965229854635442
1.12482272553123 0.964162226579724
1.12565185663945 0.963069732648723
1.12648098774768 0.961952063799308
1.12731011885591 0.96080891544951
1.12813924996414 0.959639987746906
1.12896838107236 0.958444985836556
1.12979751218059 0.957223620128184
1.13062664328882 0.955975606562262
1.13145577439705 0.954700666874646
1.13228490550527 0.953398528859451
1.1331140366135 0.952068926629791
1.13394316772173 0.95071160087608
1.13477229882995 0.94932629912151
1.13560142993818 0.947912775974405
1.13643056104641 0.946470793377076
1.13725969215464 0.945000120850863
1.13808882326286 0.94350053573584
1.13891795437109 0.941971823433057
1.13974708547932 0.940413777624386
1.14057621658754 0.93882620051065
1.14140534769577 0.937208903026694
1.142234478804 0.935561705057718
1.14306360991223 0.933884435648328
1.14389274102045 0.932176933205186
1.14472187212868 0.930439045692972
1.14555100323691 0.928670630823356
1.14638013434514 0.926871556236705
1.14720926545336 0.925041699676264
1.14803839656159 0.92318094915453
1.14886752766982 0.921289203111592
1.14969665877804 0.919366370565177
1.15052578988627 0.917412371252182
1.1513549209945 0.915427135761478
1.15218405210273 0.913410605657769
1.15301318321095 0.911362733596325
1.15384231431918 0.909283483428402
1.15467144542741 0.907172830297182
1.15550057653564 0.905030760724086
1.15632970764386 0.902857272685307
1.15715883875209 0.900652375678465
1.15798796986032 0.89841609077923
1.15881710096854 0.896148450687864
1.15964623207677 0.893849499765571
1.160475363185 0.891519294060593
1.16130449429323 0.889157901324015
1.16213362540145 0.886765401015225
1.16296275650968 0.884341884297029
1.16379188761791 0.881887454020392
1.16462101872614 0.879402224698846
1.16545014983436 0.87688632247256
1.16627928094259 0.874339885062146
1.16710841205082 0.871763061712219
1.16793754315904 0.869156013124831
1.16876667426727 0.866518911382831
1.1695958053755 0.863851939863253
1.17042493648373 0.861155293140879
1.17125406759195 0.85842917688208
1.17208319870018 0.855673807729085
1.17291232980841 0.852889413174856
1.17374146091664 0.850076231428719
1.17457059202486 0.847234511272943
1.17539972313309 0.844364511910485
1.17622885424132 0.841466502804079
1.17705798534954 0.838540763506924
1.17788711645777 0.835587583485184
1.178716247566 0.832607261932551
1.17954537867423 0.829600107577142
1.18037450978245 0.82656643848097
1.18120364089068 0.823506581832283
1.18203277199891 0.820420873731054
1.18286190310714 0.817309658967904
1.18369103421536 0.814173290796775
1.18452016532359 0.811012130701643
1.18534929643182 0.807826548157594
1.18617842754004 0.804616920386592
1.18700755864827 0.801383632108239
1.1878366897565 0.798127075285888
1.18866582086473 0.794847648868419
1.18949495197295 0.791545758528022
1.19032408308118 0.788221816394339
1.19115321418941 0.78487624078529
1.19198234529764 0.78150945593493
1.19281147640586 0.778121891718703
1.19364060751409 0.774713983376398
1.19446973862232 0.77128617123319
1.19529886973054 0.76783890041909
1.19612800083877 0.764372620587145
1.196957131947 0.760887785630738
1.19778626305523 0.757384853400315
1.19861539416345 0.75386428541987
1.19944452527168 0.750326546603545
1.20027365637991 0.746772104972617
1.20110278748814 0.743201431373256
1.20193191859636 0.739614999195316
1.20276104970459 0.736013284092491
1.20359018081282 0.732396763704147
1.20441931192104 0.728765917379098
1.20524844302927 0.725121225901645
1.2060775741375 0.721463171220136
1.20690670524573 0.717792236178323
1.20773583635395 0.714108904249795
1.20856496746218 0.710413659275721
1.20939409857041 0.706706985206163
1.21022322967864 0.702989365845193
1.21105236078686 0.69926128460003
1.21188149189509 0.695523224234457
1.21271062300332 0.691775666626627
1.21353975411154 0.688019092531602
1.21436888521977 0.684253981348613
1.215198016328 0.680480810893504
1.21602714743623 0.676700057176169
1.21685627854445 0.672912194183489
1.21768540965268 0.669117693667567
1.21851454076091 0.665317024939735
1.21934367186914 0.66151065467017
1.22017280297736 0.657699046693452
1.22100193408559 0.653882661819977
1.22183106519382 0.650061957653442
1.22266019630204 0.64623738841442
1.22348932741027 0.642409404770129
1.2243184585185 0.638578453670409
1.22514758962673 0.634744978190002
1.22597672073495 0.630909417377125
1.22680585184318 0.627072206108401
1.22763498295141 0.623233774950138
1.22846411405964 0.619394550025984
1.22929324516786 0.615554952890925
1.23012237627609 0.611715400411659
1.23095150738432 0.607876304653275
1.23178063849254 0.604038072772249
1.23260976960077 0.600201106915696
1.233438900709 0.596365804126831
1.23426803181723 0.592532556256607
1.23509716292545 0.588701749881436
1.23592629403368 0.584873766226953
1.23675542514191 0.581048981097734
1.23758455625014 0.577227764812872
1.23841368735836 0.573410482147362
1.23924281846659 0.569597492279154
1.24007194957482 0.565789148741801
1.24090108068304 0.561985799382599
1.24173021179127 0.558187786326082
1.2425593428995 0.554395445942789
1.24338847400773 0.550609108823166
1.24421760511595 0.546829099756471
1.24504673622418 0.543055737714587
1.24587586733241 0.539289335840571
1.24670499844064 0.535530201441839
1.24753412954886 0.53177863598784
1.24836326065709 0.528034935112065
1.24919239176532 0.524299388618295
1.25002152287354 0.520572280490884
1.25085065398177 0.516853888908988
1.25167978509 0.513144486264577
1.25250891619823 0.509444339184065
1.25333804730645 0.505753708553456
1.25416717841468 0.502072849546816
1.25499630952291 0.498402011657955
1.25582544063114 0.494741438735164
1.25665457173936 0.491091369018864
1.25748370284759 0.487452035182016
1.25831283395582 0.483823664373168
1.25914196506404 0.480206478261975
1.25997109617227 0.476600693087066
1.2608002272805 0.473006519706126
1.26162935838873 0.469424163648032
1.26245848949695 0.465853825166937
1.26328762060518 0.462295699298156
1.26411675171341 0.458749975915719
1.26494588282164 0.45521683979148
1.26577501392986 0.45169647065564
1.26660414503809 0.448189043258579
1.26743327614632 0.444694727433867
1.26826240725454 0.441213688162414
1.26909153836277 0.437746085637077
1.269920669471 0.434292075329442
1.27074980057923 0.430851808055441
1.27157893168745 0.42742543004317
1.27240806279568 0.424013083000509
1.27323719390391 0.420614904183351
1.27406632501214 0.417231026464164
1.27489545612036 0.413861578400808
1.27572458722859 0.410506684305521
1.27655371833682 0.407166464313995
1.27738284944504 0.403841034454451
1.27821198055327 0.400530506716657
1.2790411116615 0.397234989120799
1.27987024276973 0.393954585786146
1.28069937387795 0.390689396999443
1.28152850498618 0.387439519282959
1.28235763609441 0.384205045462154
1.28318676720264 0.380986064732887
1.28401589831086 0.377782662728125
1.28484502941909 0.374594921584105
1.28567416052732 0.371422920005891
1.28650329163554 0.368266733332306
1.28733242274377 0.365126433600171
1.288161553852 0.362002089607846
1.28899068496023 0.358893766978007
1.28981981606845 0.355801528219659
1.29064894717668 0.352725432789325
1.29147807828491 0.349665537151423
1.29230720939314 0.346621894837767
1.29313634050136 0.343594556506212
1.29396547160959 0.34058356999839
1.29479460271782 0.337588980396545
1.29562373382604 0.334610830079443
1.29645286493427 0.331649158777346
1.2972819960425 0.328704003626054
1.29811112715073 0.325775399219978
1.29894025825895 0.322863377664274
1.29976938936718 0.319967968626014
1.30059852047541 0.317089199384386
1.30142765158364 0.314227094879951
1.30225678269186 0.311381677762925
1.30308591380009 0.308552968440514
1.30391504490832 0.305740985123285
1.30474417601654 0.302945743870611
1.30557330712477 0.300167258635146
1.306402438233 0.297405541306402
1.30723156934123 0.29466060175337
1.30806070044945 0.291932447866249
1.30888983155768 0.28922108559727
1.30971896266591 0.286526519000613
1.31054809377414 0.283848750271469
1.31137722488236 0.281187779784223
1.31220635599059 0.27854360612978
1.31303548709882 0.275916226152072
1.31386461820704 0.273305634983723
1.31469374931527 0.270711826080925
1.3155228804235 0.268134791257511
1.31635201153173 0.265574520718253
1.31718114263995 0.263031003091412
1.31801027374818 0.260504225460532
1.31883940485641 0.257994173395522
1.31966853596464 0.255500830983023
1.32049766707286 0.253024180856082
1.32132679818109 0.250564204223157
1.32215592928932 0.248120880896465
1.32298506039754 0.24569418931969
1.32381419150577 0.243284106595065
1.324643322614 0.240890608509859
1.32547245372223 0.238513669562261
1.32630158483045 0.23615326298671
1.32713071593868 0.233809360778654
1.32795984704691 0.2314819337187
1.32878897815514 0.229170951396747
1.32961810926336 0.226876382234327
1.33044724037159 0.224598193508186
1.33127637147982 0.22233635137208
1.33210550258804 0.220090820878651
1.33293463369627 0.217861566000758
1.3337637648045 0.21564854965233
1.33459289591273 0.213451733709084
1.33542202702095 0.211271079028281
1.33625115812918 0.209106545468656
1.33708028923741 0.206958091909694
1.33790942034564 0.204825676270606
1.33873855145386 0.20270925552895
1.33956768256209 0.200608785738929
1.34039681367032 0.198524222049351
1.34122594477854 0.196455518721292
1.34205507588677 0.194402629145452
1.342884206995 0.192365505859218
1.34371333810323 0.190344100563461
1.34454246921145 0.188338364139053
1.34537160031968 0.186348246663133
1.34620073142791 0.18437369742512
1.34702986253614 0.182414664942488
1.34785899364436 0.180471096976311
1.34868812475259 0.178542940546587
1.34951725586082 0.176630141947345
1.35034638696904 0.174732646761547
1.35117551807727 0.172850399875792
1.3520046491855 0.170983345494828
1.35283378029373 0.169131427155878
1.35366291140195 0.167294587742793
1.35449204251018 0.165472769500024
1.35532117361841 0.163665914046439
1.35615030472664 0.161873962388971
1.35697943583486 0.160096854936118
1.35780856694309 0.158334531511287
1.35863769805132 0.156586931365998
1.35946682915954 0.154853993192948
1.36029596026777 0.153135655138936
1.361125091376 0.15143185481766
1.36195422248423 0.149742529322383
1.36278335359245 0.148067615238479
1.36361248470068 0.146407048655856
1.36444161580891 0.14476076518126
1.36527074691714 0.143128699950473
1.36609987802536 0.141510787640386
1.36692900913359 0.139906962480979
1.36775814024182 0.138317158267185
1.36858727135004 0.136741308370652
1.36941640245827 0.135179345751405
1.3702455335665 0.133631202969408
1.37107466467473 0.132096812196031
1.37190379578295 0.130576105225414
1.37273292689118 0.129069013485746
1.37356205799941 0.127575468050444
1.37439118910764 0.126095399649244
1.37522032021586 0.124628738679202
1.37604945132409 0.123175415215603
1.37687858243232 0.121735359022787
1.37770771354054 0.120308499564881
1.37853684464877 0.118894766016451
1.379365975757 0.117494087273064
1.38019510686523 0.116106391961771
1.38102423797345 0.114731608451495
1.38185336908168 0.113369664863348
1.38268250018991 0.112020489080851
1.38351163129814 0.110684008760083
1.38434076240636 0.109360151339743
1.38516989351459 0.10804884405112
1.38599902462282 0.106750013927999
1.38682815573104 0.105463587816467
1.38765728683927 0.104189492384647
1.3884864179475 0.102927654132346
1.38931554905573 0.101677999400624
1.39014468016395 0.100440454381273
1.39097381127218 0.0992149451262264
1.39180294238041 0.0980013975568708
1.39263207348864 0.0967997374732893
1.39346120459686 0.0956098905634126
1.39429033570509 0.0944317824120916
1.39511946681332 0.0932653385100843
1.39594859792154 0.0921104842630528
1.39677772902977 0.0909671450000228
1.397606860138 0.0898352459826655
1.39843599124623 0.0887147124135088
1.39926512235445 0.0876054694449196
1.40009425346268 0.0865074421871003
1.40092338457091 0.0854205557168177
1.40175251567914 0.0843447350856387
1.40258164678736 0.0832799053281554
1.40341077789559 0.0822259914701371
1.40423990900382 0.0811829185365804
1.40506904011204 0.0801506115596887
1.40589817122027 0.0791289955867545
1.4067273023285 0.0781179956879621
1.40755643343673 0.0771175369640987
1.40838556454495 0.0761275445541806
1.40921469565318 0.0751479436429918
1.41004382676141 0.0741786594685345
1.41087295786964 0.0732196173293919
1.41170208897786 0.0722707425920044
1.41253122008609 0.0713319606978537
1.41336035119432 0.0704031971705636
1.41418948230254 0.0694843776229079
1.41501861341077 0.0685754277637323
1.415847744519 0.0676762734047847
1.41667687562723 0.0667868404674595
1.41750600673545 0.0659070549894496
1.41833513784368 0.0650368431313116
1.41916426895191 0.0641761311829394
1.41999340006014 0.06332484556995
1.42082253116836 0.0624829128599782
1.42165166227659 0.0616502597688824
1.42248079338482 0.0608268131668608
1.42330992449304 0.0600125000844766
1.42413905560127 0.0592072477185954
1.4249681867095 0.0584109834382316
1.42579731781773 0.0576236347903031
1.42662644892595 0.0568451295053007
1.42745558003418 0.0560753955028641
1.42828471114241 0.0553143608972688
1.42911384225063 0.0545619540028255
1.42994297335886 0.0538181033391862
1.43077210446709 0.0530827376365661
1.43160123557532 0.0523557858408709
1.43243036668354 0.0516371771187377
1.43325949779177 0.0509268408624881
1.4340886289 0.0502247066949895
1.43491776000823 0.049530704474429
1.43574689111645 0.0488447642990006
1.43657602222468 0.0481668165115015
1.43740515333291 0.0474967917039347
1.43823428444113 0.0468346207215677
1.43906341554936 0.0461802346676866
1.43989254665759 0.0455335649079351
1.44072167776582 0.0448945430739159
1.44155080887404 0.0442631010676841
1.44237993998227 0.0436391710656312
1.4432090710905 0.04302268552238
1.44403820219873 0.0424135771746252
1.44486733330695 0.041811779044826
1.44569646441518 0.0412172244448775
1.44652559552341 0.0406298469796704
1.44735472663163 0.0400495805505405
1.44818385773986 0.0394763593587034
1.44901298884809 0.0389101179085365
1.44984211995632 0.0383507910108121
1.45067125106454 0.037798313785842
1.45150038217277 0.0372526216665394
1.452329513281 0.0367136504013998
1.45315864438923 0.0361813360574015
1.45398777549745 0.0356556150228227
1.45481690660568 0.0351364240099824
1.45564603771391 0.0346237000578995
1.45647516882213 0.0341173805348731
1.45730429993036 0.0336174031409847
1.45813343103859 0.0331237059105215
1.45896256214682 0.0326362272143247
1.45979169325504 0.0321549057620579
1.46062082436327 0.0316796806044015
1.4614499554715 0.0312104911351699
1.46227908657973 0.030747277093355
1.46310821768795 0.0302899785650939
1.46393734879618 0.0298385359855634
1.46476647990441 0.0293928901408016
1.46559561101263 0.0289529821694551
1.46642474212086 0.0285187535644565
1.46725387322909 0.0280901461746286
1.46808300433732 0.0276671022062183
1.46891213544554 0.0272495642243619
1.46974126655377 0.0268374751544775
1.470570397662 0.0264307782835929
1.47139952877023 0.0260294172616005
1.47222865987845 0.0256333361024501
1.47305779098668 0.0252424791852698
1.47388692209491 0.0248567912554243
1.47471605320313 0.0244762174255059
1.47554518431136 0.0241007031762612
1.47637431541959 0.0237301943574548
1.47720344652782 0.0233646371886677
1.47803257763604 0.0230039782600336
1.47886170874427 0.0226481645329153
1.4796908398525 0.0222971433405164
1.48051997096073 0.0219508623884357
1.48134910206895 0.0216092697551593
1.48217823317718 0.0212723138924954
1.48300736428541 0.0209399436259493
1.48383649539363 0.020612108155042
1.48466562650186 0.0202887570535708
1.48549475761009 0.0199698402698146
1.48632388871832 0.0196553081266835
1.48715301982654 0.0193451113218123
1.48798215093477 0.0190392009276036
1.488811282043 0.0187375283912125
2 0
};
\path [draw=black, fill=blue, opacity=0.1] (axis cs:1,0)
--(axis cs:1,1)
--(axis cs:1.02118133700282,1)
--(axis cs:1.04850069144313,0.998230088495575)
--(axis cs:1.05274913542249,0.99646017699115)
--(axis cs:1.05915974204849,0.994690265486726)
--(axis cs:1.08272078261298,0.992920353982301)
--(axis cs:1.08654645063882,0.991150442477876)
--(axis cs:1.08920168059991,0.989380530973451)
--(axis cs:1.09056340767401,0.987610619469027)
--(axis cs:1.09098434906569,0.985840707964602)
--(axis cs:1.09206250982764,0.984070796460177)
--(axis cs:1.09254088272856,0.982300884955752)
--(axis cs:1.0930261958336,0.980530973451327)
--(axis cs:1.09597887781074,0.978761061946903)
--(axis cs:1.09628258513635,0.976991150442478)
--(axis cs:1.09990212594713,0.975221238938053)
--(axis cs:1.10094893603194,0.973451327433628)
--(axis cs:1.10238438542198,0.971681415929204)
--(axis cs:1.10300117862266,0.969911504424779)
--(axis cs:1.10461327089263,0.968141592920354)
--(axis cs:1.10738071807351,0.966371681415929)
--(axis cs:1.1087712394889,0.964601769911504)
--(axis cs:1.10892332067796,0.96283185840708)
--(axis cs:1.10973629567857,0.961061946902655)
--(axis cs:1.10983156351403,0.95929203539823)
--(axis cs:1.11107846363912,0.957522123893805)
--(axis cs:1.11331319723189,0.955752212389381)
--(axis cs:1.1137163274841,0.953982300884956)
--(axis cs:1.11677993671719,0.952212389380531)
--(axis cs:1.11790336511595,0.950442477876106)
--(axis cs:1.12673367967895,0.948672566371681)
--(axis cs:1.12918667211164,0.946902654867257)
--(axis cs:1.12961341449977,0.945132743362832)
--(axis cs:1.13002915666497,0.943362831858407)
--(axis cs:1.13012774130948,0.941592920353982)
--(axis cs:1.1307966935991,0.939823008849557)
--(axis cs:1.13300904221289,0.938053097345133)
--(axis cs:1.13390476645376,0.936283185840708)
--(axis cs:1.13400804496029,0.934513274336283)
--(axis cs:1.13690365672804,0.932743362831858)
--(axis cs:1.13877039617746,0.930973451327434)
--(axis cs:1.14107030331073,0.929203539823009)
--(axis cs:1.14208855778664,0.927433628318584)
--(axis cs:1.14395849721212,0.925663716814159)
--(axis cs:1.14422168607285,0.923893805309735)
--(axis cs:1.14439497050874,0.92212389380531)
--(axis cs:1.14465830625193,0.920353982300885)
--(axis cs:1.14618229837841,0.91858407079646)
--(axis cs:1.14629889333509,0.916814159292035)
--(axis cs:1.14796515813359,0.915044247787611)
--(axis cs:1.14986647159143,0.913274336283186)
--(axis cs:1.1499534768682,0.911504424778761)
--(axis cs:1.15091388561279,0.909734513274336)
--(axis cs:1.15094134989984,0.907964601769911)
--(axis cs:1.1521029038891,0.906194690265487)
--(axis cs:1.15288405379728,0.904424778761062)
--(axis cs:1.15731751244138,0.902654867256637)
--(axis cs:1.15853947652208,0.900884955752212)
--(axis cs:1.15874089925822,0.899115044247788)
--(axis cs:1.15886967057315,0.897345132743363)
--(axis cs:1.15924328678303,0.895575221238938)
--(axis cs:1.15925157790822,0.893805309734513)
--(axis cs:1.15957163166713,0.892035398230088)
--(axis cs:1.15981899506708,0.890265486725664)
--(axis cs:1.16005000497423,0.888495575221239)
--(axis cs:1.16011643148085,0.886725663716814)
--(axis cs:1.16075529927656,0.884955752212389)
--(axis cs:1.16174920390326,0.883185840707965)
--(axis cs:1.16280990761606,0.88141592920354)
--(axis cs:1.16289640076603,0.879646017699115)
--(axis cs:1.16373512674538,0.87787610619469)
--(axis cs:1.16456401727851,0.876106194690266)
--(axis cs:1.16456500404395,0.874336283185841)
--(axis cs:1.16467101232423,0.872566371681416)
--(axis cs:1.16554118452693,0.870796460176991)
--(axis cs:1.16716017811021,0.869026548672566)
--(axis cs:1.16718953999085,0.867256637168142)
--(axis cs:1.16739484625988,0.865486725663717)
--(axis cs:1.16947779805535,0.863716814159292)
--(axis cs:1.16949410160593,0.861946902654867)
--(axis cs:1.16966483277155,0.860176991150442)
--(axis cs:1.16995080888093,0.858407079646018)
--(axis cs:1.17064519877092,0.856637168141593)
--(axis cs:1.17169566511285,0.854867256637168)
--(axis cs:1.17189042587885,0.853097345132743)
--(axis cs:1.17233190589284,0.851327433628319)
--(axis cs:1.17260622591068,0.849557522123894)
--(axis cs:1.17312601234342,0.847787610619469)
--(axis cs:1.17357387037885,0.846017699115044)
--(axis cs:1.17373784228888,0.844247787610619)
--(axis cs:1.17409670325058,0.842477876106195)
--(axis cs:1.17509848781701,0.84070796460177)
--(axis cs:1.17615332044358,0.838938053097345)
--(axis cs:1.17618332953223,0.83716814159292)
--(axis cs:1.17621821512146,0.835398230088496)
--(axis cs:1.17635125180484,0.833628318584071)
--(axis cs:1.17636055249623,0.831858407079646)
--(axis cs:1.17716470272622,0.830088495575221)
--(axis cs:1.17725858495713,0.828318584070797)
--(axis cs:1.17732983083008,0.826548672566372)
--(axis cs:1.17785001135453,0.824778761061947)
--(axis cs:1.17801029055638,0.823008849557522)
--(axis cs:1.1781603839336,0.821238938053097)
--(axis cs:1.17928845458619,0.819469026548673)
--(axis cs:1.17931884460222,0.817699115044248)
--(axis cs:1.17934775539096,0.815929203539823)
--(axis cs:1.1796777143139,0.814159292035398)
--(axis cs:1.17973444157228,0.812389380530973)
--(axis cs:1.17975008942758,0.810619469026549)
--(axis cs:1.17986532485503,0.808849557522124)
--(axis cs:1.1798789587653,0.807079646017699)
--(axis cs:1.17993315663608,0.805309734513274)
--(axis cs:1.1807721281542,0.80353982300885)
--(axis cs:1.18142391222968,0.801769911504425)
--(axis cs:1.18201032593878,0.8)
--(axis cs:1.18275592765572,0.798230088495575)
--(axis cs:1.18302502038605,0.79646017699115)
--(axis cs:1.18450929624614,0.794690265486726)
--(axis cs:1.18467656319763,0.792920353982301)
--(axis cs:1.1849798113766,0.791150442477876)
--(axis cs:1.18620087369884,0.789380530973451)
--(axis cs:1.18666161627518,0.787610619469027)
--(axis cs:1.18714160230389,0.785840707964602)
--(axis cs:1.18837375041553,0.784070796460177)
--(axis cs:1.18902086397523,0.782300884955752)
--(axis cs:1.18935146940399,0.780530973451327)
--(axis cs:1.19071331009426,0.778761061946903)
--(axis cs:1.19125038346078,0.776991150442478)
--(axis cs:1.19148309291089,0.775221238938053)
--(axis cs:1.19207965508885,0.773451327433628)
--(axis cs:1.19250735989774,0.771681415929204)
--(axis cs:1.19273795067652,0.769911504424779)
--(axis cs:1.1935479167691,0.768141592920354)
--(axis cs:1.19368186102719,0.766371681415929)
--(axis cs:1.19390478524612,0.764601769911504)
--(axis cs:1.194668227091,0.76283185840708)
--(axis cs:1.19571751144585,0.761061946902655)
--(axis cs:1.19610017171639,0.75929203539823)
--(axis cs:1.1962959193356,0.757522123893805)
--(axis cs:1.19634398123351,0.755752212389381)
--(axis cs:1.19657737003272,0.753982300884956)
--(axis cs:1.19658420427622,0.752212389380531)
--(axis cs:1.19738852220862,0.750442477876106)
--(axis cs:1.1982739071119,0.748672566371681)
--(axis cs:1.19875305833742,0.746902654867257)
--(axis cs:1.19900349733649,0.745132743362832)
--(axis cs:1.19916386796819,0.743362831858407)
--(axis cs:1.19953376836615,0.741592920353982)
--(axis cs:1.19996995575859,0.739823008849558)
--(axis cs:1.20000034128707,0.738053097345133)
--(axis cs:1.2001885616776,0.736283185840708)
--(axis cs:1.20087487144983,0.734513274336283)
--(axis cs:1.20118737065936,0.732743362831858)
--(axis cs:1.20151599814964,0.730973451327434)
--(axis cs:1.20201276912315,0.729203539823009)
--(axis cs:1.20247303067004,0.727433628318584)
--(axis cs:1.20249361537837,0.725663716814159)
--(axis cs:1.20249966188803,0.723893805309734)
--(axis cs:1.20318261427319,0.72212389380531)
--(axis cs:1.20321959640744,0.720353982300885)
--(axis cs:1.20348759672802,0.71858407079646)
--(axis cs:1.20365403691625,0.716814159292035)
--(axis cs:1.20369657397498,0.715044247787611)
--(axis cs:1.20418638589221,0.713274336283186)
--(axis cs:1.2042422593713,0.711504424778761)
--(axis cs:1.20437501147491,0.709734513274336)
--(axis cs:1.20506483447849,0.707964601769911)
--(axis cs:1.20547204102299,0.706194690265487)
--(axis cs:1.20586598101497,0.704424778761062)
--(axis cs:1.20592591967305,0.702654867256637)
--(axis cs:1.20757217756757,0.700884955752212)
--(axis cs:1.20769429355334,0.699115044247788)
--(axis cs:1.20825222939733,0.697345132743363)
--(axis cs:1.20894647186621,0.695575221238938)
--(axis cs:1.21014324973536,0.693805309734513)
--(axis cs:1.21060849038628,0.692035398230089)
--(axis cs:1.21089487805737,0.690265486725664)
--(axis cs:1.21101107434552,0.688495575221239)
--(axis cs:1.21121413836301,0.686725663716814)
--(axis cs:1.21154615838802,0.684955752212389)
--(axis cs:1.21176477301479,0.683185840707965)
--(axis cs:1.21191177112212,0.68141592920354)
--(axis cs:1.21229406672092,0.679646017699115)
--(axis cs:1.21239046491614,0.67787610619469)
--(axis cs:1.21269336548303,0.676106194690265)
--(axis cs:1.2129377939602,0.674336283185841)
--(axis cs:1.21310876410872,0.672566371681416)
--(axis cs:1.21320472180907,0.670796460176991)
--(axis cs:1.21395852754481,0.669026548672566)
--(axis cs:1.21398235889596,0.667256637168142)
--(axis cs:1.21435582660682,0.665486725663717)
--(axis cs:1.21503787373849,0.663716814159292)
--(axis cs:1.21524057409064,0.661946902654867)
--(axis cs:1.21682659061835,0.660176991150442)
--(axis cs:1.21699444795442,0.658407079646018)
--(axis cs:1.21804662525829,0.656637168141593)
--(axis cs:1.21814951899481,0.654867256637168)
--(axis cs:1.21827441560033,0.653097345132743)
--(axis cs:1.21852402071547,0.651327433628319)
--(axis cs:1.21853515686682,0.649557522123894)
--(axis cs:1.21858401531208,0.647787610619469)
--(axis cs:1.21942921181576,0.646017699115044)
--(axis cs:1.21999396303006,0.64424778761062)
--(axis cs:1.22024807934622,0.642477876106195)
--(axis cs:1.22028008200088,0.64070796460177)
--(axis cs:1.22051128055438,0.638938053097345)
--(axis cs:1.22125224168764,0.63716814159292)
--(axis cs:1.22134613955091,0.635398230088496)
--(axis cs:1.22155828604091,0.633628318584071)
--(axis cs:1.22233082512628,0.631858407079646)
--(axis cs:1.22241285977476,0.630088495575221)
--(axis cs:1.22252048967718,0.628318584070796)
--(axis cs:1.22255426454944,0.626548672566372)
--(axis cs:1.22264900460802,0.624778761061947)
--(axis cs:1.22288016196509,0.623008849557522)
--(axis cs:1.22292573713628,0.621238938053097)
--(axis cs:1.22298021336608,0.619469026548673)
--(axis cs:1.22350738137045,0.617699115044248)
--(axis cs:1.22375389307157,0.615929203539823)
--(axis cs:1.22387252768128,0.614159292035398)
--(axis cs:1.22397133801676,0.612389380530973)
--(axis cs:1.22527221400768,0.610619469026549)
--(axis cs:1.22564327827926,0.608849557522124)
--(axis cs:1.22658213151817,0.607079646017699)
--(axis cs:1.22699685328651,0.605309734513274)
--(axis cs:1.22745240424704,0.60353982300885)
--(axis cs:1.22785861286177,0.601769911504425)
--(axis cs:1.22811872533537,0.6)
--(axis cs:1.2282194657606,0.598230088495575)
--(axis cs:1.22839970093054,0.59646017699115)
--(axis cs:1.23025131043221,0.594690265486726)
--(axis cs:1.23046646846379,0.592920353982301)
--(axis cs:1.23053334078169,0.591150442477876)
--(axis cs:1.23144641294068,0.589380530973451)
--(axis cs:1.23160783512162,0.587610619469027)
--(axis cs:1.23222031377475,0.585840707964602)
--(axis cs:1.23253708296489,0.584070796460177)
--(axis cs:1.23280017983451,0.582300884955752)
--(axis cs:1.23341674105551,0.580530973451327)
--(axis cs:1.2335606955863,0.578761061946903)
--(axis cs:1.23421716850484,0.576991150442478)
--(axis cs:1.23443378651285,0.575221238938053)
--(axis cs:1.23455353055811,0.573451327433628)
--(axis cs:1.23543005265411,0.571681415929204)
--(axis cs:1.23570017222838,0.569911504424779)
--(axis cs:1.23590080008232,0.568141592920354)
--(axis cs:1.23590093882063,0.566371681415929)
--(axis cs:1.23604089557407,0.564601769911504)
--(axis cs:1.23621800449713,0.56283185840708)
--(axis cs:1.23626786431026,0.561061946902655)
--(axis cs:1.23641364570539,0.55929203539823)
--(axis cs:1.23668300058506,0.557522123893805)
--(axis cs:1.23683498277979,0.555752212389381)
--(axis cs:1.23738421835209,0.553982300884956)
--(axis cs:1.23744732317821,0.552212389380531)
--(axis cs:1.23761541985636,0.550442477876106)
--(axis cs:1.23797139841532,0.548672566371681)
--(axis cs:1.23818154624543,0.546902654867257)
--(axis cs:1.23845410992019,0.545132743362832)
--(axis cs:1.23893893334534,0.543362831858407)
--(axis cs:1.23943962156592,0.541592920353982)
--(axis cs:1.24111760699321,0.539823008849557)
--(axis cs:1.24160047833973,0.538053097345133)
--(axis cs:1.24188582580808,0.536283185840708)
--(axis cs:1.24287305706509,0.534513274336283)
--(axis cs:1.24300176239436,0.532743362831858)
--(axis cs:1.24441355937622,0.530973451327434)
--(axis cs:1.24463294399479,0.529203539823009)
--(axis cs:1.24547296386783,0.527433628318584)
--(axis cs:1.2456690219017,0.525663716814159)
--(axis cs:1.24568221452504,0.523893805309735)
--(axis cs:1.24570633848007,0.52212389380531)
--(axis cs:1.24586269746485,0.520353982300885)
--(axis cs:1.24599440508714,0.51858407079646)
--(axis cs:1.24703041810988,0.516814159292035)
--(axis cs:1.24769551942473,0.515044247787611)
--(axis cs:1.24783173563038,0.513274336283186)
--(axis cs:1.24793657771689,0.511504424778761)
--(axis cs:1.24808219185834,0.509734513274336)
--(axis cs:1.24816314374299,0.507964601769912)
--(axis cs:1.24963677602706,0.506194690265487)
--(axis cs:1.25079024648143,0.504424778761062)
--(axis cs:1.25098576227598,0.502654867256637)
--(axis cs:1.25128195267961,0.500884955752212)
--(axis cs:1.25133181202446,0.499115044247788)
--(axis cs:1.25136614521784,0.497345132743363)
--(axis cs:1.2514271139533,0.495575221238938)
--(axis cs:1.25173187259358,0.493805309734513)
--(axis cs:1.25200459138116,0.492035398230089)
--(axis cs:1.25228883191487,0.490265486725664)
--(axis cs:1.25255817282853,0.488495575221239)
--(axis cs:1.25311448317024,0.486725663716814)
--(axis cs:1.25355491419094,0.484955752212389)
--(axis cs:1.25383374938916,0.483185840707965)
--(axis cs:1.25392850864529,0.48141592920354)
--(axis cs:1.25445081880473,0.479646017699115)
--(axis cs:1.25464652741019,0.47787610619469)
--(axis cs:1.2556601800765,0.476106194690265)
--(axis cs:1.25636553190947,0.474336283185841)
--(axis cs:1.25671996954792,0.472566371681416)
--(axis cs:1.25681046098825,0.470796460176991)
--(axis cs:1.25741803829766,0.469026548672566)
--(axis cs:1.25780613832237,0.467256637168142)
--(axis cs:1.2581607921788,0.465486725663717)
--(axis cs:1.25881144592266,0.463716814159292)
--(axis cs:1.2588552723485,0.461946902654867)
--(axis cs:1.25921200461222,0.460176991150442)
--(axis cs:1.25922230957179,0.458407079646018)
--(axis cs:1.25993355779095,0.456637168141593)
--(axis cs:1.26013060588653,0.454867256637168)
--(axis cs:1.26044351023748,0.453097345132743)
--(axis cs:1.2608754268447,0.451327433628319)
--(axis cs:1.26120142595214,0.449557522123894)
--(axis cs:1.26166449677227,0.447787610619469)
--(axis cs:1.2626255370924,0.446017699115044)
--(axis cs:1.26302620856378,0.444247787610619)
--(axis cs:1.26323641294381,0.442477876106195)
--(axis cs:1.26349093153254,0.44070796460177)
--(axis cs:1.26387120154995,0.438938053097345)
--(axis cs:1.26511871878597,0.43716814159292)
--(axis cs:1.26549017286071,0.435398230088496)
--(axis cs:1.26633140108256,0.433628318584071)
--(axis cs:1.26639333004759,0.431858407079646)
--(axis cs:1.26705704246144,0.430088495575221)
--(axis cs:1.26716064413585,0.428318584070796)
--(axis cs:1.2683231719393,0.426548672566372)
--(axis cs:1.26844897402189,0.424778761061947)
--(axis cs:1.26864137506064,0.423008849557522)
--(axis cs:1.26938814179903,0.421238938053097)
--(axis cs:1.26951438065762,0.419469026548673)
--(axis cs:1.27025125657568,0.417699115044248)
--(axis cs:1.27033511396201,0.415929203539823)
--(axis cs:1.27123587857291,0.414159292035398)
--(axis cs:1.27148073986965,0.412389380530973)
--(axis cs:1.27324250520847,0.410619469026549)
--(axis cs:1.27340838767287,0.408849557522124)
--(axis cs:1.2735401121676,0.407079646017699)
--(axis cs:1.27372853051387,0.405309734513274)
--(axis cs:1.27431928253629,0.40353982300885)
--(axis cs:1.2746070945926,0.401769911504425)
--(axis cs:1.27543176267234,0.4)
--(axis cs:1.27657360827881,0.398230088495575)
--(axis cs:1.27740431068972,0.39646017699115)
--(axis cs:1.27804378440903,0.394690265486726)
--(axis cs:1.27815316708198,0.392920353982301)
--(axis cs:1.27876237110309,0.391150442477876)
--(axis cs:1.27911304965558,0.389380530973451)
--(axis cs:1.27921004295558,0.387610619469027)
--(axis cs:1.27955883597299,0.385840707964602)
--(axis cs:1.27990406687382,0.384070796460177)
--(axis cs:1.28037486071015,0.382300884955752)
--(axis cs:1.28092344125497,0.380530973451327)
--(axis cs:1.28146846209601,0.378761061946903)
--(axis cs:1.28157598315177,0.376991150442478)
--(axis cs:1.28244840421787,0.375221238938053)
--(axis cs:1.28246029579225,0.373451327433628)
--(axis cs:1.28303524618281,0.371681415929204)
--(axis cs:1.2831863753394,0.369911504424779)
--(axis cs:1.2837167992489,0.368141592920354)
--(axis cs:1.28376419396596,0.366371681415929)
--(axis cs:1.28402057774835,0.364601769911504)
--(axis cs:1.28432687725583,0.36283185840708)
--(axis cs:1.28458758736216,0.361061946902655)
--(axis cs:1.28464317633839,0.35929203539823)
--(axis cs:1.28636789919603,0.357522123893805)
--(axis cs:1.28638807354656,0.355752212389381)
--(axis cs:1.28656656339831,0.353982300884956)
--(axis cs:1.28659379232414,0.352212389380531)
--(axis cs:1.28696681177812,0.350442477876106)
--(axis cs:1.28762383035192,0.348672566371681)
--(axis cs:1.28820158131646,0.346902654867257)
--(axis cs:1.28834830121592,0.345132743362832)
--(axis cs:1.28970390487045,0.343362831858407)
--(axis cs:1.28991341403146,0.341592920353982)
--(axis cs:1.29073870167212,0.339823008849558)
--(axis cs:1.29092837484694,0.338053097345133)
--(axis cs:1.29108091992016,0.336283185840708)
--(axis cs:1.29230518817485,0.334513274336283)
--(axis cs:1.29259085119169,0.332743362831858)
--(axis cs:1.29259487934011,0.330973451327434)
--(axis cs:1.29334194691871,0.329203539823009)
--(axis cs:1.2934504638877,0.327433628318584)
--(axis cs:1.29414525393992,0.325663716814159)
--(axis cs:1.29439322627149,0.323893805309734)
--(axis cs:1.29449812305865,0.32212389380531)
--(axis cs:1.29526447900348,0.320353982300885)
--(axis cs:1.29648096119208,0.31858407079646)
--(axis cs:1.29689095368251,0.316814159292035)
--(axis cs:1.29822842746529,0.315044247787611)
--(axis cs:1.29851979906127,0.313274336283186)
--(axis cs:1.29907513392621,0.311504424778761)
--(axis cs:1.29962601455531,0.309734513274336)
--(axis cs:1.30054583445838,0.307964601769912)
--(axis cs:1.30115081076741,0.306194690265487)
--(axis cs:1.30123809386963,0.304424778761062)
--(axis cs:1.30166438314642,0.302654867256637)
--(axis cs:1.30216028866219,0.300884955752212)
--(axis cs:1.30269363935586,0.299115044247788)
--(axis cs:1.30390304685488,0.297345132743363)
--(axis cs:1.30393184390747,0.295575221238938)
--(axis cs:1.30441647219688,0.293805309734513)
--(axis cs:1.30553778386241,0.292035398230089)
--(axis cs:1.30576672995178,0.290265486725664)
--(axis cs:1.30633790838107,0.288495575221239)
--(axis cs:1.30838268596702,0.286725663716814)
--(axis cs:1.30856857609456,0.284955752212389)
--(axis cs:1.30874446116925,0.283185840707965)
--(axis cs:1.30938193453755,0.28141592920354)
--(axis cs:1.31037154726759,0.279646017699115)
--(axis cs:1.31093560274589,0.27787610619469)
--(axis cs:1.31211723818023,0.276106194690265)
--(axis cs:1.31246021438073,0.274336283185841)
--(axis cs:1.3128775453223,0.272566371681416)
--(axis cs:1.31410130184765,0.270796460176991)
--(axis cs:1.31430536004304,0.269026548672566)
--(axis cs:1.31534241127252,0.267256637168142)
--(axis cs:1.31690992380314,0.265486725663717)
--(axis cs:1.31716564632969,0.263716814159292)
--(axis cs:1.31845625726438,0.261946902654867)
--(axis cs:1.31907309976802,0.260176991150442)
--(axis cs:1.31916461988395,0.258407079646018)
--(axis cs:1.31995761731277,0.256637168141593)
--(axis cs:1.32055043758006,0.254867256637168)
--(axis cs:1.32084153761656,0.253097345132743)
--(axis cs:1.32094112691258,0.251327433628319)
--(axis cs:1.32095173337172,0.249557522123894)
--(axis cs:1.3210510576906,0.247787610619469)
--(axis cs:1.32146021068948,0.246017699115044)
--(axis cs:1.32182353460408,0.244247787610619)
--(axis cs:1.3234333072457,0.242477876106195)
--(axis cs:1.3237738025993,0.24070796460177)
--(axis cs:1.32396217352808,0.238938053097345)
--(axis cs:1.32458096131672,0.23716814159292)
--(axis cs:1.32508820730187,0.235398230088496)
--(axis cs:1.32509425741979,0.233628318584071)
--(axis cs:1.32672474959592,0.231858407079646)
--(axis cs:1.32730344885942,0.230088495575221)
--(axis cs:1.32767255602975,0.228318584070796)
--(axis cs:1.32782924179701,0.226548672566372)
--(axis cs:1.32813033999535,0.224778761061947)
--(axis cs:1.32847408534544,0.223008849557522)
--(axis cs:1.32864411478817,0.221238938053097)
--(axis cs:1.3290188128287,0.219469026548673)
--(axis cs:1.32964155385952,0.217699115044248)
--(axis cs:1.33000209398298,0.215929203539823)
--(axis cs:1.33034539650696,0.214159292035398)
--(axis cs:1.33112301625153,0.212389380530973)
--(axis cs:1.3312611111577,0.210619469026549)
--(axis cs:1.33229721441168,0.208849557522124)
--(axis cs:1.33453076910598,0.207079646017699)
--(axis cs:1.33505994384164,0.205309734513274)
--(axis cs:1.33506441608887,0.20353982300885)
--(axis cs:1.33534504300239,0.201769911504425)
--(axis cs:1.33550706854211,0.2)
--(axis cs:1.33570693273959,0.198230088495575)
--(axis cs:1.33683456122169,0.19646017699115)
--(axis cs:1.33760868858921,0.194690265486726)
--(axis cs:1.3385348335456,0.192920353982301)
--(axis cs:1.33934305835561,0.191150442477876)
--(axis cs:1.3393560136743,0.189380530973451)
--(axis cs:1.34060974221324,0.187610619469027)
--(axis cs:1.34087468895148,0.185840707964602)
--(axis cs:1.3422478951368,0.184070796460177)
--(axis cs:1.3424416890709,0.182300884955752)
--(axis cs:1.34250220878862,0.180530973451327)
--(axis cs:1.34270202967408,0.178761061946903)
--(axis cs:1.34281672492524,0.176991150442478)
--(axis cs:1.34317108106133,0.175221238938053)
--(axis cs:1.34319414670054,0.173451327433628)
--(axis cs:1.34326981078411,0.171681415929204)
--(axis cs:1.34332270697162,0.169911504424779)
--(axis cs:1.34337976012168,0.168141592920354)
--(axis cs:1.34340251087227,0.166371681415929)
--(axis cs:1.34612827764662,0.164601769911504)
--(axis cs:1.34684763399656,0.16283185840708)
--(axis cs:1.34696214421696,0.161061946902655)
--(axis cs:1.34721047538207,0.15929203539823)
--(axis cs:1.34724166998699,0.157522123893805)
--(axis cs:1.34754592842341,0.155752212389381)
--(axis cs:1.34765231080545,0.153982300884956)
--(axis cs:1.34940159138315,0.152212389380531)
--(axis cs:1.34965689243645,0.150442477876106)
--(axis cs:1.34969115645888,0.148672566371681)
--(axis cs:1.34998846818039,0.146902654867257)
--(axis cs:1.35060919606584,0.145132743362832)
--(axis cs:1.35094414497259,0.143362831858407)
--(axis cs:1.35141202372317,0.141592920353982)
--(axis cs:1.35323385679707,0.139823008849558)
--(axis cs:1.35689309734489,0.138053097345133)
--(axis cs:1.35735747561419,0.136283185840708)
--(axis cs:1.35970954679006,0.134513274336283)
--(axis cs:1.36026366850063,0.132743362831858)
--(axis cs:1.36151107785853,0.130973451327434)
--(axis cs:1.36160834594694,0.129203539823009)
--(axis cs:1.36191214637478,0.127433628318584)
--(axis cs:1.36237687746381,0.125663716814159)
--(axis cs:1.3629800323558,0.123893805309735)
--(axis cs:1.36309118951539,0.12212389380531)
--(axis cs:1.36343016566915,0.120353982300885)
--(axis cs:1.36416326999518,0.11858407079646)
--(axis cs:1.36825414818749,0.116814159292035)
--(axis cs:1.36930113169838,0.115044247787611)
--(axis cs:1.36943757708874,0.113274336283186)
--(axis cs:1.37048248448232,0.111504424778761)
--(axis cs:1.37123218633552,0.109734513274336)
--(axis cs:1.37123475146504,0.107964601769912)
--(axis cs:1.37160590579756,0.106194690265487)
--(axis cs:1.37248911964706,0.104424778761062)
--(axis cs:1.37308593911004,0.102654867256637)
--(axis cs:1.37427774105106,0.100884955752212)
--(axis cs:1.37444942450857,0.0991150442477876)
--(axis cs:1.37478830211949,0.0973451327433628)
--(axis cs:1.37541263426002,0.0955752212389381)
--(axis cs:1.37610572849745,0.0938053097345133)
--(axis cs:1.37622641739001,0.0920353982300885)
--(axis cs:1.37797051753159,0.0902654867256637)
--(axis cs:1.37949671291898,0.0884955752212389)
--(axis cs:1.38018523488458,0.0867256637168142)
--(axis cs:1.38169860101634,0.0849557522123894)
--(axis cs:1.3822875607147,0.0831858407079646)
--(axis cs:1.38267684697914,0.0814159292035398)
--(axis cs:1.38493324071978,0.079646017699115)
--(axis cs:1.38525404678099,0.0778761061946903)
--(axis cs:1.38613336072187,0.0761061946902655)
--(axis cs:1.38680469935739,0.0743362831858407)
--(axis cs:1.38818618479812,0.0725663716814159)
--(axis cs:1.38908415815422,0.0707964601769911)
--(axis cs:1.38955780844351,0.0690265486725664)
--(axis cs:1.39071897761927,0.0672566371681416)
--(axis cs:1.39139088299268,0.0654867256637168)
--(axis cs:1.39140437757083,0.063716814159292)
--(axis cs:1.39189703966214,0.0619469026548673)
--(axis cs:1.39224537000062,0.0601769911504425)
--(axis cs:1.39370227752056,0.0584070796460177)
--(axis cs:1.39492923314157,0.0566371681415929)
--(axis cs:1.39623810902392,0.0548672566371681)
--(axis cs:1.40296887025876,0.0530973451327434)
--(axis cs:1.40339770271995,0.0513274336283186)
--(axis cs:1.4055917418756,0.0495575221238938)
--(axis cs:1.41337263463016,0.047787610619469)
--(axis cs:1.41343188086224,0.0460176991150442)
--(axis cs:1.41389755097141,0.0442477876106195)
--(axis cs:1.41402525268299,0.0424778761061947)
--(axis cs:1.41514185536167,0.0407079646017699)
--(axis cs:1.41527419930127,0.0389380530973451)
--(axis cs:1.41614346277052,0.0371681415929204)
--(axis cs:1.41630180615932,0.0353982300884956)
--(axis cs:1.41741487911714,0.0336283185840708)
--(axis cs:1.42240019228908,0.031858407079646)
--(axis cs:1.42658596721366,0.0300884955752212)
--(axis cs:1.42730543027865,0.0283185840707965)
--(axis cs:1.43201181139752,0.0265486725663717)
--(axis cs:1.43487063962023,0.0247787610619469)
--(axis cs:1.446404849958,0.0230088495575221)
--(axis cs:1.44647257440955,0.0212389380530973)
--(axis cs:1.44781988546018,0.0194690265486726)
--(axis cs:1.45194010243306,0.0176991150442478)
--(axis cs:1.45217408865995,0.015929203539823)
--(axis cs:1.45435419879591,0.0141592920353982)
--(axis cs:1.45688267851715,0.0123893805309735)
--(axis cs:1.45761710678274,0.0106194690265487)
--(axis cs:1.46052481617074,0.00884955752212389)
--(axis cs:1.46421517517036,0.00707964601769911)
--(axis cs:1.46961718319428,0.00530973451327434)
--(axis cs:1.47709702878589,0.00353982300884956)
--(axis cs:1.488811282043,0.00176991150442478)
--(axis cs:1.488811282043,0)
--(axis cs:1.488811282043,0)
--(axis cs:1.47709702878589,0)
--(axis cs:1.46961718319428,0)
--(axis cs:1.46421517517036,0)
--(axis cs:1.46052481617074,0)
--(axis cs:1.45761710678274,0)
--(axis cs:1.45688267851715,0)
--(axis cs:1.45435419879591,0)
--(axis cs:1.45217408865995,0)
--(axis cs:1.45194010243306,0)
--(axis cs:1.44781988546018,0)
--(axis cs:1.44647257440955,0)
--(axis cs:1.446404849958,0)
--(axis cs:1.43487063962023,0)
--(axis cs:1.43201181139752,0)
--(axis cs:1.42730543027865,0)
--(axis cs:1.42658596721366,0)
--(axis cs:1.42240019228908,0)
--(axis cs:1.41741487911714,0)
--(axis cs:1.41630180615932,0)
--(axis cs:1.41614346277052,0)
--(axis cs:1.41527419930127,0)
--(axis cs:1.41514185536167,0)
--(axis cs:1.41402525268299,0)
--(axis cs:1.41389755097141,0)
--(axis cs:1.41343188086224,0)
--(axis cs:1.41337263463016,0)
--(axis cs:1.4055917418756,0)
--(axis cs:1.40339770271995,0)
--(axis cs:1.40296887025876,0)
--(axis cs:1.39623810902392,0)
--(axis cs:1.39492923314157,0)
--(axis cs:1.39370227752056,0)
--(axis cs:1.39224537000062,0)
--(axis cs:1.39189703966214,0)
--(axis cs:1.39140437757083,0)
--(axis cs:1.39139088299268,0)
--(axis cs:1.39071897761927,0)
--(axis cs:1.38955780844351,0)
--(axis cs:1.38908415815422,0)
--(axis cs:1.38818618479812,0)
--(axis cs:1.38680469935739,0)
--(axis cs:1.38613336072187,0)
--(axis cs:1.38525404678099,0)
--(axis cs:1.38493324071978,0)
--(axis cs:1.38267684697914,0)
--(axis cs:1.3822875607147,0)
--(axis cs:1.38169860101634,0)
--(axis cs:1.38018523488458,0)
--(axis cs:1.37949671291898,0)
--(axis cs:1.37797051753159,0)
--(axis cs:1.37622641739001,0)
--(axis cs:1.37610572849745,0)
--(axis cs:1.37541263426002,0)
--(axis cs:1.37478830211949,0)
--(axis cs:1.37444942450857,0)
--(axis cs:1.37427774105106,0)
--(axis cs:1.37308593911004,0)
--(axis cs:1.37248911964706,0)
--(axis cs:1.37160590579756,0)
--(axis cs:1.37123475146504,0)
--(axis cs:1.37123218633552,0)
--(axis cs:1.37048248448232,0)
--(axis cs:1.36943757708874,0)
--(axis cs:1.36930113169838,0)
--(axis cs:1.36825414818749,0)
--(axis cs:1.36416326999518,0)
--(axis cs:1.36343016566915,0)
--(axis cs:1.36309118951539,0)
--(axis cs:1.3629800323558,0)
--(axis cs:1.36237687746381,0)
--(axis cs:1.36191214637478,0)
--(axis cs:1.36160834594694,0)
--(axis cs:1.36151107785853,0)
--(axis cs:1.36026366850063,0)
--(axis cs:1.35970954679006,0)
--(axis cs:1.35735747561419,0)
--(axis cs:1.35689309734489,0)
--(axis cs:1.35323385679707,0)
--(axis cs:1.35141202372317,0)
--(axis cs:1.35094414497259,0)
--(axis cs:1.35060919606584,0)
--(axis cs:1.34998846818039,0)
--(axis cs:1.34969115645888,0)
--(axis cs:1.34965689243645,0)
--(axis cs:1.34940159138315,0)
--(axis cs:1.34765231080545,0)
--(axis cs:1.34754592842341,0)
--(axis cs:1.34724166998699,0)
--(axis cs:1.34721047538207,0)
--(axis cs:1.34696214421696,0)
--(axis cs:1.34684763399656,0)
--(axis cs:1.34612827764662,0)
--(axis cs:1.34340251087227,0)
--(axis cs:1.34337976012168,0)
--(axis cs:1.34332270697162,0)
--(axis cs:1.34326981078411,0)
--(axis cs:1.34319414670054,0)
--(axis cs:1.34317108106133,0)
--(axis cs:1.34281672492524,0)
--(axis cs:1.34270202967408,0)
--(axis cs:1.34250220878862,0)
--(axis cs:1.3424416890709,0)
--(axis cs:1.3422478951368,0)
--(axis cs:1.34087468895148,0)
--(axis cs:1.34060974221324,0)
--(axis cs:1.3393560136743,0)
--(axis cs:1.33934305835561,0)
--(axis cs:1.3385348335456,0)
--(axis cs:1.33760868858921,0)
--(axis cs:1.33683456122169,0)
--(axis cs:1.33570693273959,0)
--(axis cs:1.33550706854211,0)
--(axis cs:1.33534504300239,0)
--(axis cs:1.33506441608887,0)
--(axis cs:1.33505994384164,0)
--(axis cs:1.33453076910598,0)
--(axis cs:1.33229721441168,0)
--(axis cs:1.3312611111577,0)
--(axis cs:1.33112301625153,0)
--(axis cs:1.33034539650696,0)
--(axis cs:1.33000209398298,0)
--(axis cs:1.32964155385952,0)
--(axis cs:1.3290188128287,0)
--(axis cs:1.32864411478817,0)
--(axis cs:1.32847408534544,0)
--(axis cs:1.32813033999535,0)
--(axis cs:1.32782924179701,0)
--(axis cs:1.32767255602975,0)
--(axis cs:1.32730344885942,0)
--(axis cs:1.32672474959592,0)
--(axis cs:1.32509425741979,0)
--(axis cs:1.32508820730187,0)
--(axis cs:1.32458096131672,0)
--(axis cs:1.32396217352808,0)
--(axis cs:1.3237738025993,0)
--(axis cs:1.3234333072457,0)
--(axis cs:1.32182353460408,0)
--(axis cs:1.32146021068948,0)
--(axis cs:1.3210510576906,0)
--(axis cs:1.32095173337172,0)
--(axis cs:1.32094112691258,0)
--(axis cs:1.32084153761656,0)
--(axis cs:1.32055043758006,0)
--(axis cs:1.31995761731277,0)
--(axis cs:1.31916461988395,0)
--(axis cs:1.31907309976802,0)
--(axis cs:1.31845625726438,0)
--(axis cs:1.31716564632969,0)
--(axis cs:1.31690992380314,0)
--(axis cs:1.31534241127252,0)
--(axis cs:1.31430536004304,0)
--(axis cs:1.31410130184765,0)
--(axis cs:1.3128775453223,0)
--(axis cs:1.31246021438073,0)
--(axis cs:1.31211723818023,0)
--(axis cs:1.31093560274589,0)
--(axis cs:1.31037154726759,0)
--(axis cs:1.30938193453755,0)
--(axis cs:1.30874446116925,0)
--(axis cs:1.30856857609456,0)
--(axis cs:1.30838268596702,0)
--(axis cs:1.30633790838107,0)
--(axis cs:1.30576672995178,0)
--(axis cs:1.30553778386241,0)
--(axis cs:1.30441647219688,0)
--(axis cs:1.30393184390747,0)
--(axis cs:1.30390304685488,0)
--(axis cs:1.30269363935586,0)
--(axis cs:1.30216028866219,0)
--(axis cs:1.30166438314642,0)
--(axis cs:1.30123809386963,0)
--(axis cs:1.30115081076741,0)
--(axis cs:1.30054583445838,0)
--(axis cs:1.29962601455531,0)
--(axis cs:1.29907513392621,0)
--(axis cs:1.29851979906127,0)
--(axis cs:1.29822842746529,0)
--(axis cs:1.29689095368251,0)
--(axis cs:1.29648096119208,0)
--(axis cs:1.29526447900348,0)
--(axis cs:1.29449812305865,0)
--(axis cs:1.29439322627149,0)
--(axis cs:1.29414525393992,0)
--(axis cs:1.2934504638877,0)
--(axis cs:1.29334194691871,0)
--(axis cs:1.29259487934011,0)
--(axis cs:1.29259085119169,0)
--(axis cs:1.29230518817485,0)
--(axis cs:1.29108091992016,0)
--(axis cs:1.29092837484694,0)
--(axis cs:1.29073870167212,0)
--(axis cs:1.28991341403146,0)
--(axis cs:1.28970390487045,0)
--(axis cs:1.28834830121592,0)
--(axis cs:1.28820158131646,0)
--(axis cs:1.28762383035192,0)
--(axis cs:1.28696681177812,0)
--(axis cs:1.28659379232414,0)
--(axis cs:1.28656656339831,0)
--(axis cs:1.28638807354656,0)
--(axis cs:1.28636789919603,0)
--(axis cs:1.28464317633839,0)
--(axis cs:1.28458758736216,0)
--(axis cs:1.28432687725583,0)
--(axis cs:1.28402057774835,0)
--(axis cs:1.28376419396596,0)
--(axis cs:1.2837167992489,0)
--(axis cs:1.2831863753394,0)
--(axis cs:1.28303524618281,0)
--(axis cs:1.28246029579225,0)
--(axis cs:1.28244840421787,0)
--(axis cs:1.28157598315177,0)
--(axis cs:1.28146846209601,0)
--(axis cs:1.28092344125497,0)
--(axis cs:1.28037486071015,0)
--(axis cs:1.27990406687382,0)
--(axis cs:1.27955883597299,0)
--(axis cs:1.27921004295558,0)
--(axis cs:1.27911304965558,0)
--(axis cs:1.27876237110309,0)
--(axis cs:1.27815316708198,0)
--(axis cs:1.27804378440903,0)
--(axis cs:1.27740431068972,0)
--(axis cs:1.27657360827881,0)
--(axis cs:1.27543176267234,0)
--(axis cs:1.2746070945926,0)
--(axis cs:1.27431928253629,0)
--(axis cs:1.27372853051387,0)
--(axis cs:1.2735401121676,0)
--(axis cs:1.27340838767287,0)
--(axis cs:1.27324250520847,0)
--(axis cs:1.27148073986965,0)
--(axis cs:1.27123587857291,0)
--(axis cs:1.27033511396201,0)
--(axis cs:1.27025125657568,0)
--(axis cs:1.26951438065762,0)
--(axis cs:1.26938814179903,0)
--(axis cs:1.26864137506064,0)
--(axis cs:1.26844897402189,0)
--(axis cs:1.2683231719393,0)
--(axis cs:1.26716064413585,0)
--(axis cs:1.26705704246144,0)
--(axis cs:1.26639333004759,0)
--(axis cs:1.26633140108256,0)
--(axis cs:1.26549017286071,0)
--(axis cs:1.26511871878597,0)
--(axis cs:1.26387120154995,0)
--(axis cs:1.26349093153254,0)
--(axis cs:1.26323641294381,0)
--(axis cs:1.26302620856378,0)
--(axis cs:1.2626255370924,0)
--(axis cs:1.26166449677227,0)
--(axis cs:1.26120142595214,0)
--(axis cs:1.2608754268447,0)
--(axis cs:1.26044351023748,0)
--(axis cs:1.26013060588653,0)
--(axis cs:1.25993355779095,0)
--(axis cs:1.25922230957179,0)
--(axis cs:1.25921200461222,0)
--(axis cs:1.2588552723485,0)
--(axis cs:1.25881144592266,0)
--(axis cs:1.2581607921788,0)
--(axis cs:1.25780613832237,0)
--(axis cs:1.25741803829766,0)
--(axis cs:1.25681046098825,0)
--(axis cs:1.25671996954792,0)
--(axis cs:1.25636553190947,0)
--(axis cs:1.2556601800765,0)
--(axis cs:1.25464652741019,0)
--(axis cs:1.25445081880473,0)
--(axis cs:1.25392850864529,0)
--(axis cs:1.25383374938916,0)
--(axis cs:1.25355491419094,0)
--(axis cs:1.25311448317024,0)
--(axis cs:1.25255817282853,0)
--(axis cs:1.25228883191487,0)
--(axis cs:1.25200459138116,0)
--(axis cs:1.25173187259358,0)
--(axis cs:1.2514271139533,0)
--(axis cs:1.25136614521784,0)
--(axis cs:1.25133181202446,0)
--(axis cs:1.25128195267961,0)
--(axis cs:1.25098576227598,0)
--(axis cs:1.25079024648143,0)
--(axis cs:1.24963677602706,0)
--(axis cs:1.24816314374299,0)
--(axis cs:1.24808219185834,0)
--(axis cs:1.24793657771689,0)
--(axis cs:1.24783173563038,0)
--(axis cs:1.24769551942473,0)
--(axis cs:1.24703041810988,0)
--(axis cs:1.24599440508714,0)
--(axis cs:1.24586269746485,0)
--(axis cs:1.24570633848007,0)
--(axis cs:1.24568221452504,0)
--(axis cs:1.2456690219017,0)
--(axis cs:1.24547296386783,0)
--(axis cs:1.24463294399479,0)
--(axis cs:1.24441355937622,0)
--(axis cs:1.24300176239436,0)
--(axis cs:1.24287305706509,0)
--(axis cs:1.24188582580808,0)
--(axis cs:1.24160047833973,0)
--(axis cs:1.24111760699321,0)
--(axis cs:1.23943962156592,0)
--(axis cs:1.23893893334534,0)
--(axis cs:1.23845410992019,0)
--(axis cs:1.23818154624543,0)
--(axis cs:1.23797139841532,0)
--(axis cs:1.23761541985636,0)
--(axis cs:1.23744732317821,0)
--(axis cs:1.23738421835209,0)
--(axis cs:1.23683498277979,0)
--(axis cs:1.23668300058506,0)
--(axis cs:1.23641364570539,0)
--(axis cs:1.23626786431026,0)
--(axis cs:1.23621800449713,0)
--(axis cs:1.23604089557407,0)
--(axis cs:1.23590093882063,0)
--(axis cs:1.23590080008232,0)
--(axis cs:1.23570017222838,0)
--(axis cs:1.23543005265411,0)
--(axis cs:1.23455353055811,0)
--(axis cs:1.23443378651285,0)
--(axis cs:1.23421716850484,0)
--(axis cs:1.2335606955863,0)
--(axis cs:1.23341674105551,0)
--(axis cs:1.23280017983451,0)
--(axis cs:1.23253708296489,0)
--(axis cs:1.23222031377475,0)
--(axis cs:1.23160783512162,0)
--(axis cs:1.23144641294068,0)
--(axis cs:1.23053334078169,0)
--(axis cs:1.23046646846379,0)
--(axis cs:1.23025131043221,0)
--(axis cs:1.22839970093054,0)
--(axis cs:1.2282194657606,0)
--(axis cs:1.22811872533537,0)
--(axis cs:1.22785861286177,0)
--(axis cs:1.22745240424704,0)
--(axis cs:1.22699685328651,0)
--(axis cs:1.22658213151817,0)
--(axis cs:1.22564327827926,0)
--(axis cs:1.22527221400768,0)
--(axis cs:1.22397133801676,0)
--(axis cs:1.22387252768128,0)
--(axis cs:1.22375389307157,0)
--(axis cs:1.22350738137045,0)
--(axis cs:1.22298021336608,0)
--(axis cs:1.22292573713628,0)
--(axis cs:1.22288016196509,0)
--(axis cs:1.22264900460802,0)
--(axis cs:1.22255426454944,0)
--(axis cs:1.22252048967718,0)
--(axis cs:1.22241285977476,0)
--(axis cs:1.22233082512628,0)
--(axis cs:1.22155828604091,0)
--(axis cs:1.22134613955091,0)
--(axis cs:1.22125224168764,0)
--(axis cs:1.22051128055438,0)
--(axis cs:1.22028008200088,0)
--(axis cs:1.22024807934622,0)
--(axis cs:1.21999396303006,0)
--(axis cs:1.21942921181576,0)
--(axis cs:1.21858401531208,0)
--(axis cs:1.21853515686682,0)
--(axis cs:1.21852402071547,0)
--(axis cs:1.21827441560033,0)
--(axis cs:1.21814951899481,0)
--(axis cs:1.21804662525829,0)
--(axis cs:1.21699444795442,0)
--(axis cs:1.21682659061835,0)
--(axis cs:1.21524057409064,0)
--(axis cs:1.21503787373849,0)
--(axis cs:1.21435582660682,0)
--(axis cs:1.21398235889596,0)
--(axis cs:1.21395852754481,0)
--(axis cs:1.21320472180907,0)
--(axis cs:1.21310876410872,0)
--(axis cs:1.2129377939602,0)
--(axis cs:1.21269336548303,0)
--(axis cs:1.21239046491614,0)
--(axis cs:1.21229406672092,0)
--(axis cs:1.21191177112212,0)
--(axis cs:1.21176477301479,0)
--(axis cs:1.21154615838802,0)
--(axis cs:1.21121413836301,0)
--(axis cs:1.21101107434552,0)
--(axis cs:1.21089487805737,0)
--(axis cs:1.21060849038628,0)
--(axis cs:1.21014324973536,0)
--(axis cs:1.20894647186621,0)
--(axis cs:1.20825222939733,0)
--(axis cs:1.20769429355334,0)
--(axis cs:1.20757217756757,0)
--(axis cs:1.20592591967305,0)
--(axis cs:1.20586598101497,0)
--(axis cs:1.20547204102299,0)
--(axis cs:1.20506483447849,0)
--(axis cs:1.20437501147491,0)
--(axis cs:1.2042422593713,0)
--(axis cs:1.20418638589221,0)
--(axis cs:1.20369657397498,0)
--(axis cs:1.20365403691625,0)
--(axis cs:1.20348759672802,0)
--(axis cs:1.20321959640744,0)
--(axis cs:1.20318261427319,0)
--(axis cs:1.20249966188803,0)
--(axis cs:1.20249361537837,0)
--(axis cs:1.20247303067004,0)
--(axis cs:1.20201276912315,0)
--(axis cs:1.20151599814964,0)
--(axis cs:1.20118737065936,0)
--(axis cs:1.20087487144983,0)
--(axis cs:1.2001885616776,0)
--(axis cs:1.20000034128707,0)
--(axis cs:1.19996995575859,0)
--(axis cs:1.19953376836615,0)
--(axis cs:1.19916386796819,0)
--(axis cs:1.19900349733649,0)
--(axis cs:1.19875305833742,0)
--(axis cs:1.1982739071119,0)
--(axis cs:1.19738852220862,0)
--(axis cs:1.19658420427622,0)
--(axis cs:1.19657737003272,0)
--(axis cs:1.19634398123351,0)
--(axis cs:1.1962959193356,0)
--(axis cs:1.19610017171639,0)
--(axis cs:1.19571751144585,0)
--(axis cs:1.194668227091,0)
--(axis cs:1.19390478524612,0)
--(axis cs:1.19368186102719,0)
--(axis cs:1.1935479167691,0)
--(axis cs:1.19273795067652,0)
--(axis cs:1.19250735989774,0)
--(axis cs:1.19207965508885,0)
--(axis cs:1.19148309291089,0)
--(axis cs:1.19125038346078,0)
--(axis cs:1.19071331009426,0)
--(axis cs:1.18935146940399,0)
--(axis cs:1.18902086397523,0)
--(axis cs:1.18837375041553,0)
--(axis cs:1.18714160230389,0)
--(axis cs:1.18666161627518,0)
--(axis cs:1.18620087369884,0)
--(axis cs:1.1849798113766,0)
--(axis cs:1.18467656319763,0)
--(axis cs:1.18450929624614,0)
--(axis cs:1.18302502038605,0)
--(axis cs:1.18275592765572,0)
--(axis cs:1.18201032593878,0)
--(axis cs:1.18142391222968,0)
--(axis cs:1.1807721281542,0)
--(axis cs:1.17993315663608,0)
--(axis cs:1.1798789587653,0)
--(axis cs:1.17986532485503,0)
--(axis cs:1.17975008942758,0)
--(axis cs:1.17973444157228,0)
--(axis cs:1.1796777143139,0)
--(axis cs:1.17934775539096,0)
--(axis cs:1.17931884460222,0)
--(axis cs:1.17928845458619,0)
--(axis cs:1.1781603839336,0)
--(axis cs:1.17801029055638,0)
--(axis cs:1.17785001135453,0)
--(axis cs:1.17732983083008,0)
--(axis cs:1.17725858495713,0)
--(axis cs:1.17716470272622,0)
--(axis cs:1.17636055249623,0)
--(axis cs:1.17635125180484,0)
--(axis cs:1.17621821512146,0)
--(axis cs:1.17618332953223,0)
--(axis cs:1.17615332044358,0)
--(axis cs:1.17509848781701,0)
--(axis cs:1.17409670325058,0)
--(axis cs:1.17373784228888,0)
--(axis cs:1.17357387037885,0)
--(axis cs:1.17312601234342,0)
--(axis cs:1.17260622591068,0)
--(axis cs:1.17233190589284,0)
--(axis cs:1.17189042587885,0)
--(axis cs:1.17169566511285,0)
--(axis cs:1.17064519877092,0)
--(axis cs:1.16995080888093,0)
--(axis cs:1.16966483277155,0)
--(axis cs:1.16949410160593,0)
--(axis cs:1.16947779805535,0)
--(axis cs:1.16739484625988,0)
--(axis cs:1.16718953999085,0)
--(axis cs:1.16716017811021,0)
--(axis cs:1.16554118452693,0)
--(axis cs:1.16467101232423,0)
--(axis cs:1.16456500404395,0)
--(axis cs:1.16456401727851,0)
--(axis cs:1.16373512674538,0)
--(axis cs:1.16289640076603,0)
--(axis cs:1.16280990761606,0)
--(axis cs:1.16174920390326,0)
--(axis cs:1.16075529927656,0)
--(axis cs:1.16011643148085,0)
--(axis cs:1.16005000497423,0)
--(axis cs:1.15981899506708,0)
--(axis cs:1.15957163166713,0)
--(axis cs:1.15925157790822,0)
--(axis cs:1.15924328678303,0)
--(axis cs:1.15886967057315,0)
--(axis cs:1.15874089925822,0)
--(axis cs:1.15853947652208,0)
--(axis cs:1.15731751244138,0)
--(axis cs:1.15288405379728,0)
--(axis cs:1.1521029038891,0)
--(axis cs:1.15094134989984,0)
--(axis cs:1.15091388561279,0)
--(axis cs:1.1499534768682,0)
--(axis cs:1.14986647159143,0)
--(axis cs:1.14796515813359,0)
--(axis cs:1.14629889333509,0)
--(axis cs:1.14618229837841,0)
--(axis cs:1.14465830625193,0)
--(axis cs:1.14439497050874,0)
--(axis cs:1.14422168607285,0)
--(axis cs:1.14395849721212,0)
--(axis cs:1.14208855778664,0)
--(axis cs:1.14107030331073,0)
--(axis cs:1.13877039617746,0)
--(axis cs:1.13690365672804,0)
--(axis cs:1.13400804496029,0)
--(axis cs:1.13390476645376,0)
--(axis cs:1.13300904221289,0)
--(axis cs:1.1307966935991,0)
--(axis cs:1.13012774130948,0)
--(axis cs:1.13002915666497,0)
--(axis cs:1.12961341449977,0)
--(axis cs:1.12918667211164,0)
--(axis cs:1.12673367967895,0)
--(axis cs:1.11790336511595,0)
--(axis cs:1.11677993671719,0)
--(axis cs:1.1137163274841,0)
--(axis cs:1.11331319723189,0)
--(axis cs:1.11107846363912,0)
--(axis cs:1.10983156351403,0)
--(axis cs:1.10973629567857,0)
--(axis cs:1.10892332067796,0)
--(axis cs:1.1087712394889,0)
--(axis cs:1.10738071807351,0)
--(axis cs:1.10461327089263,0)
--(axis cs:1.10300117862266,0)
--(axis cs:1.10238438542198,0)
--(axis cs:1.10094893603194,0)
--(axis cs:1.09990212594713,0)
--(axis cs:1.09628258513635,0)
--(axis cs:1.09597887781074,0)
--(axis cs:1.0930261958336,0)
--(axis cs:1.09254088272856,0)
--(axis cs:1.09206250982764,0)
--(axis cs:1.09098434906569,0)
--(axis cs:1.09056340767401,0)
--(axis cs:1.08920168059991,0)
--(axis cs:1.08654645063882,0)
--(axis cs:1.08272078261298,0)
--(axis cs:1.05915974204849,0)
--(axis cs:1.05274913542249,0)
--(axis cs:1.04850069144313,0)
--(axis cs:1.02118133700282,0)
--(axis cs:1,0)
--cycle;

\draw[fill=white,draw opacity=0] (axis cs:0,0) rectangle (axis cs:1,1);
\nextgroupplot[
xmin=1, xmax=2,
ymin=0, ymax=1.1,
axis on top,
xtick={1,1.25,1.5,1.75,2},
xticklabels={0,,0.5,,1},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,}
]
\addplot [red]
table {%
1.2557805815957 0
1.2557805815957 1.1
};
\addplot [blue]
table {%
1 1
1.02390545008189 1
1.02674936836546 0.998230088495575
1.02695091956961 0.99646017699115
1.03287908761046 0.994690265486726
1.03336990505639 0.992920353982301
1.0351592153209 0.991150442477876
1.03803992301675 0.989380530973451
1.03981409147117 0.987610619469027
1.04211077671095 0.985840707964602
1.04353467276887 0.984070796460177
1.04551838102843 0.982300884955752
1.04561890123575 0.980530973451327
1.04571199523319 0.978761061946903
1.04699276394796 0.976991150442478
1.04702562599776 0.975221238938053
1.04987978067636 0.973451327433628
1.05050937222739 0.971681415929204
1.05086353616776 0.969911504424779
1.05106162065016 0.968141592920354
1.05243038489351 0.966371681415929
1.05387469652162 0.964601769911504
1.05589588930297 0.96283185840708
1.05589775300758 0.961061946902655
1.05635643081247 0.95929203539823
1.05649051088947 0.957522123893805
1.05663068028168 0.955752212389381
1.05672705188791 0.953982300884956
1.0568292336151 0.952212389380531
1.05801620708774 0.950442477876106
1.05818886710153 0.948672566371681
1.05878275839885 0.946902654867257
1.05961770856438 0.945132743362832
1.06090982092193 0.943362831858407
1.06120497380536 0.941592920353982
1.06277152257918 0.939823008849557
1.06280351974337 0.938053097345133
1.0634659976903 0.936283185840708
1.06417085514519 0.934513274336283
1.06599855785726 0.932743362831858
1.06741878214225 0.930973451327434
1.06742291068501 0.929203539823009
1.06881939510546 0.927433628318584
1.06931024306714 0.925663716814159
1.06931528108034 0.923893805309735
1.06961869578405 0.92212389380531
1.06965346828016 0.920353982300885
1.06984057932873 0.91858407079646
1.07027393315659 0.916814159292035
1.07060012697263 0.915044247787611
1.07159717833277 0.913274336283186
1.07213713043525 0.911504424778761
1.07231189116891 0.909734513274336
1.074464443062 0.907964601769911
1.07488232520376 0.906194690265487
1.07520850084195 0.904424778761062
1.07538057952165 0.902654867256637
1.07558989701634 0.900884955752212
1.07570020158583 0.899115044247788
1.07575060115405 0.897345132743363
1.07724823199189 0.895575221238938
1.07777643748768 0.893805309734513
1.07987897887102 0.892035398230088
1.07990015563557 0.890265486725664
1.08067206043171 0.888495575221239
1.08120004161004 0.886725663716814
1.0812462239561 0.884955752212389
1.08132964947621 0.883185840707965
1.08135683203052 0.88141592920354
1.08206606679923 0.879646017699115
1.08216985804219 0.87787610619469
1.08235518316739 0.876106194690266
1.08362980290908 0.874336283185841
1.08364604583412 0.872566371681416
1.08411286078346 0.870796460176991
1.08449427970937 0.869026548672566
1.08455179846631 0.867256637168142
1.08465756554175 0.865486725663717
1.08503013627962 0.863716814159292
1.08581227344427 0.861946902654867
1.08715980929051 0.860176991150442
1.0872386602831 0.858407079646018
1.08724761468283 0.856637168141593
1.08739789191862 0.854867256637168
1.0874516264869 0.853097345132743
1.08769365742671 0.851327433628319
1.08803921540003 0.849557522123894
1.08806824840323 0.847787610619469
1.0886386009264 0.846017699115044
1.08876683338613 0.844247787610619
1.08879873165968 0.842477876106195
1.08919971490816 0.84070796460177
1.08946180631779 0.838938053097345
1.0898563190062 0.83716814159292
1.09039218602555 0.835398230088496
1.09042732196497 0.833628318584071
1.09080405537581 0.831858407079646
1.09131979734536 0.830088495575221
1.09160830953434 0.828318584070797
1.09165022409844 0.826548672566372
1.09301771746317 0.824778761061947
1.09310210004056 0.823008849557522
1.09349778987942 0.821238938053097
1.09461225500971 0.819469026548673
1.09473845101942 0.817699115044248
1.09520045611322 0.815929203539823
1.09529238714533 0.814159292035398
1.09643823686003 0.812389380530973
1.09665291603445 0.810619469026549
1.09739270556598 0.808849557522124
1.09752126928208 0.807079646017699
1.09754691614623 0.805309734513274
1.0978598009837 0.80353982300885
1.09795362924996 0.801769911504425
1.09834936966679 0.8
1.09876958961951 0.798230088495575
1.0995963167045 0.79646017699115
1.09976105016614 0.794690265486726
1.10006024844703 0.792920353982301
1.10053379750619 0.791150442477876
1.10063649922141 0.789380530973451
1.10078418965645 0.787610619469027
1.10110283767137 0.785840707964602
1.10114177663491 0.784070796460177
1.10128817339708 0.782300884955752
1.10226230287356 0.780530973451327
1.10288161993045 0.778761061946903
1.1028963089153 0.776991150442478
1.10312082509161 0.775221238938053
1.10324887695402 0.773451327433628
1.10335889703205 0.771681415929204
1.10342271409564 0.769911504424779
1.10352598062095 0.768141592920354
1.10364978630167 0.766371681415929
1.10408286015369 0.764601769911504
1.10481141259121 0.76283185840708
1.1054116552834 0.761061946902655
1.10543402975305 0.75929203539823
1.10581968153732 0.757522123893805
1.10613390880828 0.755752212389381
1.10685171351799 0.753982300884956
1.10701634355617 0.752212389380531
1.10704921712251 0.750442477876106
1.10710173987077 0.748672566371681
1.10731684553639 0.746902654867257
1.10758172022359 0.745132743362832
1.10793168666019 0.743362831858407
1.10797192160273 0.741592920353982
1.10806467099876 0.739823008849558
1.10847592191814 0.738053097345133
1.10864422453161 0.736283185840708
1.1088121217283 0.734513274336283
1.10884157025153 0.732743362831858
1.10886699609069 0.730973451327434
1.10896767991501 0.729203539823009
1.10902690483587 0.727433628318584
1.10910336393992 0.725663716814159
1.10925942770668 0.723893805309734
1.10965671049737 0.72212389380531
1.10974239848604 0.720353982300885
1.10997808665271 0.71858407079646
1.11009621992392 0.716814159292035
1.11102544071237 0.715044247787611
1.11132338428632 0.713274336283186
1.11134813184943 0.711504424778761
1.11135458176927 0.709734513274336
1.11278555734998 0.707964601769911
1.1132652069943 0.706194690265487
1.11371652136437 0.704424778761062
1.11378660818287 0.702654867256637
1.11388011877153 0.700884955752212
1.11438340354964 0.699115044247788
1.11478247669849 0.697345132743363
1.11557298412315 0.695575221238938
1.11588080495876 0.693805309734513
1.11592888334555 0.692035398230089
1.11642045041713 0.690265486725664
1.11700711645452 0.688495575221239
1.1178579349213 0.686725663716814
1.11839063994512 0.684955752212389
1.11892083895127 0.683185840707965
1.11909999392318 0.68141592920354
1.11915351221134 0.679646017699115
1.11948370177862 0.67787610619469
1.11979159304763 0.676106194690265
1.12003301296748 0.674336283185841
1.12012448503042 0.672566371681416
1.12027767319102 0.670796460176991
1.12031398678939 0.669026548672566
1.12040500460573 0.667256637168142
1.12092468714492 0.665486725663717
1.12097717853847 0.663716814159292
1.12115398427682 0.661946902654867
1.12188346722027 0.660176991150442
1.12200606446051 0.658407079646018
1.12267830431668 0.656637168141593
1.12275356350338 0.654867256637168
1.12277875762785 0.653097345132743
1.12296203661292 0.651327433628319
1.12307945040835 0.649557522123894
1.12318367901758 0.647787610619469
1.12322316419328 0.646017699115044
1.12337005951525 0.64424778761062
1.12342430790429 0.642477876106195
1.12355303449299 0.64070796460177
1.12465274606285 0.638938053097345
1.12482195863902 0.63716814159292
1.12493685398999 0.635398230088496
1.125124121983 0.633628318584071
1.12518112582232 0.631858407079646
1.12520435303437 0.630088495575221
1.12529621310638 0.628318584070796
1.12553353434673 0.626548672566372
1.12605403039349 0.624778761061947
1.12627665366027 0.623008849557522
1.1268501144715 0.621238938053097
1.12691111502413 0.619469026548673
1.12791401862647 0.617699115044248
1.12892717373792 0.615929203539823
1.1289423111947 0.614159292035398
1.12895153273336 0.612389380530973
1.12947201366758 0.610619469026549
1.12976247037012 0.608849557522124
1.13004629002655 0.607079646017699
1.13017414676754 0.605309734513274
1.13061670852943 0.60353982300885
1.13104186531724 0.601769911504425
1.13202166287807 0.6
1.13238556394814 0.598230088495575
1.13253057135191 0.59646017699115
1.13269291339762 0.594690265486726
1.13283411436589 0.592920353982301
1.13301127076818 0.591150442477876
1.13302446868084 0.589380530973451
1.13312602853183 0.587610619469027
1.13386989933581 0.585840707964602
1.13461639531467 0.584070796460177
1.13504747729253 0.582300884955752
1.13550673878267 0.580530973451327
1.13631002579919 0.578761061946903
1.13642528282679 0.576991150442478
1.13645649727492 0.575221238938053
1.1366782424332 0.573451327433628
1.13708992350385 0.571681415929204
1.1371213201853 0.569911504424779
1.13768181036453 0.568141592920354
1.13790846462973 0.566371681415929
1.13830230028918 0.564601769911504
1.1384441761876 0.56283185840708
1.13865593528471 0.561061946902655
1.13978892715135 0.55929203539823
1.14012728379844 0.557522123893805
1.14042879992889 0.555752212389381
1.14043791077669 0.553982300884956
1.14132940893137 0.552212389380531
1.1414554421413 0.550442477876106
1.14191067155475 0.548672566371681
1.14249858351351 0.546902654867257
1.14260908201103 0.545132743362832
1.1433144911128 0.543362831858407
1.14341947798383 0.541592920353982
1.14353545876005 0.539823008849557
1.14386417464567 0.538053097345133
1.14415300086533 0.536283185840708
1.14432944976294 0.534513274336283
1.14442160580834 0.532743362831858
1.14484859381922 0.530973451327434
1.14492615647837 0.529203539823009
1.14497663722341 0.527433628318584
1.14555269847838 0.525663716814159
1.14558190280323 0.523893805309735
1.14578152980918 0.52212389380531
1.14593371845691 0.520353982300885
1.1462245134211 0.51858407079646
1.14702172597375 0.516814159292035
1.14783264959024 0.515044247787611
1.14827068342808 0.513274336283186
1.14828297874673 0.511504424778761
1.1485122117491 0.509734513274336
1.14887204775933 0.507964601769912
1.14917742097728 0.506194690265487
1.14933721973245 0.504424778761062
1.14948384585794 0.502654867256637
1.14976416547266 0.500884955752212
1.1500197076703 0.499115044247788
1.15028751836863 0.497345132743363
1.1503151624772 0.495575221238938
1.15031811404396 0.493805309734513
1.15058089881342 0.492035398230089
1.1507904900253 0.490265486725664
1.15096090407441 0.488495575221239
1.1521888298535 0.486725663716814
1.15354737552668 0.484955752212389
1.15361703589488 0.483185840707965
1.15376560405327 0.48141592920354
1.15376605505649 0.479646017699115
1.15404920240173 0.47787610619469
1.1540981315598 0.476106194690265
1.15415947795818 0.474336283185841
1.15463759120414 0.472566371681416
1.15522433614042 0.470796460176991
1.15523974075044 0.469026548672566
1.15559153787714 0.467256637168142
1.15618150726414 0.465486725663717
1.15618352240671 0.463716814159292
1.15622067927717 0.461946902654867
1.15627507078394 0.460176991150442
1.15686456406698 0.458407079646018
1.15718600829435 0.456637168141593
1.15747474827247 0.454867256637168
1.15792406516161 0.453097345132743
1.15877757978979 0.451327433628319
1.15882905117741 0.449557522123894
1.15913195866032 0.447787610619469
1.1601965093878 0.446017699115044
1.16038828208346 0.444247787610619
1.16047093507102 0.442477876106195
1.16055485893382 0.44070796460177
1.16065658885249 0.438938053097345
1.16085866812352 0.43716814159292
1.16106312978063 0.435398230088496
1.16113682221162 0.433628318584071
1.16123474289707 0.431858407079646
1.16157319729637 0.430088495575221
1.16174778151387 0.428318584070796
1.16218844209615 0.426548672566372
1.16219367244119 0.424778761061947
1.16234103090656 0.423008849557522
1.16236673177711 0.421238938053097
1.16274586475224 0.419469026548673
1.16288393373761 0.417699115044248
1.16373867857485 0.415929203539823
1.16403523221329 0.414159292035398
1.16469743448648 0.412389380530973
1.16504909648148 0.410619469026549
1.16541275027697 0.408849557522124
1.16646168070474 0.407079646017699
1.16646239013811 0.405309734513274
1.16656372227645 0.40353982300885
1.16662226801018 0.401769911504425
1.16664782979646 0.4
1.1668736837072 0.398230088495575
1.16701917859681 0.39646017699115
1.16807908621477 0.394690265486726
1.16823924358188 0.392920353982301
1.16827163496155 0.391150442477876
1.16897222721945 0.389380530973451
1.16901255092683 0.387610619469027
1.16929097798121 0.385840707964602
1.1694661158621 0.384070796460177
1.1695421005396 0.382300884955752
1.16979627926747 0.380530973451327
1.17000036059536 0.378761061946903
1.1703423281229 0.376991150442478
1.17067445643824 0.375221238938053
1.17069181756092 0.373451327433628
1.17084123818836 0.371681415929204
1.17115489053905 0.369911504424779
1.17122904562043 0.368141592920354
1.17142892602096 0.366371681415929
1.1719898406939 0.364601769911504
1.17340562506523 0.36283185840708
1.17387271142746 0.361061946902655
1.17418194757871 0.35929203539823
1.17463564773892 0.357522123893805
1.17653472993239 0.355752212389381
1.17654521893148 0.353982300884956
1.17699155362997 0.352212389380531
1.17725534937422 0.350442477876106
1.17729938637967 0.348672566371681
1.17760322406069 0.346902654867257
1.17762266492874 0.345132743362832
1.17838881589336 0.343362831858407
1.17907715376852 0.341592920353982
1.17933056148813 0.339823008849558
1.17978849291048 0.338053097345133
1.17989945147011 0.336283185840708
1.18004264951642 0.334513274336283
1.18020335506684 0.332743362831858
1.18072688345377 0.330973451327434
1.18137542139465 0.329203539823009
1.18206456523146 0.327433628318584
1.18231611520819 0.325663716814159
1.18272315133551 0.323893805309734
1.18308321678305 0.32212389380531
1.18394346111974 0.320353982300885
1.18438818437109 0.31858407079646
1.18446332070957 0.316814159292035
1.18480403534855 0.315044247787611
1.18493196759518 0.313274336283186
1.18498248159438 0.311504424778761
1.18542660615222 0.309734513274336
1.18671154274021 0.307964601769912
1.18721337065603 0.306194690265487
1.18730785957105 0.304424778761062
1.18735967056617 0.302654867256637
1.18741370777528 0.300884955752212
1.18776599659717 0.299115044247788
1.18824856016313 0.297345132743363
1.18834166671596 0.295575221238938
1.18843307435526 0.293805309734513
1.18917207986848 0.292035398230089
1.18918748006538 0.290265486725664
1.19000975529506 0.288495575221239
1.19045741646936 0.286725663716814
1.19102243326437 0.284955752212389
1.19155423640967 0.283185840707965
1.19190134439212 0.28141592920354
1.19287158892156 0.279646017699115
1.192925920132 0.27787610619469
1.19296546188095 0.276106194690265
1.19318224685925 0.274336283185841
1.19409093949442 0.272566371681416
1.19419527011963 0.270796460176991
1.19551705320429 0.269026548672566
1.19562665903093 0.267256637168142
1.19588822959719 0.265486725663717
1.19712205707121 0.263716814159292
1.19718480296783 0.261946902654867
1.19764353747311 0.260176991150442
1.19844526813052 0.258407079646018
1.19896531211574 0.256637168141593
1.20030996443218 0.254867256637168
1.20046511458495 0.253097345132743
1.20116346993919 0.251327433628319
1.20158565772613 0.249557522123894
1.20191042675268 0.247787610619469
1.20526994239479 0.246017699115044
1.20536176864305 0.244247787610619
1.20706688058347 0.242477876106195
1.20786475653553 0.24070796460177
1.20837237487223 0.238938053097345
1.20898916667377 0.23716814159292
1.20972072734864 0.235398230088496
1.21000965506294 0.233628318584071
1.21067696221531 0.231858407079646
1.21088130625135 0.230088495575221
1.21110421889874 0.228318584070796
1.2114012563077 0.226548672566372
1.21171267422994 0.224778761061947
1.21193463755689 0.223008849557522
1.21359824278152 0.221238938053097
1.21367817555482 0.219469026548673
1.2137437291125 0.217699115044248
1.21584909900339 0.215929203539823
1.21584993132469 0.214159292035398
1.21604376030253 0.212389380530973
1.21626500255196 0.210619469026549
1.21712881217095 0.208849557522124
1.21718036646918 0.207079646017699
1.21779318084782 0.205309734513274
1.2183318580757 0.20353982300885
1.2198412586675 0.201769911504425
1.22047836307551 0.2
1.22057824679037 0.198230088495575
1.22253625927473 0.19646017699115
1.22277793315051 0.194690265486726
1.22310205682001 0.192920353982301
1.22444186481919 0.191150442477876
1.22478277165183 0.189380530973451
1.22557463560703 0.187610619469027
1.22558104652131 0.185840707964602
1.22611945348717 0.184070796460177
1.22646999410059 0.182300884955752
1.22686112094162 0.180530973451327
1.22742841513643 0.178761061946903
1.22903146667505 0.176991150442478
1.23001411190396 0.175221238938053
1.23002492861985 0.173451327433628
1.23238121446459 0.171681415929204
1.23345208902387 0.169911504424779
1.23423360145368 0.168141592920354
1.23534620367546 0.166371681415929
1.23568349772112 0.164601769911504
1.23604102611419 0.16283185840708
1.2365539051752 0.161061946902655
1.23953659631502 0.15929203539823
1.24050642601895 0.157522123893805
1.24094366560058 0.155752212389381
1.24167142326136 0.153982300884956
1.24337903929847 0.152212389380531
1.24357389832407 0.150442477876106
1.24419537832825 0.148672566371681
1.24450653973826 0.146902654867257
1.24518642872884 0.145132743362832
1.24568620789353 0.143362831858407
1.24601694870922 0.141592920353982
1.24639191010049 0.139823008849558
1.24798294501033 0.138053097345133
1.24837942733223 0.136283185840708
1.24887037572824 0.134513274336283
1.24965603469481 0.132743362831858
1.24981841206482 0.130973451327434
1.25017169900889 0.129203539823009
1.25037981474988 0.127433628318584
1.25115524279619 0.125663716814159
1.25206553322456 0.123893805309735
1.25227940521557 0.12212389380531
1.25328061243933 0.120353982300885
1.25413887471361 0.11858407079646
1.25501950389321 0.116814159292035
1.25599812869044 0.115044247787611
1.25766167235506 0.113274336283186
1.26039908310078 0.111504424778761
1.26068102627763 0.109734513274336
1.26120139566962 0.107964601769912
1.26170129790044 0.106194690265487
1.26191408134625 0.104424778761062
1.26216781799259 0.102654867256637
1.26224852169079 0.100884955752212
1.26235283253106 0.0991150442477876
1.26287216671445 0.0973451327433628
1.26288679354414 0.0955752212389381
1.2650310991838 0.0938053097345133
1.26627469588822 0.0920353982300885
1.2678259025 0.0902654867256637
1.26857420865025 0.0884955752212389
1.26877818501972 0.0867256637168142
1.26993273315521 0.0849557522123894
1.27047145558813 0.0831858407079646
1.27162820605593 0.0814159292035398
1.27204160662703 0.079646017699115
1.27498271019355 0.0778761061946903
1.27912770049553 0.0761061946902655
1.27924676712751 0.0743362831858407
1.28006143140056 0.0725663716814159
1.28030871196032 0.0707964601769911
1.28233999598644 0.0690265486725664
1.28295390837648 0.0672566371681416
1.2844228049052 0.0654867256637168
1.28702490397981 0.063716814159292
1.28900352288411 0.0619469026548673
1.28969245648318 0.0601769911504425
1.29646191240688 0.0584070796460177
1.29856016766196 0.0566371681415929
1.29991459413224 0.0548672566371681
1.30103752040684 0.0530973451327434
1.30123668700399 0.0513274336283186
1.30141120793739 0.0495575221238938
1.30155289044736 0.047787610619469
1.30226895444657 0.0460176991150442
1.30396667434536 0.0442477876106195
1.31123796891974 0.0424778761061947
1.31352032399554 0.0407079646017699
1.31734609814014 0.0389380530973451
1.31793086873156 0.0371681415929204
1.31974346730778 0.0353982300884956
1.32260125580878 0.0336283185840708
1.3244354179336 0.031858407079646
1.32740120806738 0.0300884955752212
1.33020220001452 0.0283185840707965
1.33082349003829 0.0265486725663717
1.3308988756479 0.0247787610619469
1.33188428544745 0.0230088495575221
1.33253107366389 0.0212389380530973
1.34364286608156 0.0194690265486726
1.3453170522831 0.0176991150442478
1.347636550137 0.015929203539823
1.35022697524112 0.0141592920353982
1.35274167341505 0.0123893805309735
1.35766282897624 0.0106194690265487
1.36056067645216 0.00884955752212389
1.36853826484522 0.00707964601769911
1.38875177743234 0.00530973451327434
1.39807814843522 0.00353982300884956
1.44007125275546 0.00176991150442478
};
\addplot [green!50.0!black]
table {%
1 1
1.02390545008189 0.992467780617165
1.02464333271074 0.992078828747319
1.0253812153396 0.991673057429108
1.02611909796845 0.991249921654304
1.02685698059731 0.990808867968882
1.02759486322616 0.990349334787006
1.02833274585501 0.989870752728332
1.02907062848387 0.989372544978724
1.02980851111272 0.988854127674387
1.03054639374158 0.988314910309359
1.03128427637043 0.987754296166285
1.03202215899928 0.987171682770274
1.03276004162814 0.986566462365621
1.03349792425699 0.985938022415099
1.03423580688584 0.985285746121441
1.0349736895147 0.984609012970602
1.03571157214355 0.983907199296261
1.03644945477241 0.98317967886508
1.03718733740126 0.982425823481972
1.03792522003011 0.981645003614772
1.03866310265897 0.980836589037484
1.03940098528782 0.979999949491299
1.04013886791668 0.979134455362461
1.04087675054553 0.978239478376031
1.04161463317438 0.9773143923045
1.04235251580324 0.976358573690181
1.04309039843209 0.975371402580207
1.04382828106094 0.974352263272944
1.0445661636898 0.97330054507454
1.04530404631865 0.972215643064309
1.04604192894751 0.971096958867567
1.04677981157636 0.969943901434522
1.04751769420521 0.968755887823754
1.04825557683407 0.967532343988799
1.04899345946292 0.966272705566297
1.04973134209178 0.964976418664148
1.05046922472063 0.963642940648087
1.05120710734948 0.96227174092507
1.05194498997834 0.960862301721831
1.05268287260719 0.959414118856973
1.05342075523604 0.957926702504938
1.0541586378649 0.956399577950204
1.05489652049375 0.954832286330039
1.05563440312261 0.953224385364175
1.05637228575146 0.951575450069757
1.05711016838031 0.949885073459939
1.05784805100917 0.948152867224533
1.05858593363802 0.946378462391122
1.05932381626688 0.94456150996511
1.06006169889573 0.942701681547173
1.06079958152458 0.940798669926673
1.06153746415344 0.938852189649588
1.06227534678229 0.936861977559601
1.06301322941114 0.934827793311026
1.06375111204 0.93274941985232
1.06448899466885 0.930626663878979
1.06522687729771 0.928459356254696
1.06596475992656 0.926247352399751
1.06670264255541 0.923990532645604
1.06744052518427 0.921688802554857
1.06817840781312 0.919342093205718
1.06891629044198 0.916950361440254
1.06965417307083 0.914513590075801
1.07039205569968 0.912031788078949
1.07112993832854 0.909504990701664
1.07186782095739 0.906933259579166
1.07260570358624 0.904316682789278
1.0733435862151 0.901655374873089
1.07408146884395 0.898949476816833
1.07481935147281 0.89619915599498
1.07555723410166 0.893404606074693
1.07629511673051 0.890566046881798
1.07703299935937 0.887683724228622
1.07777088198822 0.884757909704054
1.07850876461708 0.88178890042633
1.07924664724593 0.878777018759122
1.07998452987478 0.875722611991604
1.08072241250364 0.872626051983224
1.08146029513249 0.869487734774057
1.08219817776134 0.866308080161627
1.0829360603902 0.863087531245207
1.08367394301905 0.859826553938691
1.08441182564791 0.856525636453133
1.08514970827676 0.853185288750217
1.08588759090561 0.849806041967899
1.08662547353447 0.84638844781956
1.08736335616332 0.842933077968073
1.08810123879218 0.839440523376192
1.08883912142103 0.835911393634765
1.08957700404988 0.832346316270351
1.09031488667874 0.828745936033603
1.09105276930759 0.825110914170297
1.09179065193645 0.821441927676296
1.0925285345653 0.817739668538456
1.09326641719415 0.814004842962731
1.09400429982301 0.810238170591405
1.09474218245186 0.806440383711012
1.09548006508071 0.802612226452629
1.09621794770957 0.798754453986176
1.09695583033842 0.794867831710407
1.09769371296728 0.79095313444019
1.09843159559613 0.787011145592706
1.09916947822498 0.783042656374155
1.09990736085384 0.779048464968531
1.10064524348269 0.775029375729982
1.10138312611155 0.770986198380267
1.1021210087404 0.766919747212744
1.10285889136925 0.762830840304312
1.10359677399811 0.758720298736658
1.10433465662696 0.754588945828123
1.10507253925581 0.75043760637745
1.10581042188467 0.746267105920615
1.10654830451352 0.742078270001876
1.10728618714238 0.73787192346014
1.10802406977123 0.733648889731667
1.10876195240008 0.729409990170051
1.10949983502894 0.72515604338441
1.11023771765779 0.720887864596566
1.11097560028665 0.716606265018016
1.1117134829155 0.712312051247387
1.11245136554435 0.708006024688933
1.11318924817321 0.70368898099275
1.11392713080206 0.699361709517081
1.11466501343091 0.695024992813214
1.11540289605977 0.690679606133294
1.11614077868862 0.686326316961333
1.11687866131748 0.681965884567667
1.11761654394633 0.677599059587002
1.11835442657518 0.673226583620146
1.11909230920404 0.668849188859476
1.11983019183289 0.664467597738118
1.12056807446175 0.660082522602734
1.1213059570906 0.655694665409826
1.12204383971945 0.65130471744533
1.12278172234831 0.646913359067279
1.12351960497716 0.64252125947126
1.12425748760601 0.638129076478294
1.12499537023487 0.633737456344809
1.12573325286372 0.629347033594267
1.12647113549258 0.624958430870117
1.12720901812143 0.620572258808595
1.12794690075028 0.616189115933917
1.12868478337914 0.61180958857014
1.12942266600799 0.607434250774315
1.13016054863685 0.603063664287167
1.1308984312657 0.598698378501772
1.13163631389455 0.5943389304494
1.13237419652341 0.589985844801855
1.13311207915226 0.58563963388967
1.13384996178111 0.58130079773544
1.13458784440997 0.576969824101603
1.13532572703882 0.572647188551979
1.13606360966768 0.568333354526343
1.13680149229653 0.564028773427328
1.13753937492538 0.559733884718969
1.13827725755424 0.555449116036143
1.13901514018309 0.55117488330424
1.13975302281195 0.546911590868362
1.1404909054408 0.54265963163134
1.14122878806965 0.538419387199926
1.14196667069851 0.534191228038467
1.14270455332736 0.529975513629423
1.14344243595621 0.525772592640092
1.14418031858507 0.521582803094897
1.14491820121392 0.517406472552656
1.14565608384278 0.513243918287998
1.14639396647163 0.509095447478005
1.14713184910048 0.50496135738854
1.14786973172934 0.50084193556809
1.14860761435819 0.496737460040211
1.14934549698705 0.492648199499162
1.1500833796159 0.488574413506532
1.15082126224475 0.484516352688688
1.15155914487361 0.480474258934601
1.15229702750246 0.476448365593643
1.15303491013131 0.472438897672998
1.15377279276017 0.468446072034289
1.15451067538902 0.464470097589118
1.15524855801788 0.460511175493191
1.15598644064673 0.456569499338717
1.15672432327558 0.452645255344838
1.15746220590444 0.448738622545814
1.15820008853329 0.444849772976736
1.15893797116215 0.44097887185656
1.159675853791 0.437126077768271
1.16041373641985 0.433291542835984
1.16115161904871 0.429475412898852
1.16188950167756 0.425677827681626
1.16262738430641 0.421898920961745
1.16336526693527 0.41813882073287
1.16410314956412 0.414397649364484
1.16484103219298 0.410675523759317
1.16557891482183 0.406972555503113
1.16631679745068 0.403288851015705
1.16705468007954 0.39962451169436
1.16779256270839 0.395979634054771
1.16853044533725 0.39235430986789
1.1692683279661 0.388748626292871
1.17000621059495 0.3851626660061
1.17074409322381 0.381596507326376
1.17148197585266 0.378050224336248
1.17221985848151 0.37452388699954
1.17295774111037 0.371017561275129
1.17369562373922 0.367531309227021
1.17443350636808 0.364065189130762
1.17517138899693 0.360619255576286
1.17590927162578 0.357193559567231
1.17664715425464 0.353788148616824
1.17738503688349 0.350403066840399
1.17812291951235 0.347038355044619
1.1788608021412 0.343694050813518
1.17959868477005 0.3403701885914
1.18033656739891 0.337066799762737
1.18107445002776 0.333783912729108
1.18181233265662 0.330521552983305
1.18255021528547 0.327279743184234
1.18328809791432 0.324058503207771
1.18402598054318 0.320857850248531
1.18476386317203 0.317677798847828
1.18550174580088 0.314518360972753
1.18623962842974 0.311379546071547
1.18697751105859 0.308261361130341
1.18771539368745 0.305163810727778
1.1884532763163 0.302086897087602
1.18919115894515 0.299030620129311
1.18992904157401 0.295994977516945
1.19066692420286 0.292979964706106
1.19140480683172 0.289985574989288
1.19214268946057 0.287011799539578
1.19288057208942 0.284058627452842
1.19361845471828 0.281126045788432
1.19435633734713 0.278214039608513
1.19509421997598 0.275322592016076
1.19583210260484 0.272451684191691
1.19656998523369 0.269601295429085
1.19730786786255 0.266771403169599
1.1980457504914 0.263961983035586
1.19878363312025 0.261173008862808
1.19952151574911 0.258404452731895
1.20025939837796 0.255656284998907
1.20099728100682 0.252928474325073
1.20173516363567 0.250220987705729
1.20247304626452 0.247533790498522
1.20321092889338 0.244866846450926
1.20394881152223 0.242220117727098
1.20468669415108 0.239593564933819
1.20542457677994 0.2369871471477
1.20616245940879 0.234400821937277
1.20690034203765 0.231834545390697
1.2076382246665 0.229288272138372
1.20837610729535 0.226761955377024
1.20911398992421 0.224255546893019
1.20985187255306 0.221768997085319
1.21058975518192 0.219302254988081
1.21132763781077 0.216855268292938
1.21206552043962 0.214427983370954
1.21280340306848 0.212020345294309
1.21354128569733 0.209632297857723
1.21427916832618 0.20726378359961
1.21501705095504 0.204914743823035
1.21575493358389 0.202585118616428
1.21649281621275 0.200274846874121
1.2172306988416 0.197983866316688
1.21796858147045 0.195712113511116
1.21870646409931 0.193459523890821
1.21944434672816 0.191226031775502
1.22018222935702 0.189011570390864
1.22092011198587 0.186816071888212
1.22165799461472 0.184639467363907
1.22239587724358 0.182481686878725
1.22313375987243 0.180342659477091
1.22387164250128 0.178222313206219
1.22460952513014 0.176120575135144
1.22534740775899 0.174037371373675
1.22608529038785 0.17197262709124
1.2268231730167 0.16992626653566
1.22756105564555 0.167898213051833
1.22829893827441 0.165888389100336
1.22903682090326 0.163896716275955
1.22977470353212 0.16192311532613
1.23051258616097 0.159967506169335
1.23125046878982 0.158029807913374
1.23198835141868 0.156109938873611
1.23272623404753 0.154207816591126
1.23346411667638 0.152323357850791
1.23420199930524 0.150456478699288
1.23493988193409 0.14860709446304
1.23567776456295 0.146775119766076
1.2364156471918 0.144960468547821
1.23715352982065 0.143163054080812
1.23789141244951 0.141382788988335
1.23862929507836 0.139619585261987
1.23936717770722 0.137873354279163
1.24010506033607 0.136144006820457
1.24084294296492 0.134431453086992
1.24158082559378 0.132735602717652
1.24231870822263 0.131056364806248
1.24305659085148 0.129393647918187
1.24379447348034 0.127747360108996
1.24453235610919 0.126117408938982
1.24527023873805 0.124503701491475
1.2460081213669 0.1229061443892
1.24674600399575 0.121324643810871
1.24748388662461 0.119759105507734
1.24822176925346 0.118209434819972
1.24895965188232 0.116675536693022
1.24969753451117 0.115157315693805
1.25043541714002 0.11365467602682
1.25117329976888 0.112167521550581
1.25191118239773 0.110695755791804
1.25264906502658 0.109239281963372
1.25338694765544 0.10779800297989
1.25412483028429 0.106371821471238
1.25486271291315 0.104960639799656
1.255600595542 0.103564360074647
1.25633847817085 0.102182884168191
1.25707636079971 0.10081611372982
1.25781424342856 0.0994639502015803
1.25855212605742 0.0981262948328667
1.25929000868627 0.0968030486951275
1.26002789131512 0.0954941126964421
1.26076577394398 0.0941993875959739
1.26150365657283 0.0929187740182807
1.26224153920169 0.0916521724675015
1.26297942183054 0.0903994833414048
1.26371730445939 0.0891606069453003
1.26445518708825 0.0879354435058127
1.2651930697171 0.0867238931845198
1.26593095234595 0.0855258560914451
1.26666883497481 0.0843412322984131
1.26740671760366 0.0831699218522616
1.26814460023252 0.0820118247879061
1.26888248286137 0.080866841141265
1.26962036549022 0.079734870962032
1.27035824811908 0.0786158143263072
1.27109613074793 0.0775095713490777
1.27183401337679 0.0764160421965461
1.27257189600564 0.0753351270983154
1.27330977863449 0.0742667263594156
1.27404766126335 0.073210740372184
1.2747855438922 0.0721670696279921
1.27552342652105 0.0711356147288192
1.27626130914991 0.0701162763986585
1.27699919177876 0.069108955494803
1.27773707440762 0.0681135530189396
1.27847495703647 0.0671299701281063
1.27921283966532 0.0661581081454856
1.27995072229418 0.0651978685710668
1.28068860492303 0.0642491530920813
1.28142648755189 0.0633118635933918
1.28216437018074 0.0623859021676105
1.28290225280959 0.0614711711251347
1.28364013543845 0.060567573003993
1.2843780180673 0.0596750105795404
1.28511590069615 0.058793386873995
1.28585378332501 0.0579226051658143
1.28659166595386 0.0570625689989152
1.28732954858272 0.056213182191733
1.28806743121157 0.0553743488461235
1.28880531384042 0.0545459733561069
1.28954319646928 0.0537279604164506
1.29028107909813 0.052920215031097
1.29101896172699 0.0521226425214316
1.29175684435584 0.0513351485343922
1.29249472698469 0.0505576390504228
1.29323260961355 0.0497900203912695
1.2939704922424 0.0490321992276161
1.29470837487125 0.0482840825865695
1.29544625750011 0.0475455778589821
1.29618414012896 0.0468165928066242
1.29692202275782 0.0460970355691956
1.29765990538667 0.0453868146711877
1.29839778801552 0.0446858390285875
1.29913567064438 0.0439940179554291
1.29987355327323 0.0433112611701929
1.30061143590209 0.0426374788020513
1.30134931853094 0.0419725813969629
1.30208720115979 0.0413164799236152
1.30282508378865 0.040669085779218
1.3035629664175 0.0400303107951462
1.30430084904635 0.0394000672424339
1.30503873167521 0.0387782678371209
1.30577661430406 0.0381648257454514
1.30651449693292 0.037559654588926
1.30725237956177 0.0369626684492104
1.30799026219062 0.0363737818728966
1.30872814481948 0.0357929098761232
1.30946602744833 0.0352199679490495
1.31020391007719 0.0346548720601931
1.31094179270604 0.0340975386606219
1.31167967533489 0.0335478846880093
1.31241755796375 0.0330058275704446
1.3131554405926 0.0324712852307369
1.31389332322145 0.0319441760890067
1.31463120585031 0.0314244190672424
1.31536908847916 0.0309119335921481
1.31610697110802 0.0304066395984881
1.31684485373687 0.0299084575321943
1.31758273636572 0.0294173083533429
1.31832061899458 0.028933113539003
1.31905850162343 0.0284557950859541
1.31979638425229 0.0279852755132808
1.32053426688114 0.0275214778648367
1.32127214950999 0.0270643257115885
1.32201003213885 0.0266137431538336
1.3227479147677 0.026169654823298
1.32348579739655 0.0257319858851114
1.32422368002541 0.025300662039665
1.32496156265426 0.0248756095243505
1.32569944528312 0.0244567551151826
1.32643732791197 0.0240440261283051
1.32717521054082 0.0236373504213858
1.32791309316968 0.0232366563948947
1.32865097579853 0.0228418729932758
1.32938885842739 0.0224529297060055
1.33012674105624 0.0220697565685433
1.33086462368509 0.0216922841631777
1.33160250631395 0.0213204436197628
1.3323403889428 0.020954166616354
1.33307827157165 0.0205933853797535
1.33381615420051 0.0202380326858818
1.33455403682936 0.0198880418601974
1.33529191945822 0.0195433467778686
1.33602980208707 0.0192038818639231
1.33676768471592 0.0188695820932874
1.33750556734478 0.0185403829907312
1.33824344997363 0.0182162206307204
1.33898133260249 0.0178970316371773
1.33971921523134 0.0175827531831522
1.34045709786019 0.0172733229904056
1.34119498048905 0.0169686793289041
1.3419328631179 0.0166687610162307
1.34267074574675 0.0163735074169105
1.34340862837561 0.0160828584416546
1.34414651100446 0.0157967545465219
1.34488439363332 0.0155151367320028
1.34562227626217 0.0152379465420218
1.34636015889102 0.0149651260628666
1.34709804151988 0.0146966179220389
1.34783592414873 0.0144323652870332
1.34857380677759 0.0141723118640416
1.34931168940644 0.0139164018965888
1.35004957203529 0.0136645801640963
1.35078745466415 0.0134167919803792
1.351525337293 0.0131729831920743
1.35226321992185 0.012933100177006
1.35300110255071 0.0126970898424844
1.35373898517956 0.0124648996235435
1.35447686780842 0.0122364774811166
1.35521475043727 0.0120117719001518
1.35595263306612 0.0117907318876704
1.35669051569498 0.0115733069707664
1.35742839832383 0.0113594471945502
1.35816628095269 0.0111491031200394
1.35890416358154 0.0109422258219952
1.35964204621039 0.0107387668867065
1.36037992883925 0.0105386784097256
1.3611178114681 0.0103419129935518
1.36185569409696 0.0101484237452701
1.36259357672581 0.00995816427414087
1.36333145935466 0.00977108868914556
1.36406934198352 0.0095871515964886
1.36480722461237 0.00940630809705534
1.36554510724122 0.0092285137838295
1.36628298987008 0.00905372473927069
1.36702087249893 0.00888189753265078
1.36775875512779 0.00871298921735597
1.36849663775664 0.0085469573281487
1.36923452038549 0.00838375987839735
1.36997240301435 0.00822335535726837
1.3707102856432 0.00806570272688911
1.37144816827205 0.00791076141947589
1.37218605090091 0.00775849133443329
1.37292393352976 0.00760885283542234
1.37366181615862 0.00746180674740116
1.37439969878747 0.00731731435363925
1.37513758141632 0.00717533739270315
1.37587546404518 0.00703583805542007
1.37661334667403 0.00689877898181379
1.37735122930289 0.00676412325802256
1.37808911193174 0.00663183441318982
1.37882699456059 0.00650187641633726
1.37956487718945 0.00637421367321866
1.3803027598183 0.00624881102315245
1.38104064244716 0.00612563373583774
1.38177852507601 0.0060046475081541
1.38251640770486 0.00588581846094494
1.38325429033372 0.00576911313578554
1.38399217296257 0.00565449849173882
1.38473005559142 0.00554194190209623
1.38546793822028 0.00543141115110668
1.38620582084913 0.00532287443069668
1.38694370347799 0.00521630033717857
1.38768158610684 0.00511165786794854
1.38841946873569 0.0050089164181778
1.38915735136455 0.00490804577749493
1.3898952339934 0.00480901612666296
1.39063311662226 0.0047117980342487
1.39137099925111 0.00461636245328845
1.39210888187996 0.00452268071794859
1.39284676450882 0.00443072454018201
1.39358464713767 0.0043404660063836
1.39432252976652 0.00425187757404255
1.39506041239538 0.00416493206839275
1.39579829502423 0.00407960267906482
1.39653617765309 0.00399586295673482
1.39727406028194 0.00391368680977855
1.39801194291079 0.00383304850092336
1.39874982553965 0.00375392264390406
1.3994877081685 0.00367628420012189
1.40022559079736 0.00360010847530645
1.40096347342621 0.00352537111618234
1.40170135605506 0.00345204810714039
1.40243923868392 0.00338011576691433
1.40317712131277 0.00330955074526418
1.40391500394162 0.00324033001966573
1.40465288657048 0.00317243089200681
1.40539076919933 0.00310583098529293
1.40612865182819 0.00304050824035962
1.40686653445704 0.00297644091259441
1.40760441708589 0.0029136075686691
1.40834229971475 0.00285198708327983
1.4090801823436 0.00279155863589975
1.40981806497246 0.00273230170754135
1.41055594760131 0.00267419607753117
1.41129383023016 0.00261722182029467
1.41203171285902 0.00256135930215595
1.41276959548787 0.00250658917814794
1.41350747811672 0.00245289238884128
1.41424536074558 0.00240025015716472
1.41498324337443 0.00234864398528378
1.41572112600329 0.0022980556514427
1.41645900863214 0.00224846720687388
1.41719689126099 0.00219986097265989
1.41793477388985 0.00215221953666767
1.4186726565187 0.00210552575047107
1.41941053914756 0.00205976272629271
1.42014842177641 0.0020149138339679
1.42088630440526 0.00197096269791897
1.42162418703412 0.00192789319415099
1.42236206966297 0.00188568944726386
1.42309995229182 0.00184433582748056
1.42383783492068 0.00180381694769571
1.42457571754953 0.00176411766054263
1.42531360017839 0.00172522305547529
1.42605148280724 0.00168711845587299
1.42678936543609 0.00164978941616301
1.42752724806495 0.00161322171896028
1.4282651306938 0.00157740137223017
1.42900301332266 0.00154231460646759
1.42974089595151 0.00150794787189834
1.43047877858036 0.00147428783569903
1.43121666120922 0.00144132137923736
1.43195454383807 0.00140903559533412
1.43269242646692 0.00137741778554357
1.43343030909578 0.00134645545745682
1.43416819172463 0.00131613632202421
1.43490607435349 0.00128644829089941
1.43564395698234 0.00125737947380533
1.43638183961119 0.00122891817591975
1.43711972224005 0.00120105289528305
1.4378576048689 0.00117377232022831
1.43859548749776 0.00114706532683106
1.43933337012661 0.00112092097638228
1.44007125275546 0.00109532851288208
2 0
};
\path [draw=black, fill=blue, opacity=0.1] (axis cs:1,0)
--(axis cs:1,1)
--(axis cs:1.02390545008189,1)
--(axis cs:1.02674936836546,0.998230088495575)
--(axis cs:1.02695091956961,0.99646017699115)
--(axis cs:1.03287908761046,0.994690265486726)
--(axis cs:1.03336990505639,0.992920353982301)
--(axis cs:1.0351592153209,0.991150442477876)
--(axis cs:1.03803992301675,0.989380530973451)
--(axis cs:1.03981409147117,0.987610619469027)
--(axis cs:1.04211077671095,0.985840707964602)
--(axis cs:1.04353467276887,0.984070796460177)
--(axis cs:1.04551838102843,0.982300884955752)
--(axis cs:1.04561890123575,0.980530973451327)
--(axis cs:1.04571199523319,0.978761061946903)
--(axis cs:1.04699276394796,0.976991150442478)
--(axis cs:1.04702562599776,0.975221238938053)
--(axis cs:1.04987978067636,0.973451327433628)
--(axis cs:1.05050937222739,0.971681415929204)
--(axis cs:1.05086353616776,0.969911504424779)
--(axis cs:1.05106162065016,0.968141592920354)
--(axis cs:1.05243038489351,0.966371681415929)
--(axis cs:1.05387469652162,0.964601769911504)
--(axis cs:1.05589588930297,0.96283185840708)
--(axis cs:1.05589775300758,0.961061946902655)
--(axis cs:1.05635643081247,0.95929203539823)
--(axis cs:1.05649051088947,0.957522123893805)
--(axis cs:1.05663068028168,0.955752212389381)
--(axis cs:1.05672705188791,0.953982300884956)
--(axis cs:1.0568292336151,0.952212389380531)
--(axis cs:1.05801620708774,0.950442477876106)
--(axis cs:1.05818886710153,0.948672566371681)
--(axis cs:1.05878275839885,0.946902654867257)
--(axis cs:1.05961770856438,0.945132743362832)
--(axis cs:1.06090982092193,0.943362831858407)
--(axis cs:1.06120497380536,0.941592920353982)
--(axis cs:1.06277152257918,0.939823008849557)
--(axis cs:1.06280351974337,0.938053097345133)
--(axis cs:1.0634659976903,0.936283185840708)
--(axis cs:1.06417085514519,0.934513274336283)
--(axis cs:1.06599855785726,0.932743362831858)
--(axis cs:1.06741878214225,0.930973451327434)
--(axis cs:1.06742291068501,0.929203539823009)
--(axis cs:1.06881939510546,0.927433628318584)
--(axis cs:1.06931024306714,0.925663716814159)
--(axis cs:1.06931528108034,0.923893805309735)
--(axis cs:1.06961869578405,0.92212389380531)
--(axis cs:1.06965346828016,0.920353982300885)
--(axis cs:1.06984057932873,0.91858407079646)
--(axis cs:1.07027393315659,0.916814159292035)
--(axis cs:1.07060012697263,0.915044247787611)
--(axis cs:1.07159717833277,0.913274336283186)
--(axis cs:1.07213713043525,0.911504424778761)
--(axis cs:1.07231189116891,0.909734513274336)
--(axis cs:1.074464443062,0.907964601769911)
--(axis cs:1.07488232520376,0.906194690265487)
--(axis cs:1.07520850084195,0.904424778761062)
--(axis cs:1.07538057952165,0.902654867256637)
--(axis cs:1.07558989701634,0.900884955752212)
--(axis cs:1.07570020158583,0.899115044247788)
--(axis cs:1.07575060115405,0.897345132743363)
--(axis cs:1.07724823199189,0.895575221238938)
--(axis cs:1.07777643748768,0.893805309734513)
--(axis cs:1.07987897887102,0.892035398230088)
--(axis cs:1.07990015563557,0.890265486725664)
--(axis cs:1.08067206043171,0.888495575221239)
--(axis cs:1.08120004161004,0.886725663716814)
--(axis cs:1.0812462239561,0.884955752212389)
--(axis cs:1.08132964947621,0.883185840707965)
--(axis cs:1.08135683203052,0.88141592920354)
--(axis cs:1.08206606679923,0.879646017699115)
--(axis cs:1.08216985804219,0.87787610619469)
--(axis cs:1.08235518316739,0.876106194690266)
--(axis cs:1.08362980290908,0.874336283185841)
--(axis cs:1.08364604583412,0.872566371681416)
--(axis cs:1.08411286078346,0.870796460176991)
--(axis cs:1.08449427970937,0.869026548672566)
--(axis cs:1.08455179846631,0.867256637168142)
--(axis cs:1.08465756554175,0.865486725663717)
--(axis cs:1.08503013627962,0.863716814159292)
--(axis cs:1.08581227344427,0.861946902654867)
--(axis cs:1.08715980929051,0.860176991150442)
--(axis cs:1.0872386602831,0.858407079646018)
--(axis cs:1.08724761468283,0.856637168141593)
--(axis cs:1.08739789191862,0.854867256637168)
--(axis cs:1.0874516264869,0.853097345132743)
--(axis cs:1.08769365742671,0.851327433628319)
--(axis cs:1.08803921540003,0.849557522123894)
--(axis cs:1.08806824840323,0.847787610619469)
--(axis cs:1.0886386009264,0.846017699115044)
--(axis cs:1.08876683338613,0.844247787610619)
--(axis cs:1.08879873165968,0.842477876106195)
--(axis cs:1.08919971490816,0.84070796460177)
--(axis cs:1.08946180631779,0.838938053097345)
--(axis cs:1.0898563190062,0.83716814159292)
--(axis cs:1.09039218602555,0.835398230088496)
--(axis cs:1.09042732196497,0.833628318584071)
--(axis cs:1.09080405537581,0.831858407079646)
--(axis cs:1.09131979734536,0.830088495575221)
--(axis cs:1.09160830953434,0.828318584070797)
--(axis cs:1.09165022409844,0.826548672566372)
--(axis cs:1.09301771746317,0.824778761061947)
--(axis cs:1.09310210004056,0.823008849557522)
--(axis cs:1.09349778987942,0.821238938053097)
--(axis cs:1.09461225500971,0.819469026548673)
--(axis cs:1.09473845101942,0.817699115044248)
--(axis cs:1.09520045611322,0.815929203539823)
--(axis cs:1.09529238714533,0.814159292035398)
--(axis cs:1.09643823686003,0.812389380530973)
--(axis cs:1.09665291603445,0.810619469026549)
--(axis cs:1.09739270556598,0.808849557522124)
--(axis cs:1.09752126928208,0.807079646017699)
--(axis cs:1.09754691614623,0.805309734513274)
--(axis cs:1.0978598009837,0.80353982300885)
--(axis cs:1.09795362924996,0.801769911504425)
--(axis cs:1.09834936966679,0.8)
--(axis cs:1.09876958961951,0.798230088495575)
--(axis cs:1.0995963167045,0.79646017699115)
--(axis cs:1.09976105016614,0.794690265486726)
--(axis cs:1.10006024844703,0.792920353982301)
--(axis cs:1.10053379750619,0.791150442477876)
--(axis cs:1.10063649922141,0.789380530973451)
--(axis cs:1.10078418965645,0.787610619469027)
--(axis cs:1.10110283767137,0.785840707964602)
--(axis cs:1.10114177663491,0.784070796460177)
--(axis cs:1.10128817339708,0.782300884955752)
--(axis cs:1.10226230287356,0.780530973451327)
--(axis cs:1.10288161993045,0.778761061946903)
--(axis cs:1.1028963089153,0.776991150442478)
--(axis cs:1.10312082509161,0.775221238938053)
--(axis cs:1.10324887695402,0.773451327433628)
--(axis cs:1.10335889703205,0.771681415929204)
--(axis cs:1.10342271409564,0.769911504424779)
--(axis cs:1.10352598062095,0.768141592920354)
--(axis cs:1.10364978630167,0.766371681415929)
--(axis cs:1.10408286015369,0.764601769911504)
--(axis cs:1.10481141259121,0.76283185840708)
--(axis cs:1.1054116552834,0.761061946902655)
--(axis cs:1.10543402975305,0.75929203539823)
--(axis cs:1.10581968153732,0.757522123893805)
--(axis cs:1.10613390880828,0.755752212389381)
--(axis cs:1.10685171351799,0.753982300884956)
--(axis cs:1.10701634355617,0.752212389380531)
--(axis cs:1.10704921712251,0.750442477876106)
--(axis cs:1.10710173987077,0.748672566371681)
--(axis cs:1.10731684553639,0.746902654867257)
--(axis cs:1.10758172022359,0.745132743362832)
--(axis cs:1.10793168666019,0.743362831858407)
--(axis cs:1.10797192160273,0.741592920353982)
--(axis cs:1.10806467099876,0.739823008849558)
--(axis cs:1.10847592191814,0.738053097345133)
--(axis cs:1.10864422453161,0.736283185840708)
--(axis cs:1.1088121217283,0.734513274336283)
--(axis cs:1.10884157025153,0.732743362831858)
--(axis cs:1.10886699609069,0.730973451327434)
--(axis cs:1.10896767991501,0.729203539823009)
--(axis cs:1.10902690483587,0.727433628318584)
--(axis cs:1.10910336393992,0.725663716814159)
--(axis cs:1.10925942770668,0.723893805309734)
--(axis cs:1.10965671049737,0.72212389380531)
--(axis cs:1.10974239848604,0.720353982300885)
--(axis cs:1.10997808665271,0.71858407079646)
--(axis cs:1.11009621992392,0.716814159292035)
--(axis cs:1.11102544071237,0.715044247787611)
--(axis cs:1.11132338428632,0.713274336283186)
--(axis cs:1.11134813184943,0.711504424778761)
--(axis cs:1.11135458176927,0.709734513274336)
--(axis cs:1.11278555734998,0.707964601769911)
--(axis cs:1.1132652069943,0.706194690265487)
--(axis cs:1.11371652136437,0.704424778761062)
--(axis cs:1.11378660818287,0.702654867256637)
--(axis cs:1.11388011877153,0.700884955752212)
--(axis cs:1.11438340354964,0.699115044247788)
--(axis cs:1.11478247669849,0.697345132743363)
--(axis cs:1.11557298412315,0.695575221238938)
--(axis cs:1.11588080495876,0.693805309734513)
--(axis cs:1.11592888334555,0.692035398230089)
--(axis cs:1.11642045041713,0.690265486725664)
--(axis cs:1.11700711645452,0.688495575221239)
--(axis cs:1.1178579349213,0.686725663716814)
--(axis cs:1.11839063994512,0.684955752212389)
--(axis cs:1.11892083895127,0.683185840707965)
--(axis cs:1.11909999392318,0.68141592920354)
--(axis cs:1.11915351221134,0.679646017699115)
--(axis cs:1.11948370177862,0.67787610619469)
--(axis cs:1.11979159304763,0.676106194690265)
--(axis cs:1.12003301296748,0.674336283185841)
--(axis cs:1.12012448503042,0.672566371681416)
--(axis cs:1.12027767319102,0.670796460176991)
--(axis cs:1.12031398678939,0.669026548672566)
--(axis cs:1.12040500460573,0.667256637168142)
--(axis cs:1.12092468714492,0.665486725663717)
--(axis cs:1.12097717853847,0.663716814159292)
--(axis cs:1.12115398427682,0.661946902654867)
--(axis cs:1.12188346722027,0.660176991150442)
--(axis cs:1.12200606446051,0.658407079646018)
--(axis cs:1.12267830431668,0.656637168141593)
--(axis cs:1.12275356350338,0.654867256637168)
--(axis cs:1.12277875762785,0.653097345132743)
--(axis cs:1.12296203661292,0.651327433628319)
--(axis cs:1.12307945040835,0.649557522123894)
--(axis cs:1.12318367901758,0.647787610619469)
--(axis cs:1.12322316419328,0.646017699115044)
--(axis cs:1.12337005951525,0.64424778761062)
--(axis cs:1.12342430790429,0.642477876106195)
--(axis cs:1.12355303449299,0.64070796460177)
--(axis cs:1.12465274606285,0.638938053097345)
--(axis cs:1.12482195863902,0.63716814159292)
--(axis cs:1.12493685398999,0.635398230088496)
--(axis cs:1.125124121983,0.633628318584071)
--(axis cs:1.12518112582232,0.631858407079646)
--(axis cs:1.12520435303437,0.630088495575221)
--(axis cs:1.12529621310638,0.628318584070796)
--(axis cs:1.12553353434673,0.626548672566372)
--(axis cs:1.12605403039349,0.624778761061947)
--(axis cs:1.12627665366027,0.623008849557522)
--(axis cs:1.1268501144715,0.621238938053097)
--(axis cs:1.12691111502413,0.619469026548673)
--(axis cs:1.12791401862647,0.617699115044248)
--(axis cs:1.12892717373792,0.615929203539823)
--(axis cs:1.1289423111947,0.614159292035398)
--(axis cs:1.12895153273336,0.612389380530973)
--(axis cs:1.12947201366758,0.610619469026549)
--(axis cs:1.12976247037012,0.608849557522124)
--(axis cs:1.13004629002655,0.607079646017699)
--(axis cs:1.13017414676754,0.605309734513274)
--(axis cs:1.13061670852943,0.60353982300885)
--(axis cs:1.13104186531724,0.601769911504425)
--(axis cs:1.13202166287807,0.6)
--(axis cs:1.13238556394814,0.598230088495575)
--(axis cs:1.13253057135191,0.59646017699115)
--(axis cs:1.13269291339762,0.594690265486726)
--(axis cs:1.13283411436589,0.592920353982301)
--(axis cs:1.13301127076818,0.591150442477876)
--(axis cs:1.13302446868084,0.589380530973451)
--(axis cs:1.13312602853183,0.587610619469027)
--(axis cs:1.13386989933581,0.585840707964602)
--(axis cs:1.13461639531467,0.584070796460177)
--(axis cs:1.13504747729253,0.582300884955752)
--(axis cs:1.13550673878267,0.580530973451327)
--(axis cs:1.13631002579919,0.578761061946903)
--(axis cs:1.13642528282679,0.576991150442478)
--(axis cs:1.13645649727492,0.575221238938053)
--(axis cs:1.1366782424332,0.573451327433628)
--(axis cs:1.13708992350385,0.571681415929204)
--(axis cs:1.1371213201853,0.569911504424779)
--(axis cs:1.13768181036453,0.568141592920354)
--(axis cs:1.13790846462973,0.566371681415929)
--(axis cs:1.13830230028918,0.564601769911504)
--(axis cs:1.1384441761876,0.56283185840708)
--(axis cs:1.13865593528471,0.561061946902655)
--(axis cs:1.13978892715135,0.55929203539823)
--(axis cs:1.14012728379844,0.557522123893805)
--(axis cs:1.14042879992889,0.555752212389381)
--(axis cs:1.14043791077669,0.553982300884956)
--(axis cs:1.14132940893137,0.552212389380531)
--(axis cs:1.1414554421413,0.550442477876106)
--(axis cs:1.14191067155475,0.548672566371681)
--(axis cs:1.14249858351351,0.546902654867257)
--(axis cs:1.14260908201103,0.545132743362832)
--(axis cs:1.1433144911128,0.543362831858407)
--(axis cs:1.14341947798383,0.541592920353982)
--(axis cs:1.14353545876005,0.539823008849557)
--(axis cs:1.14386417464567,0.538053097345133)
--(axis cs:1.14415300086533,0.536283185840708)
--(axis cs:1.14432944976294,0.534513274336283)
--(axis cs:1.14442160580834,0.532743362831858)
--(axis cs:1.14484859381922,0.530973451327434)
--(axis cs:1.14492615647837,0.529203539823009)
--(axis cs:1.14497663722341,0.527433628318584)
--(axis cs:1.14555269847838,0.525663716814159)
--(axis cs:1.14558190280323,0.523893805309735)
--(axis cs:1.14578152980918,0.52212389380531)
--(axis cs:1.14593371845691,0.520353982300885)
--(axis cs:1.1462245134211,0.51858407079646)
--(axis cs:1.14702172597375,0.516814159292035)
--(axis cs:1.14783264959024,0.515044247787611)
--(axis cs:1.14827068342808,0.513274336283186)
--(axis cs:1.14828297874673,0.511504424778761)
--(axis cs:1.1485122117491,0.509734513274336)
--(axis cs:1.14887204775933,0.507964601769912)
--(axis cs:1.14917742097728,0.506194690265487)
--(axis cs:1.14933721973245,0.504424778761062)
--(axis cs:1.14948384585794,0.502654867256637)
--(axis cs:1.14976416547266,0.500884955752212)
--(axis cs:1.1500197076703,0.499115044247788)
--(axis cs:1.15028751836863,0.497345132743363)
--(axis cs:1.1503151624772,0.495575221238938)
--(axis cs:1.15031811404396,0.493805309734513)
--(axis cs:1.15058089881342,0.492035398230089)
--(axis cs:1.1507904900253,0.490265486725664)
--(axis cs:1.15096090407441,0.488495575221239)
--(axis cs:1.1521888298535,0.486725663716814)
--(axis cs:1.15354737552668,0.484955752212389)
--(axis cs:1.15361703589488,0.483185840707965)
--(axis cs:1.15376560405327,0.48141592920354)
--(axis cs:1.15376605505649,0.479646017699115)
--(axis cs:1.15404920240173,0.47787610619469)
--(axis cs:1.1540981315598,0.476106194690265)
--(axis cs:1.15415947795818,0.474336283185841)
--(axis cs:1.15463759120414,0.472566371681416)
--(axis cs:1.15522433614042,0.470796460176991)
--(axis cs:1.15523974075044,0.469026548672566)
--(axis cs:1.15559153787714,0.467256637168142)
--(axis cs:1.15618150726414,0.465486725663717)
--(axis cs:1.15618352240671,0.463716814159292)
--(axis cs:1.15622067927717,0.461946902654867)
--(axis cs:1.15627507078394,0.460176991150442)
--(axis cs:1.15686456406698,0.458407079646018)
--(axis cs:1.15718600829435,0.456637168141593)
--(axis cs:1.15747474827247,0.454867256637168)
--(axis cs:1.15792406516161,0.453097345132743)
--(axis cs:1.15877757978979,0.451327433628319)
--(axis cs:1.15882905117741,0.449557522123894)
--(axis cs:1.15913195866032,0.447787610619469)
--(axis cs:1.1601965093878,0.446017699115044)
--(axis cs:1.16038828208346,0.444247787610619)
--(axis cs:1.16047093507102,0.442477876106195)
--(axis cs:1.16055485893382,0.44070796460177)
--(axis cs:1.16065658885249,0.438938053097345)
--(axis cs:1.16085866812352,0.43716814159292)
--(axis cs:1.16106312978063,0.435398230088496)
--(axis cs:1.16113682221162,0.433628318584071)
--(axis cs:1.16123474289707,0.431858407079646)
--(axis cs:1.16157319729637,0.430088495575221)
--(axis cs:1.16174778151387,0.428318584070796)
--(axis cs:1.16218844209615,0.426548672566372)
--(axis cs:1.16219367244119,0.424778761061947)
--(axis cs:1.16234103090656,0.423008849557522)
--(axis cs:1.16236673177711,0.421238938053097)
--(axis cs:1.16274586475224,0.419469026548673)
--(axis cs:1.16288393373761,0.417699115044248)
--(axis cs:1.16373867857485,0.415929203539823)
--(axis cs:1.16403523221329,0.414159292035398)
--(axis cs:1.16469743448648,0.412389380530973)
--(axis cs:1.16504909648148,0.410619469026549)
--(axis cs:1.16541275027697,0.408849557522124)
--(axis cs:1.16646168070474,0.407079646017699)
--(axis cs:1.16646239013811,0.405309734513274)
--(axis cs:1.16656372227645,0.40353982300885)
--(axis cs:1.16662226801018,0.401769911504425)
--(axis cs:1.16664782979646,0.4)
--(axis cs:1.1668736837072,0.398230088495575)
--(axis cs:1.16701917859681,0.39646017699115)
--(axis cs:1.16807908621477,0.394690265486726)
--(axis cs:1.16823924358188,0.392920353982301)
--(axis cs:1.16827163496155,0.391150442477876)
--(axis cs:1.16897222721945,0.389380530973451)
--(axis cs:1.16901255092683,0.387610619469027)
--(axis cs:1.16929097798121,0.385840707964602)
--(axis cs:1.1694661158621,0.384070796460177)
--(axis cs:1.1695421005396,0.382300884955752)
--(axis cs:1.16979627926747,0.380530973451327)
--(axis cs:1.17000036059536,0.378761061946903)
--(axis cs:1.1703423281229,0.376991150442478)
--(axis cs:1.17067445643824,0.375221238938053)
--(axis cs:1.17069181756092,0.373451327433628)
--(axis cs:1.17084123818836,0.371681415929204)
--(axis cs:1.17115489053905,0.369911504424779)
--(axis cs:1.17122904562043,0.368141592920354)
--(axis cs:1.17142892602096,0.366371681415929)
--(axis cs:1.1719898406939,0.364601769911504)
--(axis cs:1.17340562506523,0.36283185840708)
--(axis cs:1.17387271142746,0.361061946902655)
--(axis cs:1.17418194757871,0.35929203539823)
--(axis cs:1.17463564773892,0.357522123893805)
--(axis cs:1.17653472993239,0.355752212389381)
--(axis cs:1.17654521893148,0.353982300884956)
--(axis cs:1.17699155362997,0.352212389380531)
--(axis cs:1.17725534937422,0.350442477876106)
--(axis cs:1.17729938637967,0.348672566371681)
--(axis cs:1.17760322406069,0.346902654867257)
--(axis cs:1.17762266492874,0.345132743362832)
--(axis cs:1.17838881589336,0.343362831858407)
--(axis cs:1.17907715376852,0.341592920353982)
--(axis cs:1.17933056148813,0.339823008849558)
--(axis cs:1.17978849291048,0.338053097345133)
--(axis cs:1.17989945147011,0.336283185840708)
--(axis cs:1.18004264951642,0.334513274336283)
--(axis cs:1.18020335506684,0.332743362831858)
--(axis cs:1.18072688345377,0.330973451327434)
--(axis cs:1.18137542139465,0.329203539823009)
--(axis cs:1.18206456523146,0.327433628318584)
--(axis cs:1.18231611520819,0.325663716814159)
--(axis cs:1.18272315133551,0.323893805309734)
--(axis cs:1.18308321678305,0.32212389380531)
--(axis cs:1.18394346111974,0.320353982300885)
--(axis cs:1.18438818437109,0.31858407079646)
--(axis cs:1.18446332070957,0.316814159292035)
--(axis cs:1.18480403534855,0.315044247787611)
--(axis cs:1.18493196759518,0.313274336283186)
--(axis cs:1.18498248159438,0.311504424778761)
--(axis cs:1.18542660615222,0.309734513274336)
--(axis cs:1.18671154274021,0.307964601769912)
--(axis cs:1.18721337065603,0.306194690265487)
--(axis cs:1.18730785957105,0.304424778761062)
--(axis cs:1.18735967056617,0.302654867256637)
--(axis cs:1.18741370777528,0.300884955752212)
--(axis cs:1.18776599659717,0.299115044247788)
--(axis cs:1.18824856016313,0.297345132743363)
--(axis cs:1.18834166671596,0.295575221238938)
--(axis cs:1.18843307435526,0.293805309734513)
--(axis cs:1.18917207986848,0.292035398230089)
--(axis cs:1.18918748006538,0.290265486725664)
--(axis cs:1.19000975529506,0.288495575221239)
--(axis cs:1.19045741646936,0.286725663716814)
--(axis cs:1.19102243326437,0.284955752212389)
--(axis cs:1.19155423640967,0.283185840707965)
--(axis cs:1.19190134439212,0.28141592920354)
--(axis cs:1.19287158892156,0.279646017699115)
--(axis cs:1.192925920132,0.27787610619469)
--(axis cs:1.19296546188095,0.276106194690265)
--(axis cs:1.19318224685925,0.274336283185841)
--(axis cs:1.19409093949442,0.272566371681416)
--(axis cs:1.19419527011963,0.270796460176991)
--(axis cs:1.19551705320429,0.269026548672566)
--(axis cs:1.19562665903093,0.267256637168142)
--(axis cs:1.19588822959719,0.265486725663717)
--(axis cs:1.19712205707121,0.263716814159292)
--(axis cs:1.19718480296783,0.261946902654867)
--(axis cs:1.19764353747311,0.260176991150442)
--(axis cs:1.19844526813052,0.258407079646018)
--(axis cs:1.19896531211574,0.256637168141593)
--(axis cs:1.20030996443218,0.254867256637168)
--(axis cs:1.20046511458495,0.253097345132743)
--(axis cs:1.20116346993919,0.251327433628319)
--(axis cs:1.20158565772613,0.249557522123894)
--(axis cs:1.20191042675268,0.247787610619469)
--(axis cs:1.20526994239479,0.246017699115044)
--(axis cs:1.20536176864305,0.244247787610619)
--(axis cs:1.20706688058347,0.242477876106195)
--(axis cs:1.20786475653553,0.24070796460177)
--(axis cs:1.20837237487223,0.238938053097345)
--(axis cs:1.20898916667377,0.23716814159292)
--(axis cs:1.20972072734864,0.235398230088496)
--(axis cs:1.21000965506294,0.233628318584071)
--(axis cs:1.21067696221531,0.231858407079646)
--(axis cs:1.21088130625135,0.230088495575221)
--(axis cs:1.21110421889874,0.228318584070796)
--(axis cs:1.2114012563077,0.226548672566372)
--(axis cs:1.21171267422994,0.224778761061947)
--(axis cs:1.21193463755689,0.223008849557522)
--(axis cs:1.21359824278152,0.221238938053097)
--(axis cs:1.21367817555482,0.219469026548673)
--(axis cs:1.2137437291125,0.217699115044248)
--(axis cs:1.21584909900339,0.215929203539823)
--(axis cs:1.21584993132469,0.214159292035398)
--(axis cs:1.21604376030253,0.212389380530973)
--(axis cs:1.21626500255196,0.210619469026549)
--(axis cs:1.21712881217095,0.208849557522124)
--(axis cs:1.21718036646918,0.207079646017699)
--(axis cs:1.21779318084782,0.205309734513274)
--(axis cs:1.2183318580757,0.20353982300885)
--(axis cs:1.2198412586675,0.201769911504425)
--(axis cs:1.22047836307551,0.2)
--(axis cs:1.22057824679037,0.198230088495575)
--(axis cs:1.22253625927473,0.19646017699115)
--(axis cs:1.22277793315051,0.194690265486726)
--(axis cs:1.22310205682001,0.192920353982301)
--(axis cs:1.22444186481919,0.191150442477876)
--(axis cs:1.22478277165183,0.189380530973451)
--(axis cs:1.22557463560703,0.187610619469027)
--(axis cs:1.22558104652131,0.185840707964602)
--(axis cs:1.22611945348717,0.184070796460177)
--(axis cs:1.22646999410059,0.182300884955752)
--(axis cs:1.22686112094162,0.180530973451327)
--(axis cs:1.22742841513643,0.178761061946903)
--(axis cs:1.22903146667505,0.176991150442478)
--(axis cs:1.23001411190396,0.175221238938053)
--(axis cs:1.23002492861985,0.173451327433628)
--(axis cs:1.23238121446459,0.171681415929204)
--(axis cs:1.23345208902387,0.169911504424779)
--(axis cs:1.23423360145368,0.168141592920354)
--(axis cs:1.23534620367546,0.166371681415929)
--(axis cs:1.23568349772112,0.164601769911504)
--(axis cs:1.23604102611419,0.16283185840708)
--(axis cs:1.2365539051752,0.161061946902655)
--(axis cs:1.23953659631502,0.15929203539823)
--(axis cs:1.24050642601895,0.157522123893805)
--(axis cs:1.24094366560058,0.155752212389381)
--(axis cs:1.24167142326136,0.153982300884956)
--(axis cs:1.24337903929847,0.152212389380531)
--(axis cs:1.24357389832407,0.150442477876106)
--(axis cs:1.24419537832825,0.148672566371681)
--(axis cs:1.24450653973826,0.146902654867257)
--(axis cs:1.24518642872884,0.145132743362832)
--(axis cs:1.24568620789353,0.143362831858407)
--(axis cs:1.24601694870922,0.141592920353982)
--(axis cs:1.24639191010049,0.139823008849558)
--(axis cs:1.24798294501033,0.138053097345133)
--(axis cs:1.24837942733223,0.136283185840708)
--(axis cs:1.24887037572824,0.134513274336283)
--(axis cs:1.24965603469481,0.132743362831858)
--(axis cs:1.24981841206482,0.130973451327434)
--(axis cs:1.25017169900889,0.129203539823009)
--(axis cs:1.25037981474988,0.127433628318584)
--(axis cs:1.25115524279619,0.125663716814159)
--(axis cs:1.25206553322456,0.123893805309735)
--(axis cs:1.25227940521557,0.12212389380531)
--(axis cs:1.25328061243933,0.120353982300885)
--(axis cs:1.25413887471361,0.11858407079646)
--(axis cs:1.25501950389321,0.116814159292035)
--(axis cs:1.25599812869044,0.115044247787611)
--(axis cs:1.25766167235506,0.113274336283186)
--(axis cs:1.26039908310078,0.111504424778761)
--(axis cs:1.26068102627763,0.109734513274336)
--(axis cs:1.26120139566962,0.107964601769912)
--(axis cs:1.26170129790044,0.106194690265487)
--(axis cs:1.26191408134625,0.104424778761062)
--(axis cs:1.26216781799259,0.102654867256637)
--(axis cs:1.26224852169079,0.100884955752212)
--(axis cs:1.26235283253106,0.0991150442477876)
--(axis cs:1.26287216671445,0.0973451327433628)
--(axis cs:1.26288679354414,0.0955752212389381)
--(axis cs:1.2650310991838,0.0938053097345133)
--(axis cs:1.26627469588822,0.0920353982300885)
--(axis cs:1.2678259025,0.0902654867256637)
--(axis cs:1.26857420865025,0.0884955752212389)
--(axis cs:1.26877818501972,0.0867256637168142)
--(axis cs:1.26993273315521,0.0849557522123894)
--(axis cs:1.27047145558813,0.0831858407079646)
--(axis cs:1.27162820605593,0.0814159292035398)
--(axis cs:1.27204160662703,0.079646017699115)
--(axis cs:1.27498271019355,0.0778761061946903)
--(axis cs:1.27912770049553,0.0761061946902655)
--(axis cs:1.27924676712751,0.0743362831858407)
--(axis cs:1.28006143140056,0.0725663716814159)
--(axis cs:1.28030871196032,0.0707964601769911)
--(axis cs:1.28233999598644,0.0690265486725664)
--(axis cs:1.28295390837648,0.0672566371681416)
--(axis cs:1.2844228049052,0.0654867256637168)
--(axis cs:1.28702490397981,0.063716814159292)
--(axis cs:1.28900352288411,0.0619469026548673)
--(axis cs:1.28969245648318,0.0601769911504425)
--(axis cs:1.29646191240688,0.0584070796460177)
--(axis cs:1.29856016766196,0.0566371681415929)
--(axis cs:1.29991459413224,0.0548672566371681)
--(axis cs:1.30103752040684,0.0530973451327434)
--(axis cs:1.30123668700399,0.0513274336283186)
--(axis cs:1.30141120793739,0.0495575221238938)
--(axis cs:1.30155289044736,0.047787610619469)
--(axis cs:1.30226895444657,0.0460176991150442)
--(axis cs:1.30396667434536,0.0442477876106195)
--(axis cs:1.31123796891974,0.0424778761061947)
--(axis cs:1.31352032399554,0.0407079646017699)
--(axis cs:1.31734609814014,0.0389380530973451)
--(axis cs:1.31793086873156,0.0371681415929204)
--(axis cs:1.31974346730778,0.0353982300884956)
--(axis cs:1.32260125580878,0.0336283185840708)
--(axis cs:1.3244354179336,0.031858407079646)
--(axis cs:1.32740120806738,0.0300884955752212)
--(axis cs:1.33020220001452,0.0283185840707965)
--(axis cs:1.33082349003829,0.0265486725663717)
--(axis cs:1.3308988756479,0.0247787610619469)
--(axis cs:1.33188428544745,0.0230088495575221)
--(axis cs:1.33253107366389,0.0212389380530973)
--(axis cs:1.34364286608156,0.0194690265486726)
--(axis cs:1.3453170522831,0.0176991150442478)
--(axis cs:1.347636550137,0.015929203539823)
--(axis cs:1.35022697524112,0.0141592920353982)
--(axis cs:1.35274167341505,0.0123893805309735)
--(axis cs:1.35766282897624,0.0106194690265487)
--(axis cs:1.36056067645216,0.00884955752212389)
--(axis cs:1.36853826484522,0.00707964601769911)
--(axis cs:1.38875177743234,0.00530973451327434)
--(axis cs:1.39807814843522,0.00353982300884956)
--(axis cs:1.44007125275546,0.00176991150442478)
--(axis cs:1.44007125275546,0)
--(axis cs:1.44007125275546,0)
--(axis cs:1.39807814843522,0)
--(axis cs:1.38875177743234,0)
--(axis cs:1.36853826484522,0)
--(axis cs:1.36056067645216,0)
--(axis cs:1.35766282897624,0)
--(axis cs:1.35274167341505,0)
--(axis cs:1.35022697524112,0)
--(axis cs:1.347636550137,0)
--(axis cs:1.3453170522831,0)
--(axis cs:1.34364286608156,0)
--(axis cs:1.33253107366389,0)
--(axis cs:1.33188428544745,0)
--(axis cs:1.3308988756479,0)
--(axis cs:1.33082349003829,0)
--(axis cs:1.33020220001452,0)
--(axis cs:1.32740120806738,0)
--(axis cs:1.3244354179336,0)
--(axis cs:1.32260125580878,0)
--(axis cs:1.31974346730778,0)
--(axis cs:1.31793086873156,0)
--(axis cs:1.31734609814014,0)
--(axis cs:1.31352032399554,0)
--(axis cs:1.31123796891974,0)
--(axis cs:1.30396667434536,0)
--(axis cs:1.30226895444657,0)
--(axis cs:1.30155289044736,0)
--(axis cs:1.30141120793739,0)
--(axis cs:1.30123668700399,0)
--(axis cs:1.30103752040684,0)
--(axis cs:1.29991459413224,0)
--(axis cs:1.29856016766196,0)
--(axis cs:1.29646191240688,0)
--(axis cs:1.28969245648318,0)
--(axis cs:1.28900352288411,0)
--(axis cs:1.28702490397981,0)
--(axis cs:1.2844228049052,0)
--(axis cs:1.28295390837648,0)
--(axis cs:1.28233999598644,0)
--(axis cs:1.28030871196032,0)
--(axis cs:1.28006143140056,0)
--(axis cs:1.27924676712751,0)
--(axis cs:1.27912770049553,0)
--(axis cs:1.27498271019355,0)
--(axis cs:1.27204160662703,0)
--(axis cs:1.27162820605593,0)
--(axis cs:1.27047145558813,0)
--(axis cs:1.26993273315521,0)
--(axis cs:1.26877818501972,0)
--(axis cs:1.26857420865025,0)
--(axis cs:1.2678259025,0)
--(axis cs:1.26627469588822,0)
--(axis cs:1.2650310991838,0)
--(axis cs:1.26288679354414,0)
--(axis cs:1.26287216671445,0)
--(axis cs:1.26235283253106,0)
--(axis cs:1.26224852169079,0)
--(axis cs:1.26216781799259,0)
--(axis cs:1.26191408134625,0)
--(axis cs:1.26170129790044,0)
--(axis cs:1.26120139566962,0)
--(axis cs:1.26068102627763,0)
--(axis cs:1.26039908310078,0)
--(axis cs:1.25766167235506,0)
--(axis cs:1.25599812869044,0)
--(axis cs:1.25501950389321,0)
--(axis cs:1.25413887471361,0)
--(axis cs:1.25328061243933,0)
--(axis cs:1.25227940521557,0)
--(axis cs:1.25206553322456,0)
--(axis cs:1.25115524279619,0)
--(axis cs:1.25037981474988,0)
--(axis cs:1.25017169900889,0)
--(axis cs:1.24981841206482,0)
--(axis cs:1.24965603469481,0)
--(axis cs:1.24887037572824,0)
--(axis cs:1.24837942733223,0)
--(axis cs:1.24798294501033,0)
--(axis cs:1.24639191010049,0)
--(axis cs:1.24601694870922,0)
--(axis cs:1.24568620789353,0)
--(axis cs:1.24518642872884,0)
--(axis cs:1.24450653973826,0)
--(axis cs:1.24419537832825,0)
--(axis cs:1.24357389832407,0)
--(axis cs:1.24337903929847,0)
--(axis cs:1.24167142326136,0)
--(axis cs:1.24094366560058,0)
--(axis cs:1.24050642601895,0)
--(axis cs:1.23953659631502,0)
--(axis cs:1.2365539051752,0)
--(axis cs:1.23604102611419,0)
--(axis cs:1.23568349772112,0)
--(axis cs:1.23534620367546,0)
--(axis cs:1.23423360145368,0)
--(axis cs:1.23345208902387,0)
--(axis cs:1.23238121446459,0)
--(axis cs:1.23002492861985,0)
--(axis cs:1.23001411190396,0)
--(axis cs:1.22903146667505,0)
--(axis cs:1.22742841513643,0)
--(axis cs:1.22686112094162,0)
--(axis cs:1.22646999410059,0)
--(axis cs:1.22611945348717,0)
--(axis cs:1.22558104652131,0)
--(axis cs:1.22557463560703,0)
--(axis cs:1.22478277165183,0)
--(axis cs:1.22444186481919,0)
--(axis cs:1.22310205682001,0)
--(axis cs:1.22277793315051,0)
--(axis cs:1.22253625927473,0)
--(axis cs:1.22057824679037,0)
--(axis cs:1.22047836307551,0)
--(axis cs:1.2198412586675,0)
--(axis cs:1.2183318580757,0)
--(axis cs:1.21779318084782,0)
--(axis cs:1.21718036646918,0)
--(axis cs:1.21712881217095,0)
--(axis cs:1.21626500255196,0)
--(axis cs:1.21604376030253,0)
--(axis cs:1.21584993132469,0)
--(axis cs:1.21584909900339,0)
--(axis cs:1.2137437291125,0)
--(axis cs:1.21367817555482,0)
--(axis cs:1.21359824278152,0)
--(axis cs:1.21193463755689,0)
--(axis cs:1.21171267422994,0)
--(axis cs:1.2114012563077,0)
--(axis cs:1.21110421889874,0)
--(axis cs:1.21088130625135,0)
--(axis cs:1.21067696221531,0)
--(axis cs:1.21000965506294,0)
--(axis cs:1.20972072734864,0)
--(axis cs:1.20898916667377,0)
--(axis cs:1.20837237487223,0)
--(axis cs:1.20786475653553,0)
--(axis cs:1.20706688058347,0)
--(axis cs:1.20536176864305,0)
--(axis cs:1.20526994239479,0)
--(axis cs:1.20191042675268,0)
--(axis cs:1.20158565772613,0)
--(axis cs:1.20116346993919,0)
--(axis cs:1.20046511458495,0)
--(axis cs:1.20030996443218,0)
--(axis cs:1.19896531211574,0)
--(axis cs:1.19844526813052,0)
--(axis cs:1.19764353747311,0)
--(axis cs:1.19718480296783,0)
--(axis cs:1.19712205707121,0)
--(axis cs:1.19588822959719,0)
--(axis cs:1.19562665903093,0)
--(axis cs:1.19551705320429,0)
--(axis cs:1.19419527011963,0)
--(axis cs:1.19409093949442,0)
--(axis cs:1.19318224685925,0)
--(axis cs:1.19296546188095,0)
--(axis cs:1.192925920132,0)
--(axis cs:1.19287158892156,0)
--(axis cs:1.19190134439212,0)
--(axis cs:1.19155423640967,0)
--(axis cs:1.19102243326437,0)
--(axis cs:1.19045741646936,0)
--(axis cs:1.19000975529506,0)
--(axis cs:1.18918748006538,0)
--(axis cs:1.18917207986848,0)
--(axis cs:1.18843307435526,0)
--(axis cs:1.18834166671596,0)
--(axis cs:1.18824856016313,0)
--(axis cs:1.18776599659717,0)
--(axis cs:1.18741370777528,0)
--(axis cs:1.18735967056617,0)
--(axis cs:1.18730785957105,0)
--(axis cs:1.18721337065603,0)
--(axis cs:1.18671154274021,0)
--(axis cs:1.18542660615222,0)
--(axis cs:1.18498248159438,0)
--(axis cs:1.18493196759518,0)
--(axis cs:1.18480403534855,0)
--(axis cs:1.18446332070957,0)
--(axis cs:1.18438818437109,0)
--(axis cs:1.18394346111974,0)
--(axis cs:1.18308321678305,0)
--(axis cs:1.18272315133551,0)
--(axis cs:1.18231611520819,0)
--(axis cs:1.18206456523146,0)
--(axis cs:1.18137542139465,0)
--(axis cs:1.18072688345377,0)
--(axis cs:1.18020335506684,0)
--(axis cs:1.18004264951642,0)
--(axis cs:1.17989945147011,0)
--(axis cs:1.17978849291048,0)
--(axis cs:1.17933056148813,0)
--(axis cs:1.17907715376852,0)
--(axis cs:1.17838881589336,0)
--(axis cs:1.17762266492874,0)
--(axis cs:1.17760322406069,0)
--(axis cs:1.17729938637967,0)
--(axis cs:1.17725534937422,0)
--(axis cs:1.17699155362997,0)
--(axis cs:1.17654521893148,0)
--(axis cs:1.17653472993239,0)
--(axis cs:1.17463564773892,0)
--(axis cs:1.17418194757871,0)
--(axis cs:1.17387271142746,0)
--(axis cs:1.17340562506523,0)
--(axis cs:1.1719898406939,0)
--(axis cs:1.17142892602096,0)
--(axis cs:1.17122904562043,0)
--(axis cs:1.17115489053905,0)
--(axis cs:1.17084123818836,0)
--(axis cs:1.17069181756092,0)
--(axis cs:1.17067445643824,0)
--(axis cs:1.1703423281229,0)
--(axis cs:1.17000036059536,0)
--(axis cs:1.16979627926747,0)
--(axis cs:1.1695421005396,0)
--(axis cs:1.1694661158621,0)
--(axis cs:1.16929097798121,0)
--(axis cs:1.16901255092683,0)
--(axis cs:1.16897222721945,0)
--(axis cs:1.16827163496155,0)
--(axis cs:1.16823924358188,0)
--(axis cs:1.16807908621477,0)
--(axis cs:1.16701917859681,0)
--(axis cs:1.1668736837072,0)
--(axis cs:1.16664782979646,0)
--(axis cs:1.16662226801018,0)
--(axis cs:1.16656372227645,0)
--(axis cs:1.16646239013811,0)
--(axis cs:1.16646168070474,0)
--(axis cs:1.16541275027697,0)
--(axis cs:1.16504909648148,0)
--(axis cs:1.16469743448648,0)
--(axis cs:1.16403523221329,0)
--(axis cs:1.16373867857485,0)
--(axis cs:1.16288393373761,0)
--(axis cs:1.16274586475224,0)
--(axis cs:1.16236673177711,0)
--(axis cs:1.16234103090656,0)
--(axis cs:1.16219367244119,0)
--(axis cs:1.16218844209615,0)
--(axis cs:1.16174778151387,0)
--(axis cs:1.16157319729637,0)
--(axis cs:1.16123474289707,0)
--(axis cs:1.16113682221162,0)
--(axis cs:1.16106312978063,0)
--(axis cs:1.16085866812352,0)
--(axis cs:1.16065658885249,0)
--(axis cs:1.16055485893382,0)
--(axis cs:1.16047093507102,0)
--(axis cs:1.16038828208346,0)
--(axis cs:1.1601965093878,0)
--(axis cs:1.15913195866032,0)
--(axis cs:1.15882905117741,0)
--(axis cs:1.15877757978979,0)
--(axis cs:1.15792406516161,0)
--(axis cs:1.15747474827247,0)
--(axis cs:1.15718600829435,0)
--(axis cs:1.15686456406698,0)
--(axis cs:1.15627507078394,0)
--(axis cs:1.15622067927717,0)
--(axis cs:1.15618352240671,0)
--(axis cs:1.15618150726414,0)
--(axis cs:1.15559153787714,0)
--(axis cs:1.15523974075044,0)
--(axis cs:1.15522433614042,0)
--(axis cs:1.15463759120414,0)
--(axis cs:1.15415947795818,0)
--(axis cs:1.1540981315598,0)
--(axis cs:1.15404920240173,0)
--(axis cs:1.15376605505649,0)
--(axis cs:1.15376560405327,0)
--(axis cs:1.15361703589488,0)
--(axis cs:1.15354737552668,0)
--(axis cs:1.1521888298535,0)
--(axis cs:1.15096090407441,0)
--(axis cs:1.1507904900253,0)
--(axis cs:1.15058089881342,0)
--(axis cs:1.15031811404396,0)
--(axis cs:1.1503151624772,0)
--(axis cs:1.15028751836863,0)
--(axis cs:1.1500197076703,0)
--(axis cs:1.14976416547266,0)
--(axis cs:1.14948384585794,0)
--(axis cs:1.14933721973245,0)
--(axis cs:1.14917742097728,0)
--(axis cs:1.14887204775933,0)
--(axis cs:1.1485122117491,0)
--(axis cs:1.14828297874673,0)
--(axis cs:1.14827068342808,0)
--(axis cs:1.14783264959024,0)
--(axis cs:1.14702172597375,0)
--(axis cs:1.1462245134211,0)
--(axis cs:1.14593371845691,0)
--(axis cs:1.14578152980918,0)
--(axis cs:1.14558190280323,0)
--(axis cs:1.14555269847838,0)
--(axis cs:1.14497663722341,0)
--(axis cs:1.14492615647837,0)
--(axis cs:1.14484859381922,0)
--(axis cs:1.14442160580834,0)
--(axis cs:1.14432944976294,0)
--(axis cs:1.14415300086533,0)
--(axis cs:1.14386417464567,0)
--(axis cs:1.14353545876005,0)
--(axis cs:1.14341947798383,0)
--(axis cs:1.1433144911128,0)
--(axis cs:1.14260908201103,0)
--(axis cs:1.14249858351351,0)
--(axis cs:1.14191067155475,0)
--(axis cs:1.1414554421413,0)
--(axis cs:1.14132940893137,0)
--(axis cs:1.14043791077669,0)
--(axis cs:1.14042879992889,0)
--(axis cs:1.14012728379844,0)
--(axis cs:1.13978892715135,0)
--(axis cs:1.13865593528471,0)
--(axis cs:1.1384441761876,0)
--(axis cs:1.13830230028918,0)
--(axis cs:1.13790846462973,0)
--(axis cs:1.13768181036453,0)
--(axis cs:1.1371213201853,0)
--(axis cs:1.13708992350385,0)
--(axis cs:1.1366782424332,0)
--(axis cs:1.13645649727492,0)
--(axis cs:1.13642528282679,0)
--(axis cs:1.13631002579919,0)
--(axis cs:1.13550673878267,0)
--(axis cs:1.13504747729253,0)
--(axis cs:1.13461639531467,0)
--(axis cs:1.13386989933581,0)
--(axis cs:1.13312602853183,0)
--(axis cs:1.13302446868084,0)
--(axis cs:1.13301127076818,0)
--(axis cs:1.13283411436589,0)
--(axis cs:1.13269291339762,0)
--(axis cs:1.13253057135191,0)
--(axis cs:1.13238556394814,0)
--(axis cs:1.13202166287807,0)
--(axis cs:1.13104186531724,0)
--(axis cs:1.13061670852943,0)
--(axis cs:1.13017414676754,0)
--(axis cs:1.13004629002655,0)
--(axis cs:1.12976247037012,0)
--(axis cs:1.12947201366758,0)
--(axis cs:1.12895153273336,0)
--(axis cs:1.1289423111947,0)
--(axis cs:1.12892717373792,0)
--(axis cs:1.12791401862647,0)
--(axis cs:1.12691111502413,0)
--(axis cs:1.1268501144715,0)
--(axis cs:1.12627665366027,0)
--(axis cs:1.12605403039349,0)
--(axis cs:1.12553353434673,0)
--(axis cs:1.12529621310638,0)
--(axis cs:1.12520435303437,0)
--(axis cs:1.12518112582232,0)
--(axis cs:1.125124121983,0)
--(axis cs:1.12493685398999,0)
--(axis cs:1.12482195863902,0)
--(axis cs:1.12465274606285,0)
--(axis cs:1.12355303449299,0)
--(axis cs:1.12342430790429,0)
--(axis cs:1.12337005951525,0)
--(axis cs:1.12322316419328,0)
--(axis cs:1.12318367901758,0)
--(axis cs:1.12307945040835,0)
--(axis cs:1.12296203661292,0)
--(axis cs:1.12277875762785,0)
--(axis cs:1.12275356350338,0)
--(axis cs:1.12267830431668,0)
--(axis cs:1.12200606446051,0)
--(axis cs:1.12188346722027,0)
--(axis cs:1.12115398427682,0)
--(axis cs:1.12097717853847,0)
--(axis cs:1.12092468714492,0)
--(axis cs:1.12040500460573,0)
--(axis cs:1.12031398678939,0)
--(axis cs:1.12027767319102,0)
--(axis cs:1.12012448503042,0)
--(axis cs:1.12003301296748,0)
--(axis cs:1.11979159304763,0)
--(axis cs:1.11948370177862,0)
--(axis cs:1.11915351221134,0)
--(axis cs:1.11909999392318,0)
--(axis cs:1.11892083895127,0)
--(axis cs:1.11839063994512,0)
--(axis cs:1.1178579349213,0)
--(axis cs:1.11700711645452,0)
--(axis cs:1.11642045041713,0)
--(axis cs:1.11592888334555,0)
--(axis cs:1.11588080495876,0)
--(axis cs:1.11557298412315,0)
--(axis cs:1.11478247669849,0)
--(axis cs:1.11438340354964,0)
--(axis cs:1.11388011877153,0)
--(axis cs:1.11378660818287,0)
--(axis cs:1.11371652136437,0)
--(axis cs:1.1132652069943,0)
--(axis cs:1.11278555734998,0)
--(axis cs:1.11135458176927,0)
--(axis cs:1.11134813184943,0)
--(axis cs:1.11132338428632,0)
--(axis cs:1.11102544071237,0)
--(axis cs:1.11009621992392,0)
--(axis cs:1.10997808665271,0)
--(axis cs:1.10974239848604,0)
--(axis cs:1.10965671049737,0)
--(axis cs:1.10925942770668,0)
--(axis cs:1.10910336393992,0)
--(axis cs:1.10902690483587,0)
--(axis cs:1.10896767991501,0)
--(axis cs:1.10886699609069,0)
--(axis cs:1.10884157025153,0)
--(axis cs:1.1088121217283,0)
--(axis cs:1.10864422453161,0)
--(axis cs:1.10847592191814,0)
--(axis cs:1.10806467099876,0)
--(axis cs:1.10797192160273,0)
--(axis cs:1.10793168666019,0)
--(axis cs:1.10758172022359,0)
--(axis cs:1.10731684553639,0)
--(axis cs:1.10710173987077,0)
--(axis cs:1.10704921712251,0)
--(axis cs:1.10701634355617,0)
--(axis cs:1.10685171351799,0)
--(axis cs:1.10613390880828,0)
--(axis cs:1.10581968153732,0)
--(axis cs:1.10543402975305,0)
--(axis cs:1.1054116552834,0)
--(axis cs:1.10481141259121,0)
--(axis cs:1.10408286015369,0)
--(axis cs:1.10364978630167,0)
--(axis cs:1.10352598062095,0)
--(axis cs:1.10342271409564,0)
--(axis cs:1.10335889703205,0)
--(axis cs:1.10324887695402,0)
--(axis cs:1.10312082509161,0)
--(axis cs:1.1028963089153,0)
--(axis cs:1.10288161993045,0)
--(axis cs:1.10226230287356,0)
--(axis cs:1.10128817339708,0)
--(axis cs:1.10114177663491,0)
--(axis cs:1.10110283767137,0)
--(axis cs:1.10078418965645,0)
--(axis cs:1.10063649922141,0)
--(axis cs:1.10053379750619,0)
--(axis cs:1.10006024844703,0)
--(axis cs:1.09976105016614,0)
--(axis cs:1.0995963167045,0)
--(axis cs:1.09876958961951,0)
--(axis cs:1.09834936966679,0)
--(axis cs:1.09795362924996,0)
--(axis cs:1.0978598009837,0)
--(axis cs:1.09754691614623,0)
--(axis cs:1.09752126928208,0)
--(axis cs:1.09739270556598,0)
--(axis cs:1.09665291603445,0)
--(axis cs:1.09643823686003,0)
--(axis cs:1.09529238714533,0)
--(axis cs:1.09520045611322,0)
--(axis cs:1.09473845101942,0)
--(axis cs:1.09461225500971,0)
--(axis cs:1.09349778987942,0)
--(axis cs:1.09310210004056,0)
--(axis cs:1.09301771746317,0)
--(axis cs:1.09165022409844,0)
--(axis cs:1.09160830953434,0)
--(axis cs:1.09131979734536,0)
--(axis cs:1.09080405537581,0)
--(axis cs:1.09042732196497,0)
--(axis cs:1.09039218602555,0)
--(axis cs:1.0898563190062,0)
--(axis cs:1.08946180631779,0)
--(axis cs:1.08919971490816,0)
--(axis cs:1.08879873165968,0)
--(axis cs:1.08876683338613,0)
--(axis cs:1.0886386009264,0)
--(axis cs:1.08806824840323,0)
--(axis cs:1.08803921540003,0)
--(axis cs:1.08769365742671,0)
--(axis cs:1.0874516264869,0)
--(axis cs:1.08739789191862,0)
--(axis cs:1.08724761468283,0)
--(axis cs:1.0872386602831,0)
--(axis cs:1.08715980929051,0)
--(axis cs:1.08581227344427,0)
--(axis cs:1.08503013627962,0)
--(axis cs:1.08465756554175,0)
--(axis cs:1.08455179846631,0)
--(axis cs:1.08449427970937,0)
--(axis cs:1.08411286078346,0)
--(axis cs:1.08364604583412,0)
--(axis cs:1.08362980290908,0)
--(axis cs:1.08235518316739,0)
--(axis cs:1.08216985804219,0)
--(axis cs:1.08206606679923,0)
--(axis cs:1.08135683203052,0)
--(axis cs:1.08132964947621,0)
--(axis cs:1.0812462239561,0)
--(axis cs:1.08120004161004,0)
--(axis cs:1.08067206043171,0)
--(axis cs:1.07990015563557,0)
--(axis cs:1.07987897887102,0)
--(axis cs:1.07777643748768,0)
--(axis cs:1.07724823199189,0)
--(axis cs:1.07575060115405,0)
--(axis cs:1.07570020158583,0)
--(axis cs:1.07558989701634,0)
--(axis cs:1.07538057952165,0)
--(axis cs:1.07520850084195,0)
--(axis cs:1.07488232520376,0)
--(axis cs:1.074464443062,0)
--(axis cs:1.07231189116891,0)
--(axis cs:1.07213713043525,0)
--(axis cs:1.07159717833277,0)
--(axis cs:1.07060012697263,0)
--(axis cs:1.07027393315659,0)
--(axis cs:1.06984057932873,0)
--(axis cs:1.06965346828016,0)
--(axis cs:1.06961869578405,0)
--(axis cs:1.06931528108034,0)
--(axis cs:1.06931024306714,0)
--(axis cs:1.06881939510546,0)
--(axis cs:1.06742291068501,0)
--(axis cs:1.06741878214225,0)
--(axis cs:1.06599855785726,0)
--(axis cs:1.06417085514519,0)
--(axis cs:1.0634659976903,0)
--(axis cs:1.06280351974337,0)
--(axis cs:1.06277152257918,0)
--(axis cs:1.06120497380536,0)
--(axis cs:1.06090982092193,0)
--(axis cs:1.05961770856438,0)
--(axis cs:1.05878275839885,0)
--(axis cs:1.05818886710153,0)
--(axis cs:1.05801620708774,0)
--(axis cs:1.0568292336151,0)
--(axis cs:1.05672705188791,0)
--(axis cs:1.05663068028168,0)
--(axis cs:1.05649051088947,0)
--(axis cs:1.05635643081247,0)
--(axis cs:1.05589775300758,0)
--(axis cs:1.05589588930297,0)
--(axis cs:1.05387469652162,0)
--(axis cs:1.05243038489351,0)
--(axis cs:1.05106162065016,0)
--(axis cs:1.05086353616776,0)
--(axis cs:1.05050937222739,0)
--(axis cs:1.04987978067636,0)
--(axis cs:1.04702562599776,0)
--(axis cs:1.04699276394796,0)
--(axis cs:1.04571199523319,0)
--(axis cs:1.04561890123575,0)
--(axis cs:1.04551838102843,0)
--(axis cs:1.04353467276887,0)
--(axis cs:1.04211077671095,0)
--(axis cs:1.03981409147117,0)
--(axis cs:1.03803992301675,0)
--(axis cs:1.0351592153209,0)
--(axis cs:1.03336990505639,0)
--(axis cs:1.03287908761046,0)
--(axis cs:1.02695091956961,0)
--(axis cs:1.02674936836546,0)
--(axis cs:1.02390545008189,0)
--(axis cs:1,0)
--cycle;

\draw[fill=white,draw opacity=0] (axis cs:0,0) rectangle (axis cs:1,1);
\end{groupplot}

\end{tikzpicture}
